Energy Efficiency and Hover Time Optimization in UAV-based HetNets

In this paper, we investigate the downlink performance of a three-tier heterogeneous network (HetNet). The objective is to enhance the edge capacity of a macro cell by deploying unmanned aerial vehicles (UAVs) as flying base stations and small cells (SCs) for improving the capacity of indoor users in scenarios such as temporary hotspot regions or during disaster situations where the terrestrial network is either insufficient or out of service. UAVs are energy-constrained devices with a limited flight time, therefore, we formulate a two layer optimization scheme, where we first optimize the power consumption of each tier for enhancing the system energy efficiency (EE) under a minimum quality-of-service (QoS) requirement, which is followed by optimizing the average hover time of UAVs. We obtain the solution to these nonlinear constrained optimization problems by first utilizing the Lagrange multipliers method and then implementing a sub-gradient approach for obtaining convergence. The results show that through optimal power allocation, the system EE improves significantly in comparison to when maximum power is allocated to users (ground cellular users or connected vehicles). The hover time optimization results in increased flight time of UAVs thus providing service for longer durations.

==> energy_efficiency_and_hover_time_optimization_in_uavbased_hetnets <==
SyncTeX Version:1
Input:1:D:\MS\Thesis\Journal IEEE TITS\First Review\Revised Black Copy\Revised_manuscript.tex
Input:2:D:\MS\Thesis\Journal IEEE TITS\First Review\Revised Black Copy\IEEEtran.cls
Input:3:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\ot1ptm.fd
Input:4:C:\Program Files\MiKTeX 2.9\tex\latex\cite\cite.sty
Input:5:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphicx.sty
Input:6:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\keyval.sty
Input:7:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphics.sty
Input:8:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\trig.sty
Input:9:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-cfg\graphics.cfg
Input:10:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-def\pdftex.def
Input:11:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsmath.sty
Input:12:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amstext.sty
Input:13:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsgen.sty
Input:14:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsbsy.sty
Input:15:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsopn.sty
Input:16:C:\packages\tex\latex\physics\physics.sty
Input:17:C:\Program Files\MiKTeX 2.9\tex\latex\l3packages\xparse\xparse.sty
Input:18:C:\Program Files\MiKTeX 2.9\tex\latex\l3kernel\expl3.sty
Input:19:C:\Program Files\MiKTeX 2.9\tex\latex\l3kernel\expl3-code.tex
Input:20:C:\Program Files\MiKTeX 2.9\tex\latex\l3backend\l3backend-pdfmode.def
Input:21:C:\Program Files\MiKTeX 2.9\tex\latex\bbold\bbold.sty
Input:22:C:\Program Files\MiKTeX 2.9\tex\latex\algorithms\algorithmic.sty
Input:23:C:\Program Files\MiKTeX 2.9\tex\latex\base\ifthen.sty
Input:24:C:\Program Files\MiKTeX 2.9\tex\latex\algorithms\algorithm.sty
Input:25:C:\Program Files\MiKTeX 2.9\tex\latex\float\float.sty
Input:26:C:\Program Files\MiKTeX 2.9\tex\latex\tools\array.sty
Input:27:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\color.sty
Input:28:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-cfg\color.cfg
Input:29:C:\Program Files\MiKTeX 2.9\tex\latex\base\fixltx2e.sty
Input:30:D:\MS\Thesis\Journal IEEE TITS\First Review\Revised Black Copy\Revised_manuscript.aux
Input:31:C:\Program Files\MiKTeX 2.9\tex\context\base\mkii\supp-pdf.mkii
Input:32:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\epstopdf-base.sty
Input:33:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\infwarerr.sty
Input:34:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\grfext.sty
Input:35:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\kvdefinekeys.sty
Input:36:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ltxcmds.sty
Input:37:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\kvoptions.sty
Input:38:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\kvsetkeys.sty
Input:39:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\etexcmds.sty
Input:40:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ifluatex.sty
Input:41:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\pdftexcmds.sty
Input:42:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ifpdf.sty
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!3021
{1
[1,493:4736286,51003066:32300930,46266780,0
[1,493:3220640,51003066:33816576,49478044,0
[1,493:3220640,2311454:33816576,786432,0
(1,493:3220640,2311454:33816576,312863,0
(1,493:3220640,2311454:33816576,312863,0
h1,493:3220640,2311454:0,0,0
k1,493:36807840,2311454:33587200
x1,493:37037216,2311454
)
)
]
[1,493:3220640,49108581:33816576,45613056,0
[1,440:3220640,10809345:33816576,7313820,0
[1,440:3220640,10809345:33816576,7313820,0
(1,440:3220640,5092486:33816576,1072675,340512
k1,440:3547086,5092486:326446
(1,440:3547086,5092486:0,0,0
g1,440:3547086,5092486
g1,440:3547086,5092486
g1,440:3219406,5092486
(1,440:3219406,5092486:0,0,0
)
g1,440:3547086,5092486
)
x1,440:6516637,5092486
x1,440:8061200,5092486
g1,440:8611712,5092486
x1,440:9572730,5092486
x1,440:14250370,5092486
x1,440:15013225,5092486
g1,440:15563737,5092486
x1,440:17834944,5092486
g1,440:18385456,5092486
x1,440:20307491,5092486
x1,440:21070346,5092486
x1,440:22268870,5092486
g1,440:22819382,5092486
x1,440:23780400,5092486
x1,440:26084610,5092486
g1,440:26635122,5092486
x1,440:34936585,5092486
g1,440:35487097,5092486
x1,440:36710770,5092486
k1,440:37037216,5092486:326446
)
(1,440:3220640,6927494:33816576,1072675,22005
k1,440:13736858,6927494:10516218
x1,440:14872461,6927494
x1,440:15945164,6927494
x1,440:16868433,6927494
x1,440:17234904,6927494
x1,440:20816283,6927494
g1,440:21366795,6927494
x1,440:26520998,6927494
g1,440:26520998,6927494
k1,440:37037216,6927494:10516218
)
(1,440:3220640,8461036:33816576,493446,156068
k1,440:11127160,8461036:7906520
h1,440:11127160,8461036:0,0,0
x1,440:12648951,8461036
g1,440:12901269,8461036
x1,440:13341735,8461036
x1,440:13870148,8461036
g1,440:14122466,8461036
x1,440:16865451,8461036
g1,440:17117769,8461036
x1,440:18559551,8461036
g1,440:18811869,8461036
x1,440:19733157,8461036
g1,440:19985475,8461036
x1,440:22247619,8461036
g1,440:22499937,8461036
x1,440:24382177,8461036
g1,440:24634495,8461036
x1,440:27036497,8461036
x1,440:27136702,8461036
g1,440:27389020,8461036
x1,440:29130697,8461036
g1,440:29130697,8461036
k1,440:37037216,8461036:7906519
)
(1,440:3220640,9339218:33816576,493446,156068
k1,440:7883129,9339218:4662489
h1,440:7883129,9339218:0,0,0
g1,440:8135447,9339218
x1,440:10577823,9339218
g1,440:10830141,9339218
x1,440:12372130,9339218
g1,440:12624448,9339218
x1,440:15026450,9339218
x1,440:15126655,9339218
g1,440:15378973,9339218
x1,440:17120650,9339218
g1,440:17372968,9339218
g1,440:17625286,9339218
x1,440:18666255,9339218
g1,440:18918573,9339218
x1,440:19739666,9339218
g1,440:19991984,9339218
x1,440:22395420,9339218
g1,440:22647738,9339218
x1,440:25150659,9339218
g1,440:25402977,9339218
x1,440:27285217,9339218
g1,440:27537535,9339218
x1,440:29939537,9339218
x1,440:30039742,9339218
g1,440:30292060,9339218
x1,440:31853513,9339218
g1,440:32122410,9339218
g1,440:32374728,9339218
g1,440:32374728,9339218
k1,440:37037216,9339218:4662488
)
]
]
(1,493:3220640,49108581:33816576,36962304,0
(1,493:3220640,49108581:16515072,36962304,0
[1,487:3220640,49108581:16515072,36962304,0
(1,446:3220640,12932709:16515072,411102,120024
h1,444:3220640,12932709:655360,0,0
x1,444:5907910,12932709
x1,444:6499497,12932709
x1,444:7056870,12932709
k1,445:7439934,12932709:383064
x1,445:8357681,12932709
k1,445:8740745,12932709:383064
x1,445:9363595,12932709
x1,445:10215289,12932709
x1,445:10308485,12932709
k1,445:10691549,12932709:383064
x1,445:11379278,12932709
k1,445:11762342,12932709:383064
x1,445:11926307,12932709
x1,445:12254245,12932709
x1,445:12525569,12932709
x1,445:13010984,12932709
x1,445:13371358,12932709
x1,445:14419469,12932709
k1,445:14802533,12932709:383064
x1,445:15588758,12932709
k1,445:15971822,12932709:383064
x1,445:16594672,12932709
x1,445:17342563,12932709
x1,445:18326369,12932709
k1,445:18709433,12932709:383064
x1,445:19299249,12932709
x1,445:19561127,12932709
x1,445:19735712,12932709
k1,446:19735712,12932709:0
)
(1,446:3220640,13588069:16515072,406386,120024
x1,446:3417049,13588069
x1,446:3697215,13588069
x1,446:5597020,13588069
k1,445:5877545,13588069:280525
x1,445:6368866,13588069
k1,445:6649391,13588069:280525
x1,445:6944303,13588069
k1,445:7224828,13588069:280525
x1,445:8011053,13588069
x1,445:8720605,13588069
x1,445:9604735,13588069
k1,445:9885260,13588069:280525
x1,445:10671485,13588069
x1,445:11195241,13588069
x1,445:11479540,13588069
x1,445:12036330,13588069
x1,445:13478431,13588069
k1,445:13758956,13588069:280525
x1,445:14545181,13588069
x1,445:14971032,13588069
x1,445:15849862,13588069
k1,445:16130387,13588069:280525
x1,445:17243960,13588069
x1,445:18471963,13588069
k1,445:18752488,13588069:280525
x1,445:19735712,13588069
k1,445:19735712,13588069:0
)
(1,446:3220640,14243429:16515072,406386,120024
x1,446:3843490,14243429
x1,446:4563655,14243429
x1,446:4924029,14243429
x1,446:5213043,14243429
x1,446:5469023,14243429
k1,445:5781106,14243429:312083
x1,445:6174506,14243429
k1,445:6486590,14243429:312084
x1,445:6977911,14243429
k1,445:7289994,14243429:312083
x1,445:7879810,14243429
x1,445:9354354,14243429
k1,445:9666437,14243429:312083
x1,445:10452662,14243429
k1,445:10764745,14243429:312083
x1,445:11911351,14243429
k1,445:12223435,14243429:312084
x1,445:12780225,14243429
x1,445:13664953,14243429
x1,445:14320239,14243429
k1,445:14632322,14243429:312083
x1,445:15123643,14243429
k1,445:15435726,14243429:312083
x1,445:15730638,14243429
k1,445:16042721,14243429:312083
x1,445:17352710,14243429
x1,445:17637009,14243429
k1,445:17949093,14243429:312084
x1,445:18800779,14243429
k1,445:19112862,14243429:312083
x1,445:19735712,14243429
k1,445:19735712,14243429:0
)
(1,446:3220640,14898789:16515072,406386,120024
x1,446:3810456,14898789
x1,446:4892183,14898789
x1,446:5678998,14898789
k1,445:5829869,14898789:150871
x1,445:6485745,14898789
x1,445:8517670,14898789
k1,445:8668541,14898789:150871
x1,445:10110051,14898789
k1,445:10260922,14898789:150871
x1,445:10555834,14898789
x1,445:10811814,14898789
x1,445:11303717,14898789
x1,445:12220873,14898789
k1,445:12371743,14898789:150870
x1,445:12994003,14898789
x1,445:13384465,14898789
x1,445:14150638,14898789
k1,445:14301509,14898789:150871
x1,445:14825856,14898789
k1,445:14976727,14898789:150871
x1,445:15599577,14898789
x1,445:16386392,14898789
k1,445:16537263,14898789:150871
x1,445:17651426,14898789
k1,445:17802297,14898789:150871
x1,445:18523053,14898789
x1,445:19735712,14898789
k1,445:19735712,14898789:0
)
(1,446:3220640,15554149:16515072,406386,120024
x1,446:4171428,15554149
k1,445:4377766,15554149:206338
x1,445:5721364,15554149
k1,445:5927703,15554149:206339
x1,445:7008824,15554149
k1,445:7215162,15554149:206338
x1,445:8591204,15554149
k1,445:8797542,15554149:206338
x1,445:8993951,15554149
x1,445:9535995,15554149
k1,445:9742333,15554149:206338
x1,445:10397619,15554149
x1,445:10987435,15554149
x1,445:11271734,15554149
x1,445:11560748,15554149
x1,445:12347563,15554149
k1,445:12553902,15554149:206339
x1,445:13340127,15554149
k1,445:13546465,15554149:206338
x1,445:14103255,15554149
x1,445:14987983,15554149
x1,445:15643269,15554149
k1,445:15849607,15554149:206338
x1,445:16340928,15554149
k1,445:16547267,15554149:206339
x1,445:17039170,15554149
x1,445:18218810,15554149
k1,445:18425148,15554149:206338
x1,445:19735712,15554149
k1,445:19735712,15554149:0
)
(1,446:3220640,16209509:16515072,406386,120024
x1,446:3712543,16209509
k1,445:3870309,16209509:157766
x1,445:4623500,16209509
x1,445:5246350,16209509
x1,445:6196540,16209509
k1,445:6354307,16209509:157767
x1,445:7501496,16209509
k1,445:7659262,16209509:157766
x1,445:8183609,16209509
k1,445:8341375,16209509:157766
x1,445:9290983,16209509
x1,445:9913833,16209509
x1,445:11027413,16209509
k1,445:11185180,16209509:157767
x1,445:13053133,16209509
k1,445:13210899,16209509:157766
x1,445:13472777,16209509
x1,445:13724042,16209509
x1,445:15035204,16209509
k1,445:15192970,16209509:157766
x1,445:15749760,16209509
k1,445:15907527,16209509:157767
x1,445:16563403,16209509
x1,445:17612096,16209509
k1,445:17769862,16209509:157766
x1,445:18491200,16209509
x1,445:19015547,16209509
x1,445:19735712,16209509
k1,445:19735712,16209509:0
)
(1,446:3220640,16864869:16515072,406386,8254
x1,446:3810449,16864869
x1,446:4138387,16864869
x1,446:4433299,16864869
x1,446:5645958,16864869
k1,445:5887222,16864869:241264
x1,445:7164767,16864869
x1,445:7416032,16864869
k1,445:7657297,16864869:241265
x1,445:8443522,16864869
k1,445:8684786,16864869:241264
x1,445:9143073,16864869
x1,445:9666829,16864869
x1,445:10147529,16864869
x1,445:11228658,16864869
k1,445:11469922,16864869:241264
x1,445:12256147,16864869
x1,445:12681998,16864869
x1,445:13560828,16864869
k1,445:13802092,16864869:241264
x1,445:14195492,16864869
k1,445:14436757,16864869:241265
x1,445:14862600,16864869
x1,445:15910703,16864869
k1,445:16151967,16864869:241264
x1,445:16643870,16864869
x1,445:17201243,16864869
x1,445:17725590,16864869
x1,445:18937658,16864869
k1,445:19178922,16864869:241264
x1,445:19735712,16864869
k1,445:19735712,16864869:0
)
(1,446:3220640,17520229:16515072,406386,120024
x1,446:4039899,17520229
k1,445:4186391,17520229:146492
x1,445:4677712,17520229
k1,445:4824205,17520229:146493
x1,445:5315518,17520229
x1,445:5577396,17520229
x1,445:6701587,17520229
k1,445:6848079,17520229:146492
x1,445:7273930,17520229
x1,445:7664392,17520229
x1,445:8234156,17520229
k1,445:8380649,17520229:146493
x1,445:8937439,17520229
x1,445:9188704,17520229
k1,445:9335196,17520229:146492
x1,445:10448768,17520229
x1,445:11229103,17520229
x1,445:14178184,17520229
k1,445:14324677,17520229:146493
x1,445:14652615,17520229
x1,445:14914493,17520229
x1,445:16117719,17520229
k1,445:16264211,17520229:146492
x1,445:17378374,17520229
k1,445:17524867,17520229:146493
x1,445:17819779,17520229
k1,445:17966271,17520229:146492
x1,445:18785522,17520229
x1,445:19735712,17520229
k1,445:19735712,17520229:0
)
(1,446:3220640,18175589:16515072,406386,120024
x1,446:4531802,18175589
k1,445:4867724,18175589:335922
x1,445:6128753,18175589
k1,445:6464675,18175589:335922
x1,445:7512778,18175589
x1,445:7764043,18175589
x1,445:7960452,18175589
x1,445:8502496,18175589
x1,445:8901217,18175589
k1,445:9237139,18175589:335922
x1,445:9924868,18175589
k1,445:10260791,18175589:335923
x1,445:10457200,18175589
x1,445:10737366,18175589
x1,445:11818503,18175589
x1,445:12735667,18175589
k1,445:13071589,18175589:335922
x1,445:13366501,18175589
k1,445:13702423,18175589:335922
x1,445:14324683,18175589
x1,445:14613697,18175589
k1,445:14949619,18175589:335922
x1,445:15703408,18175589
x1,445:16221266,18175589
k1,445:16557188,18175589:335922
x1,445:17180038,18175589
x1,445:17540412,18175589
x1,445:18752488,18175589
x1,445:19735712,18175589
k1,445:19735712,18175589:0
)
(1,446:3220640,18830949:16515072,406386,120024
x1,446:5202424,18830949
k1,445:5413927,18830949:211503
x1,445:6691472,18830949
x1,445:6942737,18830949
k1,445:7154240,18830949:211503
x1,445:7841969,18830949
k1,445:8053472,18830949:211503
x1,445:9069132,18830949
k1,445:9280635,18830949:211503
x1,445:9903485,18830949
x1,445:10263859,18830949
x1,445:11442901,18830949
k1,445:11654405,18830949:211504
x1,445:12440630,18830949
k1,445:12652133,18830949:211503
x1,445:13274983,18830949
x1,445:14218692,18830949
k1,445:14430195,18830949:211503
x1,445:15314923,18830949
x1,445:16691555,18830949
x1,445:17674779,18830949
k1,445:17886282,18830949:211503
x1,445:18377603,18830949
k1,445:18589106,18830949:211503
x1,445:19735712,18830949
k1,445:19735712,18830949:0
)
(1,446:3220640,19486309:16515072,406386,120024
x1,446:4104770,19486309
k1,445:4413145,19486309:308375
x1,445:4609554,19486309
x1,445:5151598,19486309
k1,445:5459973,19486309:308375
x1,445:6049789,19486309
x1,445:7262455,19486309
x1,445:8049270,19486309
k1,445:8357646,19486309:308376
x1,445:9143871,19486309
k1,445:9452246,19486309:308375
x1,445:10206028,19486309
x1,445:11155636,19486309
k1,445:11464011,19486309:308375
x1,445:12053827,19486309
x1,445:12577583,19486309
x1,445:13161509,19486309
k1,445:13469884,19486309:308375
x1,445:13731762,19486309
x1,445:14256109,19486309
x1,445:15828558,19486309
k1,445:16136933,19486309:308375
x1,445:17316567,19486309
k1,445:17624855,19486309:308288
x1,445:18280731,19486309
x1,445:19132425,19486309
k1,445:19440800,19486309:308375
x1,445:19735712,19486309
k1,445:19735712,19486309:0
)
(1,446:3220640,20141669:16515072,406386,120024
x1,446:4203864,20141669
x1,446:4367829,20141669
x1,446:5678409,20141669
k1,445:5831315,20141669:152906
x1,445:7797763,20141669
x1,445:8485493,20141669
x1,445:9238684,20141669
x1,445:10215419,20141669
k1,445:10368325,20141669:152906
x1,445:11842870,20141669
k1,445:11995709,20141669:152839
x1,445:12257587,20141669
x1,445:12508852,20141669
x1,445:13590571,20141669
x1,445:13841836,20141669
x1,445:15266838,20141669
k1,445:15419744,20141669:152906
x1,445:16927314,20141669
k1,445:17080220,20141669:152906
x1,445:17473620,20141669
k1,445:17626526,20141669:152906
x1,445:17822935,20141669
x1,445:18267066,20141669
x1,445:18725943,20141669
x1,445:19735712,20141669
k1,445:19735712,20141669:0
)
(1,446:3220640,20797029:16515072,406386,120024
x1,446:3843490,20797029
k1,445:4113524,20797029:270034
x1,445:4736374,20797029
x1,445:5096748,20797029
x1,445:6013912,20797029
x1,445:6800727,20797029
k1,445:7070761,20797029:270034
x1,445:7856986,20797029
k1,445:8127020,20797029:270034
x1,445:8421932,20797029
x1,445:8702098,20797029
x1,445:8958078,20797029
x1,445:10071658,20797029
k1,445:10341692,20797029:270034
x1,445:10964542,20797029
x1,445:11253556,20797029
x1,445:11771414,20797029
k1,445:12041448,20797029:270034
x1,445:13155021,20797029
k1,445:13425054,20797029:270033
x1,445:13916375,20797029
k1,445:14186409,20797029:270034
x1,445:14612260,20797029
x1,445:15002722,20797029
x1,445:15719942,20797029
k1,445:15989976,20797029:270034
x1,445:16579800,20797029
x1,445:16803345,20797029
k1,445:17073379,20797029:270034
x1,445:17696229,20797029
x1,445:18679453,20797029
k1,445:18949487,20797029:270034
x1,445:19735712,20797029
k1,445:19735712,20797029:0
)
(1,446:3220640,21452389:16515072,406386,120024
x1,446:3744987,21452389
x1,446:4236890,21452389
x1,446:5220114,21452389
k1,445:5394729,21452389:174615
x1,445:5886050,21452389
k1,445:6060666,21452389:174616
x1,445:7338204,21452389
k1,445:7512819,21452389:174615
x1,445:8463607,21452389
x1,445:9119475,21452389
x1,445:9938143,21452389
k1,445:10112759,21452389:174616
x1,445:10997487,21452389
x1,445:13061840,21452389
k1,445:13236455,21452389:174615
x1,445:13859305,21452389
x1,445:14219679,21452389
x1,445:15431755,21452389
x1,445:16414979,21452389
k1,445:16589595,21452389:174616
x1,445:17179411,21452389
x1,445:17791648,21452389
x1,445:18938247,21452389
k1,445:19112862,21452389:174615
x1,445:19735712,21452389
k1,445:19735712,21452389:0
)
(1,446:3220640,22107749:16515072,406386,120024
x1,446:4236300,22107749
k1,445:4473803,22107749:237503
x1,445:5162115,22107749
x1,445:5751923,22107749
x1,445:6538738,22107749
k1,445:6776241,22107749:237503
x1,445:7562466,22107749
k1,445:7799968,22107749:237502
x1,445:8488288,22107749
x1,445:10224718,22107749
k1,445:10462221,22107749:237503
x1,445:11445445,22107749
x1,445:11805819,22107749
x1,445:12461687,22107749
x1,445:13214878,22107749
k1,445:13452381,22107749:237503
x1,445:15352777,22107749
k1,445:15590280,22107749:237503
x1,445:16541068,22107749
k1,445:16778570,22107749:237502
x1,445:17892733,22107749
k1,445:18130236,22107749:237503
x1,445:18785522,22107749
x1,445:19539303,22107749
x1,445:19735712,22107749
k1,446:19735712,22107749:0
)
(1,446:3220640,22763109:16515072,406386,120024
x1,446:4498186,22763109
x1,446:5285001,22763109
k1,445:5459864,22763109:174863
x1,445:5754776,22763109
k1,445:5929638,22763109:174862
x1,445:7011358,22763109
x1,445:9141188,22763109
k1,445:9316051,22763109:174863
x1,445:9938901,22763109
x1,445:10528717,22763109
x1,445:11697744,22763109
k1,445:11872606,22763109:174862
x1,445:12069015,22763109
x1,445:12611059,22763109
k1,445:12785922,22763109:174863
x1,445:13408772,22763109
x1,445:14391996,22763109
x1,445:15178811,22763109
k1,445:15353673,22763109:174862
x1,445:15910463,22763109
x1,445:16238401,22763109
x1,445:16509725,22763109
x1,445:16765705,22763109
x1,445:17027583,22763109
x1,445:18577625,22763109
k1,445:18752488,22763109:174863
x1,445:19735712,22763109
k1,445:19735712,22763109:0
)
(1,446:3220640,23418469:16515072,406386,120024
x1,446:3482518,23418469
x1,446:3733783,23418469
x1,446:4880965,23418469
k1,445:5124804,23418469:243839
x1,445:5977089,23418469
x1,445:6397042,23418469
k1,445:6640880,23418469:243838
x1,445:7656548,23418469
k1,445:7900387,23418469:243839
x1,445:8686612,23418469
x1,445:9921699,23418469
k1,445:10165538,23418469:243839
x1,445:10788388,23418469
x1,445:11148762,23418469
x1,445:12098960,23418469
k1,445:12342798,23418469:243838
x1,445:12965648,23418469
x1,445:13909357,23418469
k1,445:14153196,23418469:243839
x1,445:14612073,23418469
x1,445:15070950,23418469
x1,445:15627740,23418469
x1,445:16758420,23418469
k1,445:17002258,23418469:243838
x1,445:17788483,23418469
k1,445:18032322,23418469:243839
x1,445:18786104,23418469
x1,445:19735712,23418469
k1,445:19735712,23418469:0
)
(1,446:3220640,24073829:16515072,406386,120024
x1,446:4007456,24073829
k1,445:4370855,24073829:363399
x1,445:5026141,24073829
x1,445:5615957,24073829
x1,445:5900256,24073829
x1,445:6189270,24073829
x1,445:6674685,24073829
k1,445:7038227,24073829:363542
x1,445:7726539,24073829
x1,445:8218442,24073829
x1,445:8546380,24073829
x1,445:10086394,24073829
k1,445:10449936,24073829:363542
x1,445:10941839,24073829
k1,445:11305381,24073829:363542
x1,445:12353492,24073829
x1,445:12976342,24073829
x1,445:13402185,24073829
x1,445:14254470,24073829
k1,445:14618012,24073829:363542
x1,445:15109333,24073829
k1,445:15472875,24073829:363542
x1,445:16816480,24073829
k1,445:17180022,24073829:363542
x1,445:18261167,24073829
x1,445:18425132,24073829
x1,445:19735712,24073829
k1,445:19735712,24073829:0
)
(1,446:3220640,24729189:16515072,406386,120024
x1,446:3843490,24729189
x1,445:4787199,24729189
k1,445:5029506,24729189:242307
x1,445:5422906,24729189
k1,445:5665214,24729189:242308
x1,445:6124091,24729189
x1,445:6582968,24729189
x1,445:7925983,24729189
k1,445:8168290,24729189:242307
x1,445:8659611,24729189
k1,445:8901919,24729189:242308
x1,445:10212483,24729189
k1,445:10454790,24729189:242307
x1,445:11207989,24729189
x1,445:12476102,24729189
k1,445:12718410,24729189:242308
x1,445:13406131,24729189
x1,445:13898034,24729189
x1,445:14618789,24729189
k1,445:14861096,24729189:242307
x1,445:16171660,24729189
k1,445:16413968,24729189:242308
x1,445:16970758,24729189
k1,445:17213065,24729189:242307
x1,445:18097793,24729189
x1,445:19735712,24729189
k1,445:19735712,24729189:0
)
(1,446:3220640,25384549:16515072,406386,120024
x1,446:3515552,25384549
x1,446:3771532,25384549
x1,446:4263435,25384549
x1,446:5524456,25384549
k1,445:5732173,25384549:207717
x1,445:6715397,25384549
k1,445:6923114,25384549:207717
x1,445:7545964,25384549
x1,445:7834978,25384549
x1,445:8352836,25384549
k1,445:8560553,25384549:207717
x1,445:9674126,25384549
k1,445:9881843,25384549:207717
x1,445:10504693,25384549
x1,445:10865067,25384549
x1,445:12077143,25384549
x1,445:13060367,25384549
k1,445:13268084,25384549:207717
x1,445:13529962,25384549
x1,445:13781227,25384549
x1,445:14928409,25384549
k1,445:15136126,25384549:207717
x1,445:15628029,25384549
k1,445:15835746,25384549:207717
x1,445:16327649,25384549
x1,445:16851405,25384549
x1,445:18216833,25384549
k1,445:18424550,25384549:207717
x1,445:19735712,25384549
k1,445:19735712,25384549:0
)
(1,446:3220640,26039909:16515072,406386,120024
x1,446:4334213,26039909
g1,445:4555397,26039909
x1,445:5046718,26039909
g1,445:5267902,26039909
x1,445:5693753,26039909
x1,445:6084215,26039909
x1,445:6653979,26039909
g1,445:6875163,26039909
x1,445:7956883,26039909
g1,445:8178067,26039909
x1,445:8767883,26039909
x1,445:9052182,26039909
x1,445:9833099,26039909
x1,445:10619914,26039909
g1,445:10841098,26039909
x1,445:11332411,26039909
x1,445:11594289,26039909
x1,445:12571024,26039909
g1,445:12792208,26039909
x1,445:12988617,26039909
x1,445:13530661,26039909
g1,445:13751845,26039909
x1,445:15357328,26039909
g1,445:15578512,26039909
x1,445:16234388,26039909
x1,445:16791178,26039909
x1,445:18151293,26039909
g1,445:18372477,26039909
k1,446:19735712,26039909:1363235
g1,446:19735712,26039909
)
(1,451:3220640,27083990:16515072,411102,120024
h1,449:3220640,27083990:655360,0,0
x1,449:5285075,27083990
k1,449:5527040,27083990:241965
x1,449:5887421,27083990
x1,449:7012786,27083990
x1,449:7602610,27083990
x1,449:8028461,27083990
k1,449:5527040,27083990:0
k1,450:5527040,27083990:-35389
x1,450:8418923,27083990
x1,450:8759252,27083990
x1,450:8830625,27083990
k1,450:9072590,27083990:241965
x1,450:10612597,27083990
x1,450:11496727,27083990
k1,450:11738691,27083990:241964
x1,450:12524916,27083990
x1,450:13048672,27083990
x1,450:13332971,27083990
x1,450:13889761,27083990
x1,450:15331862,27083990
k1,450:15573827,27083990:241965
x1,450:16360052,27083990
x1,450:16785903,27083990
x1,450:18041624,27083990
k1,450:18283589,27083990:241965
x1,450:18840962,27083990
x1,450:19299249,27083990
x1,450:19561127,27083990
x1,450:19735712,27083990
k1,451:19735712,27083990:0
)
(1,451:3220640,27739350:16515072,406386,120024
x1,451:4006865,27739350
k1,450:4233638,27739350:226773
x1,450:4724959,27739350
k1,450:4951732,27739350:226773
x1,450:5836460,27739350
x1,450:7474379,27739350
k1,450:7701152,27739350:226773
x1,450:7996064,27739350
x1,450:8252044,27739350
x1,450:8743947,27739350
x1,450:9808559,27739350
k1,450:10035332,27739350:226773
x1,450:10658182,27739350
x1,450:10947196,27739350
x1,450:11465054,27739350
k1,450:11691827,27739350:226773
x1,450:12952856,27739350
k1,450:13179629,27739350:226773
x1,450:13769445,27739350
x1,450:14293201,27739350
x1,450:14877127,27739350
k1,450:15103900,27739350:226773
x1,450:15365778,27739350
x1,450:15890125,27739350
x1,450:17462574,27739350
x1,450:17577594,27739350
k1,450:17804368,27739350:226774
x1,450:18558157,27739350
k1,450:18784924,27739350:226767
x1,450:19735712,27739350
k1,450:19735712,27739350:0
)
(1,451:3220640,28394710:16515072,406386,120024
x1,451:3810456,28394710
x1,451:4105368,28394710
x1,451:5041410,28394710
g1,450:5262594,28394710
x1,450:6163839,28394710
g1,450:6385023,28394710
x1,450:7728621,28394710
g1,450:7949805,28394710
x1,450:9178382,28394710
g1,450:9399566,28394710
x1,450:9989382,28394710
x1,450:11240388,28394710
g1,450:11461572,28394710
k1,451:19735712,28394710:8274140
g1,451:19735712,28394710
)
(1,470:3220640,30455166:16515072,435811,8188
k1,470:8904614,30455166:5683974
g1,470:8904614,30455166
x1,470:9352222,30455166
g1,470:9679902,30455166
x1,470:11076453,30455166
x1,470:14051739,30455166
g1,470:14051739,30455166
k1,470:19735712,30455166:5683973
)
(1,487:4789964,31594233:14945748,446948,141880
(1,486:4789964,31594233:0,0,0
g1,486:3220640,31594233
(1,486:3220640,31594233:1754632,0,0
(1,486:3220640,32459313:1754632,1302752,34967
g1,486:3220640,32459313
x1,486:4691664,32459313
g1,486:4975272,32459313
)
)
k1,486:4789964,31594233:-185308
)
x1,486:6100676,31594233
k1,486:6262859,31594233:162183
x1,486:7063698,31594233
k1,486:7225947,31594233:162249
x1,486:8281714,31594233
k1,486:8443963,31594233:162249
x1,486:8953171,31594233
x1,486:9409955,31594233
k1,486:9572205,31594233:162250
x1,486:11118837,31594233
k1,486:11281086,31594233:162249
x1,486:12081925,31594233
k1,486:12244175,31594233:162250
x1,486:12862831,31594233
x1,486:14319030,31594233
k1,486:14481279,31594233:162249
x1,486:15245423,31594233
k1,486:15407672,31594233:162249
x1,486:17082103,31594233
k1,486:17244353,31594233:162250
x1,486:18336168,31594233
k1,486:18498417,31594233:162249
x1,486:19735712,31594233
k1,486:19735712,31594233:0
)
(1,487:4789964,32380665:14945748,446948,141880
x1,487:5736300,32380665
k1,486:5970334,32380665:234034
x1,486:6625694,32380665
x1,486:7135557,32380665
x1,486:7608716,32380665
x1,486:9501379,32380665
k1,486:9735412,32380665:234033
x1,486:10827227,32380665
k1,486:11061261,32380665:234034
x1,486:12189780,32380665
x1,486:13027323,32380665
x1,486:13537186,32380665
x1,486:14119138,32380665
x1,486:15138864,32380665
k1,486:15372897,32380665:234033
x1,486:16246481,32380665
k1,486:16480515,32380665:234034
x1,486:17317403,32380665
x1,486:17499586,32380665
x1,486:18773584,32380665
k1,486:19007617,32380665:234033
x1,486:19517480,32380665
x1,486:19735712,32380665
k1,487:19735712,32380665:0
)
(1,487:3220640,33167097:16515072,446948,141880
x1,487:5349224,33167097
k1,486:5701337,33167097:352113
x1,486:6319993,33167097
x1,486:6985830,33167097
k1,486:7337942,33167097:352112
x1,486:8138781,33167097
k1,486:8490894,33167097:352113
x1,486:9109550,33167097
x1,486:10075542,33167097
k1,486:10427654,33167097:352112
x1,486:11046310,33167097
x1,486:11738356,33167097
x1,486:12320308,33167097
x1,486:13594962,33167097
k1,486:13947075,33167097:352113
x1,486:14492987,33167097
k1,486:14845099,33167097:352112
x1,486:15391011,33167097
x1,486:15864170,33167097
x1,486:16883241,33167097
k1,486:17235354,33167097:352113
x1,486:17781266,33167097
k1,486:18133378,33167097:352112
x1,486:19735712,33167097
k1,486:19735712,33167097:0
)
(1,487:3220640,33953529:16515072,446948,141880
x1,487:4603440,33953529
k1,486:4862153,33953529:258713
x1,486:5990672,33953529
x1,486:6828215,33953529
k1,486:7086957,33953529:258742
x1,486:7596820,33953529
k1,486:7855562,33953529:258742
x1,486:9057471,33953529
k1,486:9316214,33953529:258743
x1,486:10517478,33953529
k1,486:10776220,33953529:258742
x1,486:11322124,33953529
k1,486:11580866,33953529:258742
x1,486:12126778,33953529
x1,486:12599937,33953529
x1,486:13619008,33953529
k1,486:13877750,33953529:258742
x1,486:14423662,33953529
k1,486:14682405,33953529:258743
x1,486:15628741,33953529
x1,486:17339212,33953529
k1,486:17597954,33953529:258742
x1,486:17925634,33953529
x1,486:18206786,33953529
x1,486:18716649,33953529
x1,486:19735712,33953529
k1,486:19735712,33953529:0
)
(1,487:3220640,34739961:16515072,446948,141880
x1,487:5113304,34739961
k1,486:5332451,34739961:219147
x1,486:6278787,34739961
k1,486:6497944,34739961:219157
x1,486:6825624,34739961
x1,486:7106776,34739961
x1,486:7616639,34739961
x1,486:8380774,34739961
k1,486:8599931,34739961:219157
x1,486:9109794,34739961
k1,486:9328951,34739961:219157
x1,486:9619927,34739961
x1,486:9931223,34739961
x1,486:10758287,34739961
x1,486:12105693,34739961
k1,486:12324851,34739961:219158
x1,486:14035331,34739961
k1,486:14254478,34739961:219147
x1,486:15382997,34739961
x1,486:16220540,34739961
x1,486:16730403,34739961
x1,486:17312355,34739961
x1,486:18495921,34739961
k1,486:18715078,34739961:219157
x1,486:19079444,34739961
k1,486:19298601,34739961:219157
x1,486:19735712,34739961
k1,486:19735712,34739961:0
)
(1,487:3220640,35526393:16515072,446948,141880
x1,487:3839296,35526393
x1,487:4494638,35526393
x1,487:4676821,35526393
x1,487:6096316,35526393
k1,486:6379591,35526393:283275
x1,486:6889454,35526393
k1,486:7172729,35526393:283275
x1,486:7791385,35526393
x1,486:8105961,35526393
x1,486:8387113,35526393
k1,486:8670388,35526393:283275
x1,486:9289044,35526393
k1,486:9572319,35526393:283275
x1,486:9863295,35526393
x1,486:10181151,35526393
x1,486:10836511,35526393
x1,486:11782847,35526393
x1,486:12620372,35526393
k1,486:12903648,35526393:283276
x1,486:13777240,35526393
x1,486:14743887,35526393
k1,486:15027162,35526393:283275
x1,486:15537025,35526393
k1,486:15820300,35526393:283275
x1,486:16621139,35526393
k1,486:16904414,35526393:283275
x1,486:18069637,35526393
x1,486:18906525,35526393
k1,486:19189800,35526393:283275
x1,486:19735712,35526393
k1,486:19735712,35526393:0
)
(1,487:3220640,36312825:16515072,446948,141880
x1,487:4312455,36312825
k1,486:4555697,36312825:243242
x1,486:5902441,36312825
k1,486:6145684,36312825:243243
x1,486:7092020,36312825
k1,486:7335262,36312825:243242
x1,486:8281598,36312825
x1,486:9992069,36312825
k1,486:10235311,36312825:243242
x1,486:10562991,36312825
x1,486:10844143,36312825
x1,486:11354006,36312825
x1,486:12536909,36312825
k1,486:12780152,36312825:243243
x1,486:13945367,36312825
k1,486:14188609,36312825:243242
x1,486:14989448,36312825
x1,486:15681494,36312825
x1,486:16045870,36312825
x1,486:16627822,36312825
x1,486:17647548,36312825
k1,486:17890791,36312825:243243
x1,486:18400654,36312825
k1,486:18643896,36312825:243242
x1,486:19735712,36312825
k1,486:19735712,36312825:0
)
(1,487:3220640,37099257:16515072,446948,141880
x1,487:4166976,37099257
x1,487:5113950,37099257
k1,486:5350117,37099257:236167
x1,486:5859325,37099257
x1,486:7461004,37099257
k1,486:7697172,37099257:236168
x1,486:7988148,37099257
k1,486:8224315,37099257:236167
x1,486:9243378,37099257
x1,486:10335193,37099257
k1,486:10571361,37099257:236168
x1,486:11517697,37099257
k1,486:11753864,37099257:236167
x1,486:12409224,37099257
x1,486:14010902,37099257
k1,486:14247070,37099257:236168
x1,486:15047909,37099257
x1,486:15521077,37099257
x1,486:16551956,37099257
k1,486:16788123,37099257:236167
x1,486:17516219,37099257
k1,486:17752387,37099257:236168
x1,486:18043363,37099257
k1,486:18279530,37099257:236167
x1,486:18788738,37099257
x1,486:19735712,37099257
k1,486:19735712,37099257:0
)
(1,487:3220640,37885689:16515072,446948,141880
x1,487:3766552,37885689
k1,486:4077949,37885689:311397
x1,486:4733291,37885689
x1,486:5461378,37885689
k1,486:5772776,37885689:311398
x1,486:6281984,37885689
x1,486:7955752,37885689
k1,486:8267149,37885689:311397
x1,486:9213485,37885689
k1,486:9524882,37885689:311397
x1,486:9852562,37885689
x1,486:10143538,37885689
x1,486:10454834,37885689
x1,486:10918169,37885689
x1,486:11573529,37885689
x1,486:12884231,37885689
k1,486:13195628,37885689:311397
x1,486:13705491,37885689
k1,486:14016889,37885689:311398
x1,486:15109360,37885689
k1,486:15420757,37885689:311397
x1,486:16367093,37885689
x1,486:16658069,37885689
x1,486:17167277,37885689
x1,486:18187003,37885689
k1,486:18498400,37885689:311397
x1,486:19735712,37885689
k1,486:19735712,37885689:0
)
(1,487:3220640,38672121:16515072,446948,141880
x1,487:4166976,38672121
k1,486:4540921,38672121:373945
x1,486:4868601,38672121
x1,486:5159577,38672121
x1,486:6460473,38672121
k1,486:6834419,38672121:373946
x1,486:7635267,38672121
k1,486:8009066,38672121:373799
x1,486:9683498,38672121
k1,486:10057298,38672121:373800
x1,486:11149113,38672121
x1,486:11986656,38672121
x1,486:12969696,38672121
x1,486:13090944,38672121
k1,486:13464890,38672121:373946
x1,486:14738897,38672121
x1,486:15576440,38672121
k1,486:15950385,38672121:373945
x1,486:16751224,38672121
x1,486:17588112,38672121
x1,486:18206768,38672121
x1,486:19735712,38672121
k1,486:19735712,38672121:0
)
(1,487:3220640,39458553:16515072,446948,141880
x1,487:4021479,39458553
x1,487:4494647,39458553
x1,487:5616614,39458553
k1,486:5940599,39458553:323985
x1,486:7105158,39458553
x1,486:8524645,39458553
k1,486:8848630,39458553:323985
x1,486:9285741,39458553
k1,486:9609726,39458553:323985
x1,486:10556062,39458553
k1,486:10880047,39458553:323985
x1,486:11353215,39458553
x1,486:11965318,39458553
k1,486:12289304,39458553:323986
x1,486:12799167,39458553
k1,486:13123152,39458553:323985
x1,486:14396495,39458553
k1,486:14720480,39458553:323985
x1,486:15484624,39458553
k1,486:15808609,39458553:323985
x1,486:17009873,39458553
k1,486:17333858,39458553:323985
x1,486:17879762,39458553
x1,486:18461714,39458553
x1,486:19735712,39458553
k1,486:19735712,39458553:0
)
(1,440:3220640,40851045:16515072,412875,113504
h1,440:3220640,40851045:524288,0,0
h1,440:3744928,40851045:0,0,0
(1,440:3744928,40851045:0,412875,0
r1,487:3744928,40851045:0,412875,0
)
x1,440:4677101,40851045
k1,440:4876915,40851045:199814
x1,440:5255449,40851045
x1,440:5949081,40851045
k1,440:6148895,40851045:199814
x1,440:6527429,40851045
x1,440:6958911,40851045
k1,440:7158725,40851045:199814
x1,440:9226502,40851045
k1,440:9426316,40851045:199814
x1,440:9834207,40851045
k1,440:10034021,40851045:199814
x1,440:10849279,40851045
k1,440:11049092,40851045:199813
x1,440:11573380,40851045
k1,440:11773194,40851045:199814
x1,440:12413866,40851045
k1,440:12613680,40851045:199814
x1,440:13778628,40851045
k1,440:13978442,40851045:199814
x1,440:15608958,40851045
k1,440:15808772,40851045:199814
x1,440:17730265,40851045
k1,440:17930079,40851045:199814
x1,440:19735712,40851045
k1,440:19735712,40851045:0
)
(1,440:3220640,41440869:16515072,357558,113504
x1,440:4851693,41440869
k1,440:5096343,41440869:244650
x1,440:5737015,41440869
k1,440:5981664,41440869:244649
x1,440:7787289,41440869
k1,440:8031939,41440869:244650
x1,440:9953432,41440869
k1,440:10198082,41440869:244650
x1,440:10489583,41440869
x1,440:12578863,41440869
k1,440:12823512,41440869:244649
x1,440:13260242,41440869
k1,440:13504892,41440869:244650
x1,440:13883426,41440869
x1,440:14767369,41440869
k1,440:15012019,41440869:244650
x1,440:16380922,41440869
k1,440:16625510,41440869:244588
x1,440:18081453,41440869
k1,440:18326102,41440869:244649
x1,440:18850390,41440869
k1,440:19095040,41440869:244650
x1,440:19735712,41440869
k1,440:19735712,41440869:0
)
(1,440:3220640,42030693:16515072,357558,113504
x1,440:3599174,42030693
x1,440:4483117,42030693
k1,440:4738008,42030693:254891
x1,440:5378686,42030693
x1,440:5632971,42030693
x1,440:7343186,42030693
k1,440:7598076,42030693:254890
x1,440:8966454,42030693
k1,440:9221345,42030693:254891
x1,440:10939425,42030693
k1,440:11194316,42030693:254891
x1,440:12388633,42030693
x1,440:16990822,42030693
k1,440:17245713,42030693:254891
x1,440:18002782,42030693
k1,440:18257672,42030693:254890
x1,440:18665563,42030693
k1,440:18920454,42030693:254891
x1,440:19735712,42030693
k1,440:19735712,42030693:0
)
(1,440:3220640,42620517:16515072,357558,113504
x1,440:3744928,42620517
k1,440:3979955,42620517:235027
x1,440:4620627,42620517
k1,440:4855655,42620517:235028
x1,440:7388458,42620517
k1,440:7623485,42620517:235027
x1,440:9953930,42620517
k1,440:10188958,42620517:235028
x1,440:11674245,42620517
k1,440:11909272,42620517:235027
x1,440:13627352,42620517
k1,440:13862379,42620517:235027
x1,440:15144249,42620517
x1,440:17168518,42620517
k1,440:17403546,42620517:235028
x1,440:18452115,42620517
k1,440:18687142,42620517:235027
x1,440:19735712,42620517
k1,440:19735712,42620517:0
)
(1,440:3220640,43210341:16515072,358870,176949
x1,440:4007065,43210341
x1,440:4256102,43210341
x1,440:5413191,43210341
x1,440:5510189,43210341
g1,440:5693693,43210341
x1,440:7339421,43210341
g1,440:7522925,43210341
x1,440:8717242,43210341
g1,440:8900746,43210341
x1,440:10458391,43210341
g1,440:10641895,43210341
x1,440:11836207,43210341
x1,440:13972143,43210341
g1,440:14155647,43210341
x1,440:15728499,43210341
g1,440:15912003,43210341
x1,440:17717641,43210341
g1,440:17901145,43210341
x1,440:18133926,43210341
x1,440:18902009,43210341
x1,440:19199808,43210341
r1,487:19199808,43210341:0,176949,176949
k1,440:19735712,43210341:535904
g1,440:19735712,43210341
)
(1,440:3220640,43800165:16515072,412875,113504
h1,440:3220640,43800165:524288,0,0
h1,440:3744928,43800165:0,0,0
(1,440:3744928,43800165:0,412875,0
r1,487:3744928,43800165:0,412875,0
)
x1,440:4167501,43800165
k1,440:4314917,43800165:147416
x1,440:4635256,43800165
x1,440:4727531,43800165
k1,440:4874947,43800165:147416
x1,440:6738775,43800165
k1,440:6886191,43800165:147416
x1,440:7643260,43800165
k1,440:7790675,43800165:147415
x1,440:8213248,43800165
k1,440:8360664,43800165:147416
x1,440:8870270,43800165
k1,440:9017686,43800165:147416
x1,440:9832944,43800165
x1,440:10531812,43800165
k1,440:10679228,43800165:147416
x1,440:11319376,43800165
k1,440:11466792,43800165:147416
x1,440:12398964,43800165
k1,440:12546380,43800165:147416
x1,440:13187052,43800165
k1,440:13334467,43800165:147415
x1,440:14790928,43800165
k1,440:14938344,43800165:147416
x1,440:15375074,43800165
k1,440:15522490,43800165:147416
x1,440:16454138,43800165
x1,440:16920218,43800165
x1,440:17531527,43800165
k1,440:17678943,43800165:147416
x1,440:18261426,43800165
x1,440:18669317,43800165
x1,440:19397023,43800165
x1,440:19571609,43800165
x1,440:19735712,43800165
k1,440:19735712,43800165:0
)
(1,440:3220640,44389989:16515072,357558,113504
x1,440:3890675,44389989
k1,440:4072675,44389989:182000
x1,440:4829744,44389989
k1,440:5011744,44389989:182000
x1,440:6031475,44389989
x1,440:7108877,44389989
k1,440:7290877,44389989:182000
x1,440:7960906,44389989
x1,440:9052465,44389989
k1,440:9234465,44389989:182000
x1,440:9845780,44389989
x1,440:11040090,44389989
k1,440:11222091,44389989:182001
x1,440:11862769,44389989
x1,440:12008516,44389989
x1,440:12257553,44389989
x1,440:12482475,44389989
x1,440:13414642,44389989
k1,440:13596642,44389989:182000
x1,440:14033372,44389989
k1,440:14215372,44389989:182000
x1,440:14885401,44389989
x1,440:16049831,44389989
k1,440:16231831,44389989:182000
x1,440:16988900,44389989
k1,440:17170900,44389989:182000
x1,440:17491239,44389989
x1,440:18182247,44389989
x1,440:18852282,44389989
x1,440:19638714,44389989
x1,440:19735712,44389989
k1,440:19735712,44389989:0
)
(1,440:3220640,44979813:16515072,357558,113504
x1,440:3599169,44979813
x1,440:4385588,44979813
x1,440:5375438,44979813
k1,440:5716134,44979813:340696
x1,440:7157926,44979813
k1,440:7498622,44979813:340696
x1,440:7790123,44979813
x1,440:8277189,44979813
x1,440:9267551,44979813
k1,440:9608246,44979813:340695
x1,440:10190199,44979813
x1,440:11268112,44979813
k1,440:11608808,44979813:340696
x1,440:19735712,44979813
k1,440:19735712,44979813:0
)
(1,440:3220640,45569637:16515072,357558,176949
x1,440:8711978,45569637
r1,487:8711978,45569637:0,176949,176949
k1,440:19735712,45569637:11023734
g1,440:19735712,45569637
)
(1,440:3220640,46159461:16515072,412875,113504
h1,440:3220640,46159461:524288,0,0
h1,440:3744928,46159461:0,0,0
(1,440:3744928,46159461:0,412875,0
r1,487:3744928,46159461:0,412875,0
)
x1,440:4254534,46159461
k1,440:4528284,46159461:273750
x1,440:5518659,46159461
k1,440:5792410,46159461:273751
x1,440:6461921,46159461
x1,440:7043874,46159461
x1,440:8296393,46159461
x1,440:8966428,46159461
k1,440:9240178,46159461:273750
x1,440:9735103,46159461
x1,440:10754310,46159461
k1,440:11028060,46159461:273750
x1,440:11377750,46159461
k1,440:11651501,46159461:273751
x1,440:12583673,46159461
k1,440:12857423,46159461:273750
x1,440:13498095,46159461
k1,440:13771845,46159461:273750
x1,440:14383160,46159461
x1,440:15198418,46159461
x1,440:16246981,46159461
k1,440:16520732,46159461:273751
x1,440:16957462,46159461
k1,440:17231212,46159461:273750
x1,440:17667942,46159461
x1,440:18104672,46159461
x1,440:18919930,46159461
x1,440:19735712,46159461
k1,440:19735712,46159461:0
)
(1,440:3220640,46749285:16515072,357558,113504
x1,440:3977709,46749285
k1,440:4210950,46749285:233241
x1,440:4531289,46749285
x1,440:6008716,46749285
x1,440:6678751,46749285
x1,440:7086642,46749285
x1,440:7552204,46749285
x1,440:8367986,46749285
k1,440:8601228,46749285:233242
x1,440:9183711,46749285
x1,440:9591602,46749285
x1,440:10319308,46749285
x1,440:11295001,46749285
k1,440:11528243,46749285:233242
x1,440:11964973,46749285
x1,440:13216967,46749285
k1,440:13450208,46749285:233241
x1,440:14061523,46749285
x1,440:15255833,46749285
k1,440:15489074,46749285:233241
x1,440:16129752,46749285
x1,440:16275499,46749285
x1,440:16524536,46749285
x1,440:16749458,46749285
x1,440:17681625,46749285
x1,440:17778623,46749285
k1,440:18011865,46749285:233242
x1,440:18390399,46749285
x1,440:19735712,46749285
k1,440:19735712,46749285:0
)
(1,440:3220640,47339109:16515072,357558,176949
x1,440:3876000,47339109
g1,440:4059504,47339109
x1,440:4496234,47339109
x1,440:5879300,47339109
g1,440:6062804,47339109
x1,440:6441338,47339109
x1,440:6685133,47339109
x1,440:7325281,47339109
g1,440:7508785,47339109
x1,440:8090738,47339109
x1,440:9168651,47339109
g1,440:9352155,47339109
x1,440:10079861,47339109
x1,440:11012040,47339109
x1,440:14567215,47339109
r1,487:14567215,47339109:0,176949,176949
k1,440:19735712,47339109:5168497
g1,440:19735712,47339109
)
(1,440:3220640,47928933:16515072,412875,113504
h1,440:3220640,47928933:524288,0,0
h1,440:3744928,47928933:0,0,0
(1,440:3744928,47928933:0,412875,0
r1,487:3744928,47928933:0,412875,0
)
x1,440:4342087,47928933
k1,440:4566391,47928933:224304
x1,440:4988964,47928933
k1,440:5213269,47928933:224305
x1,440:6902505,47928933
k1,440:7126809,47928933:224304
x1,440:7476499,47928933
k1,440:7700804,47928933:224305
x1,440:8632976,47928933
k1,440:8857280,47928933:224304
x1,440:9497952,47928933
k1,440:9722256,47928933:224304
x1,440:12197392,47928933
k1,440:12421697,47928933:224305
x1,440:12858427,47928933
k1,440:13082731,47928933:224304
x1,440:14335243,47928933
x1,440:14970149,47928933
k1,440:15194454,47928933:224305
x1,440:17888227,47928933
k1,440:18112531,47928933:224304
x1,440:19248646,47928933
x1,440:19735712,47928933
k1,440:19735712,47928933:0
)
(1,440:3220640,48518757:16515072,357558,113504
x1,440:3657370,48518757
k1,440:3814145,48518757:156775
x1,440:5911278,48518757
k1,440:6068053,48518757:156775
x1,440:6825122,48518757
k1,440:6981896,48518757:156774
x1,440:9486396,48518757
k1,440:9643171,48518757:156775
x1,440:11608702,48518757
k1,440:11765477,48518757:156775
x1,440:12814046,48518757
k1,440:12970821,48518757:156775
x1,440:14019391,48518757
k1,440:14176165,48518757:156774
x1,440:14962590,48518757
x1,440:15211627,48518757
x1,440:16368716,48518757
x1,440:16465714,48518757
k1,440:16622489,48518757:156775
x1,440:18137145,48518757
k1,440:18293920,48518757:156775
x1,440:19735712,48518757
k1,440:19735712,48518757:0
)
(1,440:3220640,49108581:16515072,357558,176949
x1,440:4414957,49108581
g1,440:4598461,49108581
x1,440:6025034,49108581
g1,440:6208538,49108581
x1,440:6790491,49108581
x1,440:7868404,49108581
g1,440:8051908,49108581
x1,440:13209281,49108581
r1,487:13209281,49108581:0,176949,176949
k1,440:19735712,49108581:6526431
g1,440:19735712,49108581
)
]
g1,493:19735712,49108581
)
k1,493:20128928,49108581:393216
r1,493:20128928,49108581:0,36962304,0
k1,493:20522144,49108581:393216
(1,493:20522144,49108581:16515072,36962304,0
[1,493:20522144,49108581:16515072,36962304,0
(1,487:20522144,12932709:16515072,446948,141880
x1,487:21140800,12932709
x1,487:23015767,12932709
k1,486:23321987,12932709:306220
x1,486:23867899,12932709
k1,486:24174119,12932709:306220
x1,486:24974967,12932709
k1,486:25281109,12932709:306142
x1,486:26227445,12932709
k1,486:26533665,12932709:306220
x1,486:27935473,12932709
k1,486:28241693,12932709:306220
x1,486:29042532,12932709
k1,486:29348752,12932709:306220
x1,486:30295088,12932709
x1,486:31386903,12932709
k1,486:31693123,12932709:306220
x1,486:32239035,12932709
k1,486:32545255,12932709:306220
x1,486:33200615,12932709
x1,486:35275470,12932709
k1,486:35581690,12932709:306220
x1,486:37037216,12932709
k1,486:37037216,12932709:0
)
(1,487:20522144,13719141:16515072,446948,141880
x1,487:20849824,13719141
x1,487:21130976,13719141
x1,487:21640839,13719141
x1,487:22659902,13719141
k1,486:22949255,13719141:289353
x1,486:23640655,13719141
x1,486:24087614,13719141
x1,486:24945469,13719141
k1,486:25234822,13719141:289353
x1,486:25853478,13719141
x1,486:26168054,13719141
x1,486:26449206,13719141
k1,486:26738559,13719141:289353
x1,486:27357215,13719141
x1,486:28776710,13719141
k1,486:29066063,13719141:289353
x1,486:29393743,13719141
x1,486:30220807,13719141
k1,486:30510160,13719141:289353
x1,486:31493200,13719141
x1,486:31820880,13719141
x1,486:32512271,13719141
k1,486:32801624,13719141:289353
x1,486:33347528,13719141
k1,486:33636881,13719141:289353
x1,486:34437720,13719141
x1,486:34755576,13719141
k1,486:35044929,13719141:289353
x1,486:35590841,13719141
x1,486:35918521,13719141
x1,486:37037216,13719141
k1,486:37037216,13719141:0
)
(1,487:20522144,14505573:16515072,446948,141880
x1,487:21796143,14505573
x1,487:22087119,14505573
x1,487:23927341,14505573
k1,486:24148300,14505573:220959
x1,486:25094636,14505573
k1,486:25315594,14505573:220958
x1,486:26480154,14505573
k1,486:26701113,14505573:220959
x1,486:27210976,14505573
k1,486:27431934,14505573:220958
x1,486:28050590,14505573
x1,486:28888133,14505573
x1,486:29209260,14505573
k1,486:29430219,14505573:220959
x1,486:30012827,14505573
x1,486:30522690,14505573
x1,486:31797344,14505573
k1,486:32018303,14505573:220959
x1,486:32782447,14505573
k1,486:33003405,14505573:220958
x1,486:33695451,14505573
x1,486:34569043,14505573
x1,486:34886899,14505573
x1,486:35724442,14505573
k1,486:35945401,14505573:220959
x1,486:37037216,14505573
k1,486:37037216,14505573:0
)
(1,487:20522144,15292005:16515072,446948,141880
x1,487:21759439,15292005
k1,486:22021765,15292005:262326
x1,486:22567677,15292005
k1,486:22830003,15292005:262326
x1,486:24686635,15292005
k1,486:24948961,15292005:262326
x1,486:25713096,15292005
x1,486:26222959,15292005
x1,486:26914350,15292005
k1,486:27176677,15292005:262327
x1,486:28523421,15292005
k1,486:28785747,15292005:262326
x1,486:29732083,15292005
k1,486:29994409,15292005:262326
x1,486:30940745,15292005
x1,486:32651216,15292005
k1,486:32913542,15292005:262326
x1,486:33241222,15292005
x1,486:33522374,15292005
x1,486:34032237,15292005
x1,486:35215140,15292005
k1,486:35477466,15292005:262326
x1,486:35950634,15292005
x1,486:36397593,15292005
x1,486:37037216,15292005
k1,486:37037216,15292005:0
)
(1,487:20522144,16078437:16515072,446948,141880
x1,487:21140800,16078437
x1,486:21455376,16078437
x1,486:21736528,16078437
k1,486:21991481,16078437:254953
x1,486:22319161,16078437
x1,486:23030864,16078437
k1,486:23285817,16078437:254953
x1,486:23904473,16078437
x1,486:24596519,16078437
x1,486:25178471,16078437
x1,486:26453125,16078437
k1,486:26708078,16078437:254953
x1,486:27217941,16078437
k1,486:27472894,16078437:254953
x1,486:28309774,16078437
x1,486:28928430,16078437
x1,486:29911453,16078437
k1,486:30166407,16078437:254954
x1,486:31367671,16078437
k1,486:31622624,16078437:254953
x1,486:32168528,16078437
k1,486:32423481,16078437:254953
x1,486:32969393,16078437
x1,486:33297073,16078437
x1,486:33797112,16078437
x1,486:34889583,16078437
k1,486:35144536,16078437:254953
x1,486:35690448,16078437
k1,486:35945401,16078437:254953
x1,486:37037216,16078437
k1,486:37037216,16078437:0
)
(1,487:20522144,16864869:16515072,446948,141880
x1,487:21068048,16864869
x1,487:22378095,16864869
k1,486:22721357,16864869:343262
x1,486:23231220,16864869
k1,486:23574482,16864869:343262
x1,486:25504496,16864869
k1,486:25847758,16864869:343262
x1,486:26065990,16864869
x1,486:26356966,16864869
x1,486:27767293,16864869
k1,486:28110555,16864869:343262
x1,486:29311819,16864869
k1,486:29655081,16864869:343262
x1,486:30200985,16864869
k1,486:30544247,16864869:343262
x1,486:31600022,16864869
x1,486:32583044,16864869
k1,486:32926306,16864869:343262
x1,486:35201706,16864869
k1,486:35544968,16864869:343262
x1,486:37037216,16864869
k1,487:37037216,16864869:0
)
(1,487:20522144,17651301:16515072,446948,141880
x1,487:21213535,17651301
k1,486:21449562,17651301:236027
x1,486:21740538,17651301
x1,486:22051834,17651301
x1,486:23261617,17651301
k1,486:23497645,17651301:236028
x1,486:24189036,17651301
x1,486:25046236,17651301
k1,486:25282263,17651301:236027
x1,486:26520213,17651301
k1,486:26756241,17651301:236028
x1,486:27848056,17651301
k1,486:28084083,17651301:236027
x1,486:28593946,17651301
k1,486:28829974,17651301:236028
x1,486:29411926,17651301
x1,486:30613180,17651301
k1,486:30849207,17651301:236027
x1,486:31613998,17651301
x1,486:32159902,17651301
x1,486:32851293,17651301
k1,486:33087321,17651301:236028
x1,486:33706615,17651301
x1,486:34034295,17651301
x1,486:34325271,17651301
x1,486:35599925,17651301
k1,486:35835952,17651301:236027
x1,486:37037216,17651301
k1,486:37037216,17651301:0
)
(1,487:20522144,18437733:16515072,446948,141880
x1,487:21068048,18437733
k1,486:21353532,18437733:285484
x1,486:22663579,18437733
x1,486:23937595,18437733
x1,486:24476946,18437733
k1,486:24762430,18437733:285484
x1,486:25708766,18437733
k1,486:25994250,18437733:285484
x1,486:28542912,18437733
k1,486:28828396,18437733:285484
x1,486:29374300,18437733
x1,486:29992956,18437733
x1,486:31449137,18437733
k1,486:31734621,18437733:285484
x1,486:33154125,18437733
k1,486:33439609,18437733:285484
x1,486:34240448,18437733
k1,486:34525932,18437733:285484
x1,486:34999091,18437733
x1,486:35981459,18437733
x1,486:37037216,18437733
k1,486:37037216,18437733:0
)
(1,487:20522144,19224165:16515072,446948,141880
x1,487:21322983,19224165
x1,487:21796151,19224165
x1,487:22663190,19224165
k1,486:23033555,19224165:370365
x1,486:23470666,19224165
k1,486:23841030,19224165:370364
x1,486:24496390,19224165
k1,486:24866755,19224165:370365
x1,486:26541186,19224165
k1,486:26911550,19224165:370364
x1,486:27421413,19224165
k1,486:27791778,19224165:370365
x1,486:28337682,19224165
x1,486:29811569,19224165
k1,486:30181933,19224165:370364
x1,486:31128269,19224165
k1,486:31498634,19224165:370365
x1,486:32008497,19224165
k1,486:32378862,19224165:370365
x1,486:32997518,19224165
x1,486:34525806,19224165
k1,486:34896170,19224165:370364
x1,486:35697009,19224165
x1,486:36170177,19224165
x1,486:37037216,19224165
k1,486:37037216,19224165:0
)
(1,487:20522144,20010597:16515072,446948,141880
x1,487:21140800,20010597
x1,487:21458656,20010597
x1,487:21739808,20010597
x1,487:22867672,20010597
k1,486:23178111,20010597:310439
x1,486:23724023,20010597
k1,486:24034462,20010597:310439
x1,486:24980780,20010597
k1,486:25291219,20010597:310439
x1,486:26528531,20010597
k1,486:26838970,20010597:310439
x1,486:28349554,20010597
k1,486:28659994,20010597:310440
x1,486:29606322,20010597
x1,486:30880321,20010597
k1,486:31190760,20010597:310439
x1,486:32392024,20010597
k1,486:32702463,20010597:310439
x1,486:33248367,20010597
k1,486:33558806,20010597:310439
x1,486:34396349,20010597
x1,486:35088395,20010597
x1,486:35780441,20010597
k1,486:36090880,20010597:310439
x1,486:37037216,20010597
k1,486:37037216,20010597:0
)
(1,487:20522144,20797029:16515072,446948,141880
x1,487:20849824,20797029
x1,487:21670328,20797029
x1,487:22507871,20797029
k1,486:22677104,20797029:169233
x1,486:23150263,20797029
x1,486:23514629,20797029
x1,486:24643148,20797029
k1,486:24812381,20797029:169233
x1,486:25940900,20797029
x1,486:26225323,20797029
k1,486:26394556,20797029:169233
x1,486:26758922,20797029
k1,486:26928155,20797029:169233
x1,486:27765035,20797029
x1,486:28456426,20797029
k1,486:28625659,20797029:169233
x1,486:29389803,20797029
k1,486:29559036,20797029:169233
x1,486:30032204,20797029
x1,486:30479163,20797029
x1,486:31118786,20797029
k1,486:31288019,20797029:169233
x1,486:31797882,20797029
k1,486:31967115,20797029:169233
x1,486:33241122,20797029
k1,486:33410355,20797029:169233
x1,486:34211194,20797029
x1,486:34902585,20797029
k1,486:35071818,20797029:169233
x1,486:36273072,20797029
x1,486:37037216,20797029
k1,487:37037216,20797029:0
)
(1,487:20522144,21583461:16515072,446948,141880
x1,487:21796798,21583461
k1,486:22044788,21583461:247990
x1,486:23573732,21583461
k1,486:23821704,21583461:247972
x1,486:24768040,21583461
x1,486:25677672,21583461
x1,486:26952326,21583461
k1,486:27200316,21583461:247990
x1,486:28365530,21583461
k1,486:28613521,21583461:247991
x1,486:29414360,21583461
k1,486:29662350,21583461:247990
x1,486:31009094,21583461
k1,486:31257084,21583461:247990
x1,486:32203420,21583461
k1,486:32451411,21583461:247991
x1,486:32997323,21583461
x1,486:33325003,21583461
x1,486:34443698,21583461
k1,486:34691688,21583461:247990
x1,486:35310344,21583461
x1,486:35628200,21583461
x1,486:35909352,21583461
x1,486:37037216,21583461
k1,486:37037216,21583461:0
)
(1,487:20522144,22369893:16515072,446948,141880
x1,487:21032007,22369893
k1,486:21352167,22369893:320160
x1,486:21643143,22369893
k1,486:21963304,22369893:320161
x1,486:23455543,22369893
k1,486:23775703,22369893:320160
x1,486:23993935,22369893
x1,486:24284911,22369893
x1,486:25440310,22369893
k1,486:25760470,22369893:320160
x1,486:26306374,22369893
k1,486:26626535,22369893:320161
x1,486:27755054,22369893
x1,486:29210598,22369893
k1,486:29530758,22369893:320160
x1,486:30040621,22369893
k1,486:30360781,22369893:320160
x1,486:31780914,22369893
k1,486:32101074,22369893:320160
x1,486:33302320,22369893
k1,486:33622481,22369893:320161
x1,486:35115369,22369893
k1,486:35435529,22369893:320160
x1,486:37037216,22369893
k1,486:37037216,22369893:0
)
(1,487:20522144,23156325:16515072,446948,141880
x1,487:21322328,23156325
k1,486:21532207,23156325:209879
x1,486:22042070,23156325
x1,486:22717086,23156325
x1,486:23372446,23156325
x1,486:24957094,23156325
k1,486:25166974,23156325:209880
x1,486:26331534,23156325
k1,486:26541413,23156325:209879
x1,486:27269500,23156325
x1,486:28544154,23156325
k1,486:28754033,23156325:209879
x1,486:29737055,23156325
k1,486:29946935,23156325:209880
x1,486:30492847,23156325
x1,486:30820527,23156325
x1,486:31939222,23156325
k1,486:32149101,23156325:209879
x1,486:33314324,23156325
k1,486:33524203,23156325:209879
x1,486:34616018,23156325
k1,486:34825898,23156325:209880
x1,486:36063193,23156325
k1,486:36273072,23156325:209879
x1,486:37037216,23156325
k1,486:37037216,23156325:0
)
(1,487:20522144,23942757:16515072,446948,141880
x1,487:21032007,23942757
x1,487:22233279,23942757
k1,486:22475906,23942757:242627
x1,486:23822650,23942757
k1,486:24065278,23942757:242628
x1,486:24392958,23942757
x1,486:24710814,23942757
x1,486:25210198,23942757
k1,486:25452825,23942757:242627
x1,486:25743801,23942757
k1,486:25986429,23942757:242628
x1,486:27406562,23942757
k1,486:27649189,23942757:242627
x1,486:27867421,23942757
x1,486:28158397,23942757
x1,486:29477636,23942757
k1,486:29720263,23942757:242627
x1,486:30266175,23942757
k1,486:30508803,23942757:242628
x1,486:31455139,23942757
x1,486:32583641,23942757
k1,486:32826268,23942757:242627
x1,486:33336131,23942757
k1,486:33578759,23942757:242628
x1,486:34051927,23942757
x1,486:34498886,23942757
x1,486:35302349,23942757
k1,486:35544976,23942757:242627
x1,486:37037216,23942757
k1,486:37037216,23942757:0
)
(1,487:20522144,24729189:16515072,446948,141880
x1,487:21140800,24729189
x1,487:21978343,24729189
x1,487:22299470,24729189
x1,487:23610172,24729189
k1,486:23795805,24729189:185633
x1,486:24341717,24729189
k1,486:24527350,24729189:185633
x1,486:25583774,24729189
k1,486:25769408,24729189:185634
x1,486:27443831,24729189
k1,486:27629464,24729189:185633
x1,486:28102623,24729189
k1,486:28288256,24729189:185633
x1,486:29089095,24729189
k1,486:29274728,24729189:185633
x1,486:30330495,24729189
k1,486:30516129,24729189:185634
x1,486:31062041,24729189
k1,486:31247674,24729189:185633
x1,486:31757537,24729189
x1,486:33722281,24729189
k1,486:33907914,24729189:185633
x1,486:34417777,24729189
x1,486:34890936,24729189
x1,486:35618376,24729189
x1,486:37037216,24729189
k1,486:37037216,24729189:0
)
(1,487:20522144,25515621:16515072,446948,141880
x1,487:22306023,25515621
k1,486:22494246,25515621:188223
x1,486:23295085,25515621
k1,486:23483309,25515621:188224
x1,486:24993893,25515621
k1,486:25182116,25515621:188223
x1,486:25982964,25515621
k1,486:26171188,25515621:188224
x1,486:26972027,25515621
k1,486:27160250,25515621:188223
x1,486:28507001,25515621
k1,486:28695225,25515621:188224
x1,486:30133081,25515621
k1,486:30321304,25515621:188223
x1,486:30612280,25515621
k1,486:30800504,25515621:188224
x1,486:31565295,25515621
x1,486:32366134,25515621
k1,486:32554357,25515621:188223
x1,486:33027525,25515621
x1,486:33474484,25515621
x1,486:33859179,25515621
k1,486:34047362,25515621:188183
x1,486:34956994,25515621
k1,486:35145217,25515621:188223
x1,486:35654425,25515621
x1,486:37037216,25515621
k1,486:37037216,25515621:0
)
(1,487:20522144,26302053:16515072,446948,141880
x1,487:21650663,26302053
x1,486:21968519,26302053
k1,486:22186450,26302053:217931
x1,486:23606583,26302053
k1,486:23824514,26302053:217931
x1,486:25025760,26302053
k1,486:25243692,26302053:217932
x1,486:26699882,26302053
k1,486:26917813,26302053:217931
x1,486:28228515,26302053
x1,486:29211537,26302053
x1,486:30049080,26302053
k1,486:30267011,26302053:217931
x1,486:31067850,26302053
k1,486:31285781,26302053:217931
x1,486:32632524,26302053
k1,486:32850456,26302053:217932
x1,486:34889271,26302053
x1,486:35726814,26302053
k1,486:35944745,26302053:217931
x1,486:37037216,26302053
k1,486:37037216,26302053:0
)
(1,487:20522144,27088485:16515072,446948,141880
x1,487:21286935,27088485
x1,487:21796798,27088485
x1,487:22161174,27088485
x1,487:23762852,27088485
k1,486:24058561,27088485:295709
x1,486:24677217,27088485
x1,486:26023305,27088485
x1,486:26860848,27088485
k1,486:27156556,27088485:295708
x1,486:27993444,27088485
x1,486:28867018,27088485
k1,486:29162727,27088485:295709
x1,486:29672590,27088485
x1,486:30145749,27088485
x1,486:30873189,27088485
x1,486:32292029,27088485
k1,486:32587737,27088485:295708
x1,486:34370953,27088485
k1,486:34666662,27088485:295709
x1,486:35322022,27088485
k1,486:35617730,27088485:295708
x1,486:37037216,27088485
k1,487:37037216,27088485:0
)
(1,487:20522144,27874917:16515072,446948,141880
x1,487:22014384,27874917
k1,486:22208973,27874917:194589
x1,486:22827629,27874917
x1,486:23665172,27874917
x1,486:23986299,27874917
x1,486:25297001,27874917
k1,486:25491590,27874917:194589
x1,486:26037502,27874917
k1,486:26232091,27874917:194589
x1,486:27652224,27874917
k1,486:27846813,27874917:194589
x1,486:28793131,27874917
k1,486:28987721,27874917:194590
x1,486:30152281,27874917
k1,486:30346870,27874917:194589
x1,486:31074957,27874917
x1,486:32349611,27874917
k1,486:32544200,27874917:194589
x1,486:33472184,27874917
k1,486:33666773,27874917:194589
x1,486:34594757,27874917
k1,486:34789346,27874917:194589
x1,486:35153722,27874917
x1,486:36199673,27874917
x1,486:37037216,27874917
k1,486:37037216,27874917:0
)
(1,487:20522144,28661349:16515072,446948,141880
x1,487:20813120,28661349
k1,486:21026786,28661349:213666
x1,486:21973113,28661349
x1,486:22919440,28661349
k1,486:23133106,28661349:213666
x1,486:24079442,28661349
x1,486:24953664,28661349
x1,486:25791207,28661349
k1,486:26004873,28661349:213666
x1,486:26550785,28661349
k1,486:26764451,28661349:213666
x1,486:28402178,28661349
k1,486:28615845,28661349:213667
x1,486:29780405,28661349
k1,486:29994071,28661349:213666
x1,486:30722158,28661349
x1,486:31741884,28661349
k1,486:31955550,28661349:213666
x1,486:33939958,28661349
k1,486:34153624,28661349:213666
x1,486:34626792,28661349
x1,486:35073751,28661349
x1,486:35877214,28661349
k1,486:36090880,28661349:213666
x1,486:37037216,28661349
k1,486:37037216,28661349:0
)
(1,487:20522144,29447781:16515072,446948,141880
x1,487:21578568,29447781
k1,486:21881294,29447781:302726
x1,486:23337493,29447781
k1,486:23640218,29447781:302725
x1,486:24258874,29447781
k1,486:24561600,29447781:302726
x1,486:25180256,29447781
k1,486:25482981,29447781:302725
x1,486:25773957,29447781
x1,486:26340181,29447781
x1,486:27614179,29447781
k1,486:27916905,29447781:302726
x1,486:28535561,29447781
x1,486:30318785,29447781
k1,486:30621511,29447781:302726
x1,486:31131374,29447781
k1,486:31434099,29447781:302725
x1,486:32707442,29447781
k1,486:33010168,29447781:302726
x1,486:33774312,29447781
k1,486:34077037,29447781:302725
x1,486:34877876,29447781
k1,486:35180602,29447781:302726
x1,486:37037216,29447781
k1,486:37037216,29447781:0
)
(1,487:20522144,30234213:16515072,446948,141880
x1,487:21177487,30234213
x1,487:22015030,30234213
k1,486:22285630,30234213:270600
x1,486:23377445,30234213
k1,486:23648045,30234213:270600
x1,486:24266701,30234213
x1,486:25977828,30234213
k1,486:26248428,30234213:270600
x1,486:27777372,30234213
k1,486:28047972,30234213:270600
x1,486:28703332,30234213
k1,486:28973931,30234213:270599
x1,486:30320675,30234213
k1,486:30591275,30234213:270600
x1,486:31537611,30234213
k1,486:31808211,30234213:270600
x1,486:32754547,30234213
x1,486:34465018,30234213
k1,486:34735618,30234213:270600
x1,486:35063298,30234213
x1,486:35344450,30234213
x1,486:35854313,30234213
x1,486:37037216,30234213
k1,486:37037216,30234213:0
)
(1,487:20522144,31020645:16515072,446948,141880
x1,487:21140800,31020645
x1,487:22669088,31020645
k1,486:23039476,31020645:370388
x1,486:23877012,31020645
x1,486:24860034,31020645
k1,486:25230423,31020645:370389
x1,486:25849079,31020645
x1,486:26358287,31020645
x1,486:27001855,31020645
k1,486:27372243,31020645:370388
x1,486:27663219,31020645
x1,486:28229443,31020645
x1,486:29612234,31020645
x1,486:29930090,31020645
k1,486:30300479,31020645:370389
x1,486:31246815,31020645
k1,486:31617203,31020645:370388
x1,486:31908179,31020645
x1,486:32226035,31020645
x1,486:33354554,31020645
k1,486:33724943,31020645:370389
x1,486:34525782,31020645
k1,486:34896170,31020645:370388
x1,486:35697009,31020645
x1,486:36170177,31020645
x1,486:37037216,31020645
k1,486:37037216,31020645:0
)
(1,487:20522144,31807077:16515072,446948,141880
x1,487:21140800,31807077
x1,487:21458656,31807077
x1,487:21739808,31807077
x1,487:22867672,31807077
k1,486:23230103,31807077:362431
x1,486:23994247,31807077
x1,486:24321927,31807077
x1,486:25577591,31807077
k1,486:25940021,31807077:362430
x1,486:26485933,31807077
k1,486:26848364,31807077:362431
x1,486:27649203,31807077
k1,486:28011634,31807077:362431
x1,486:28739729,31807077
x1,486:29249592,31807077
x1,486:29706376,31807077
x1,486:30543919,31807077
k1,486:30906350,31807077:362431
x1,486:31816638,31807077
x1,486:32653518,31807077
x1,486:33837084,31807077
k1,486:34199514,31807077:362430
x1,486:34963658,31807077
k1,486:35326089,31807077:362431
x1,486:36345160,31807077
x1,486:37037216,31807077
k1,486:37037216,31807077:0
)
(1,487:20522144,32593509:16515072,446948,141880
x1,487:21687367,32593509
x1,487:22889276,32593509
g1,486:23118656,32593509
x1,486:23919495,32593509
g1,486:24148875,32593509
x1,486:24658083,32593509
x1,486:25932081,32593509
g1,486:26161461,32593509
x1,486:26634629,32593509
x1,486:27501668,32593509
g1,486:27731048,32593509
x1,486:28240911,32593509
g1,486:28470291,32593509
x1,486:29417265,32593509
g1,486:29646645,32593509
x1,486:30901645,32593509
k1,487:37037216,32593509:6135571
g1,487:37037216,32593509
)
(1,489:20522144,33986537:16515072,439084,11791
g1,489:20522144,33986537
x1,489:21086408,33986537
g1,489:21414088,33986537
x1,489:22688734,33986537
x1,489:23771381,33986537
x1,489:24038108,33986537
g1,489:24267488,33986537
x1,489:24958888,33986537
x1,489:25713199,33986537
x1,489:26140495,33986537
k1,489:37037216,33986537:10896721
g1,489:37037216,33986537
)
(1,491:20522144,34952805:16515072,446948,141880
h1,490:20522144,34952805:655360,0,0
x1,490:21723416,34952805
k1,490:21915378,34952805:191962
x1,490:23171042,34952805
k1,490:23363004,34952805:191962
x1,490:24163843,34952805
k1,490:24355805,34952805:191962
x1,490:24974461,34952805
x1,490:26285164,34952805
k1,490:26477126,34952805:191962
x1,490:27095782,34952805
x1,490:27410358,34952805
x1,490:27691510,34952805
k1,490:27883472,34952805:191962
x1,490:28684311,34952805
x1,490:29296414,34952805
k1,490:29488376,34952805:191962
x1,490:30508102,34952805
k1,490:30700064,34952805:191962
x1,490:31646400,34952805
x1,490:32411191,34952805
x1,490:32702167,34952805
x1,490:33211375,34952805
x1,490:34231101,34952805
k1,490:34423063,34952805:191962
x1,490:35223902,34952805
k1,490:35415864,34952805:191962
x1,490:36071224,34952805
x1,490:37037216,34952805
k1,490:37037216,34952805:0
)
(1,491:20522144,35739237:16515072,446948,141880
x1,491:20813120,35739237
x1,491:21379344,35739237
x1,491:22653342,35739237
k1,490:22882987,35739237:229645
x1,490:23501643,35739237
x1,490:24339186,35739237
x1,490:24660313,35739237
x1,490:25971015,35739237
k1,490:26200660,35739237:229645
x1,490:26746572,35739237
k1,490:26976217,35739237:229645
x1,490:27449385,35739237
x1,490:27896344,35739237
x1,490:28535967,35739237
k1,490:28765612,35739237:229645
x1,490:30221802,35739237
k1,490:30451446,35739237:229644
x1,490:31179533,35739237
x1,490:31616644,35739237
x1,490:32162556,35739237
x1,490:33000099,35739237
k1,490:33229744,35739237:229645
x1,490:34030583,35739237
k1,490:34260228,35739237:229645
x1,490:35825204,35739237
k1,490:36054849,35739237:229645
x1,490:37037216,35739237
k1,490:37037216,35739237:0
)
(1,491:20522144,36525669:16515072,446948,141880
x1,491:21031352,36525669
x1,491:22378103,36525669
x1,491:23852645,36525669
k1,490:24071112,36525669:218467
x1,490:25090192,36525669
k1,490:25308659,36525669:218467
x1,490:25927315,36525669
x1,490:27238018,36525669
k1,490:27456485,36525669:218467
x1,490:27966348,36525669
k1,490:28184815,36525669:218467
x1,490:29440479,36525669
k1,490:29658945,36525669:218466
x1,490:30750769,36525669
k1,490:30969236,36525669:218467
x1,490:31587892,36525669
x1,490:32425435,36525669
x1,490:32746562,36525669
k1,490:32965029,36525669:218467
x1,490:33438197,36525669
x1,490:33885156,36525669
x1,490:34524779,36525669
k1,490:34743246,36525669:218467
x1,490:35289150,36525669
k1,490:35507617,36525669:218467
x1,490:36199673,36525669
x1,490:37037216,36525669
k1,490:37037216,36525669:0
)
(1,491:20522144,37312101:16515072,446948,141880
x1,491:21686704,37312101
k1,490:21999263,37312101:312559
x1,490:22727350,37312101
x1,490:24002004,37312101
k1,490:24314564,37312101:312560
x1,490:25916900,37312101
k1,490:26229375,37312101:312475
x1,490:26739238,37312101
k1,490:27051797,37312101:312559
x1,490:27670453,37312101
x1,490:29198741,37312101
k1,490:29511301,37312101:312560
x1,490:30312140,37312101
k1,490:30624699,37312101:312559
x1,490:31243355,37312101
x1,490:31561211,37312101
x1,490:31842363,37312101
x1,490:32970227,37312101
k1,490:33282786,37312101:312559
x1,490:34373946,37312101
k1,490:34686506,37312101:312560
x1,490:35632842,37312101
k1,490:35945401,37312101:312559
x1,490:37037216,37312101
k1,490:37037216,37312101:0
)
(1,491:20522144,38098533:16515072,446948,141880
x1,491:21104096,38098533
x1,491:22013728,38098533
x1,491:22705774,38098533
k1,490:22943226,38098533:237452
x1,490:23489138,38098533
k1,490:23726590,38098533:237452
x1,490:24017566,38098533
k1,490:24255018,38098533:237452
x1,490:25892745,38098533
x1,490:26839063,38098533
k1,490:27076516,38098533:237453
x1,490:27731876,38098533
x1,490:28568764,38098533
k1,490:28806216,38098533:237452
x1,490:29825942,38098533
x1,490:30008125,38098533
x1,490:31355531,38098533
k1,490:31592983,38098533:237452
x1,490:32248343,38098533
x1,490:33214335,38098533
k1,490:33451787,38098533:237452
x1,490:33960995,38098533
x1,490:35307746,38098533
x1,490:37037216,38098533
k1,490:37037216,38098533:0
)
(1,491:20522144,38884965:16515072,446948,141880
x1,491:21541224,38884965
k1,490:21855033,38884965:313809
x1,490:22473689,38884965
x1,490:23784392,38884965
k1,490:24098200,38884965:313808
x1,490:24608063,38884965
k1,490:24921872,38884965:313809
x1,490:26177536,38884965
k1,490:26491344,38884965:313808
x1,490:27583168,38884965
k1,490:27896977,38884965:313809
x1,490:29243720,38884965
k1,490:29557529,38884965:313809
x1,490:30722743,38884965
k1,490:31036551,38884965:313808
x1,490:31837390,38884965
k1,490:32151199,38884965:313809
x1,490:32697111,38884965
x1,490:33170279,38884965
k1,490:33484002,38884965:313723
x1,490:34866793,38884965
x1,490:36177495,38884965
k1,490:36491304,38884965:313809
x1,490:37037216,38884965
k1,490:37037216,38884965:0
)
(1,491:20522144,39671397:16515072,446948,141880
x1,491:20995312,39671397
x1,490:21442271,39671397
x1,490:22081894,39671397
k1,490:22418584,39671397:336690
x1,490:22928447,39671397
k1,490:23265137,39671397:336690
x1,490:23883793,39671397
x1,490:25412081,39671397
k1,490:25748771,39671397:336690
x1,490:26549610,39671397
x1,490:27022778,39671397
x1,490:27889817,39671397
k1,490:28226506,39671397:336689
x1,490:28808458,39671397
x1,490:29718090,39671397
x1,490:30410136,39671397
k1,490:30746826,39671397:336690
x1,490:31292738,39671397
k1,490:31629428,39671397:336690
x1,490:32102587,39671397
x1,490:33084955,39671397
x1,490:34140712,39671397
k1,490:34477402,39671397:336690
x1,490:35278241,39671397
x1,490:35751409,39671397
x1,490:37037216,39671397
k1,490:37037216,39671397:0
)
(1,491:20522144,40457829:16515072,446948,141880
x1,491:20995312,40457829
x1,490:21442271,40457829
x1,490:22081894,40457829
k1,490:22330785,40457829:248891
x1,490:23130969,40457829
k1,490:23379861,40457829:248892
x1,490:24217404,40457829
x1,490:24399587,40457829
x1,490:25673585,40457829
k1,490:25922476,40457829:248891
x1,490:26541132,40457829
x1,490:28252259,40457829
k1,490:28501151,40457829:248892
x1,490:29265295,40457829
k1,490:29514186,40457829:248891
x1,490:30060090,40457829
x1,490:31079161,40457829
x1,490:31916704,40457829
k1,490:32165595,40457829:248891
x1,490:33003138,40457829
x1,490:34204410,40457829
k1,490:34453302,40457829:248892
x1,490:35963886,40457829
k1,490:36212777,40457829:248891
x1,490:36540457,40457829
x1,490:37037216,40457829
k1,490:37037216,40457829:0
)
(1,491:20522144,41244261:16515072,446948,141880
x1,491:21032007,41244261
k1,490:21264312,41244261:232305
x1,490:22519976,41244261
k1,490:22752281,41244261:232305
x1,490:23225449,41244261
x1,490:23672408,41244261
x1,490:24312031,41244261
k1,490:24544335,41244261:232304
x1,490:25344519,41244261
k1,490:25576824,41244261:232305
x1,490:27287295,41244261
k1,490:27519600,41244261:232305
x1,490:28029463,41244261
k1,490:28261768,41244261:232305
x1,490:28552744,41244261
k1,490:28785049,41244261:232305
x1,490:29913568,41244261
x1,490:30750456,41244261
k1,490:30982761,41244261:232305
x1,490:31492624,41244261
k1,490:31724928,41244261:232304
x1,490:32270840,41244261
x1,490:32598520,41244261
x1,490:33717215,41244261
k1,490:33949520,41244261:232305
x1,490:34568176,41244261
x1,490:34886032,41244261
x1,490:35167184,41244261
x1,490:36295048,41244261
k1,490:36527353,41244261:232305
x1,490:37037216,41244261
k1,490:37037216,41244261:0
)
(1,491:20522144,42030693:16515072,446948,141880
x1,491:21322983,42030693
k1,490:21607033,42030693:284050
x1,490:22116896,42030693
x1,490:23318168,42030693
k1,490:23602218,42030693:284050
x1,490:24948962,42030693
k1,490:25233012,42030693:284050
x1,490:25742875,42030693
k1,490:26026925,42030693:284050
x1,490:26317901,42030693
k1,490:26601952,42030693:284051
x1,490:27767175,42030693
k1,490:28051225,42030693:284050
x1,490:28997544,42030693
k1,490:29281594,42030693:284050
x1,490:29609274,42030693
x1,490:30615896,42030693
x1,490:31453439,42030693
k1,490:31737489,42030693:284050
x1,490:33156993,42030693
k1,490:33441043,42030693:284050
x1,490:34241882,42030693
k1,490:34525932,42030693:284050
x1,490:34999091,42030693
x1,490:35981459,42030693
x1,490:37037216,42030693
k1,490:37037216,42030693:0
)
(1,491:20522144,42817125:16515072,446948,141880
x1,491:21322983,42817125
x1,491:21796151,42817125
x1,491:22663190,42817125
k1,490:22951487,42817125:288297
x1,490:23388598,42817125
k1,490:23676894,42817125:288296
x1,490:24514437,42817125
k1,490:24802734,42817125:288297
x1,490:25348646,42817125
k1,490:25636943,42817125:288297
x1,490:26182847,42817125
x1,490:27656734,42817125
k1,490:27945031,42817125:288297
x1,490:28964111,42817125
k1,490:29252407,42817125:288296
x1,490:29943798,42817125
x1,490:30453661,42817125
x1,490:31946546,42817125
k1,490:32234843,42817125:288297
x1,490:33472155,42817125
x1,490:34272994,42817125
k1,490:34561291,42817125:288297
x1,490:35726514,42817125
x1,490:36199673,42817125
x1,490:37037216,42817125
k1,490:37037216,42817125:0
)
(1,491:20522144,43603557:16515072,446948,9168
x1,491:21286288,43603557
k1,490:21573647,43603557:287359
x1,490:22046806,43603557
x1,490:23029174,43603557
x1,490:24084931,43603557
k1,490:24372290,43603557:287359
x1,490:25173129,43603557
x1,490:25646297,43603557
x1,490:26768264,43603557
k1,490:27055622,43603557:287358
x1,490:27492733,43603557
k1,490:27780092,43603557:287359
x1,490:28617635,43603557
k1,490:28904994,43603557:287359
x1,490:29851968,43603557
x1,490:30943783,43603557
k1,490:31231142,43603557:287359
x1,490:31995286,43603557
k1,490:32282644,43603557:287358
x1,490:32755812,43603557
x1,490:33202771,43603557
x1,490:33842394,43603557
k1,490:34129753,43603557:287359
x1,490:34748409,43603557
x1,490:36203945,43603557
k1,490:36491304,43603557:287359
x1,490:37037216,43603557
k1,490:37037216,43603557:0
)
(1,491:20522144,44389989:16515072,446948,141880
x1,491:20740376,44389989
x1,491:21315775,44389989
x1,491:22298798,44389989
k1,490:22456353,44389989:157555
x1,490:23657617,44389989
k1,490:23815172,44389989:157555
x1,490:24361076,44389989
k1,490:24518631,44389989:157555
x1,490:25356174,44389989
x1,490:26048220,44389989
x1,490:26740266,44389989
x1,490:26861514,44389989
k1,490:27019069,44389989:157555
x1,490:27346749,44389989
x1,490:28167253,44389989
x1,490:29004796,44389989
k1,490:29162352,44389989:157556
x1,490:29635511,44389989
x1,490:29999877,44389989
x1,490:31292236,44389989
k1,490:31449791,44389989:157555
x1,490:32396127,44389989
k1,490:32553682,44389989:157555
x1,490:33318473,44389989
x1,490:34301495,44389989
x1,490:34665861,44389989
x1,490:34977157,44389989
x1,490:35258309,44389989
k1,490:35415864,44389989:157555
x1,490:36071224,44389989
x1,490:37037216,44389989
k1,490:37037216,44389989:0
)
(1,491:20522144,45176421:16515072,446948,141880
x1,491:21468480,45176421
x1,491:23525613,45176421
k1,490:23853867,45176421:328254
x1,490:25382155,45176421
x1,490:26601115,45176421
k1,490:26929368,45176421:328253
x1,490:27620759,45176421
x1,490:27825887,45176421
x1,490:28553982,45176421
x1,490:30410614,45176421
k1,490:30738868,45176421:328254
x1,490:32449348,45176421
k1,490:32777502,45176421:328154
x1,490:34014814,45176421
x1,490:34815653,45176421
k1,490:35143906,45176421:328253
x1,490:36309129,45176421
x1,490:37037216,45176421
k1,490:37037216,45176421:0
)
(1,491:20522144,45962853:16515072,446948,141880
x1,491:21322328,45962853
k1,490:21618562,45962853:296234
x1,490:23511225,45962853
k1,490:23807460,45962853:296235
x1,490:24571604,45962853
k1,490:24867838,45962853:296234
x1,490:25668677,45962853
k1,490:25964912,45962853:296235
x1,490:26620272,45962853
x1,490:26911248,45962853
x1,490:27420456,45962853
x1,490:28440182,45962853
k1,490:28736416,45962853:296234
x1,490:29282328,45962853
k1,490:29578562,45962853:296234
x1,490:30051730,45962853
x1,490:30498689,45962853
x1,490:31302152,45962853
k1,490:31598387,45962853:296235
x1,490:32617467,45962853
k1,490:32913701,45962853:296234
x1,490:33532357,45962853
x1,490:34843060,45962853
k1,490:35139295,45962853:296235
x1,490:35649158,45962853
k1,490:35945392,45962853:296234
x1,490:37037216,45962853
k1,490:37037216,45962853:0
)
(1,491:20522144,46749285:16515072,446948,9168
x1,491:21140800,46749285
x1,491:22705775,46749285
k1,490:22968159,46749285:262384
x1,490:23768998,46749285
k1,490:24031383,46749285:262385
x1,490:24249615,46749285
x1,490:24825014,46749285
x1,490:25808037,46749285
k1,490:26070421,46749285:262384
x1,490:27053443,46749285
k1,490:27315828,46749285:262385
x1,490:27606804,46749285
x1,490:28791019,46749285
k1,490:29053403,46749285:262384
x1,490:29854242,46749285
k1,490:30116627,46749285:262385
x1,490:31390643,46749285
k1,490:31652994,46749285:262351
x1,490:32890306,46749285
x1,490:33691145,46749285
k1,490:33953530,46749285:262385
x1,490:35755752,46749285
k1,490:36018136,46749285:262384
x1,490:37037216,46749285
k1,490:37037216,46749285:0
)
(1,491:20522144,47535717:16515072,446948,141880
x1,491:21723416,47535717
x1,491:22014392,47535717
x1,491:22706438,47535717
x1,491:23398484,47535717
k1,490:23703341,47535717:304857
x1,490:24249253,47535717
k1,490:24554110,47535717:304857
x1,490:25172766,47535717
x1,490:25487342,47535717
x1,490:26324885,47535717
k1,490:26629742,47535717:304857
x1,490:27722222,47535717
k1,490:28027003,47535717:304781
x1,490:28973339,47535717
k1,490:29278195,47535717:304856
x1,490:30843843,47535717
k1,490:31148624,47535717:304781
x1,490:31913415,47535717
x1,490:32969182,47535717
k1,490:33274039,47535717:304857
x1,490:33892695,47535717
x1,490:35421639,47535717
k1,490:35726496,47535717:304857
x1,490:37037216,47535717
k1,490:37037216,47535717:0
)
(1,491:20522144,48322149:16515072,446948,141880
x1,491:21322983,48322149
k1,490:21535814,48322149:212831
x1,490:21826790,48322149
x1,490:22154470,48322149
x1,490:22638124,48322149
x1,490:23511716,48322149
x1,490:24986258,48322149
k1,490:25199088,48322149:212830
x1,490:26837453,48322149
x1,490:28147492,48322149
k1,490:28360323,48322149:212831
x1,490:29306659,48322149
k1,490:29519490,48322149:212831
x1,490:30210881,48322149
x1,490:31035977,48322149
x1,490:32346016,48322149
k1,490:32558847,48322149:212831
x1,490:32777079,48322149
x1,490:33389182,48322149
x1,490:34390565,48322149
k1,490:34603395,48322149:212830
x1,490:35549731,48322149
k1,490:35762562,48322149:212831
x1,490:37037216,48322149
k1,490:37037216,48322149:0
)
(1,491:20522144,49108581:16515072,446948,141880
x1,491:21214190,49108581
x1,491:21869550,49108581
x1,491:23580667,49108581
g1,490:23810047,49108581
x1,490:25448429,49108581
g1,490:25677809,49108581
x1,490:26624145,49108581
g1,490:26853525,49108581
x1,490:28236316,49108581
x1,490:29547018,49108581
g1,490:29776398,49108581
x1,490:30322310,49108581
g1,490:30551690,49108581
x1,490:30842666,49108581
g1,490:31072046,49108581
x1,490:31545214,49108581
x1,490:31992173,49108581
x1,490:32540708,49108581
k1,491:37037216,49108581:4496508
g1,491:37037216,49108581
)
]
g1,493:37037216,49108581
)
)
]
(1,493:3220640,51003066:33816576,0,0
h1,493:3220640,51003066:33816576,0,0
)
]
]
!76530
}1
Input:43:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\omsptm.fd
Input:44:C:\Program Files\MiKTeX 2.9\tex\latex\jknappen\ubbold.fd
!140
{2
[1,614:4736286,51003066:32300930,46266780,0
[1,614:3220640,51003066:33816576,49478044,0
[1,614:3220640,2311454:33816576,786432,0
(1,614:3220640,2311454:33816576,312863,0
(1,614:3220640,2311454:33816576,312863,0
h1,614:3220640,2311454:0,0,0
k1,614:36807840,2311454:33587200
x1,614:37037216,2311454
)
)
]
[1,614:3220640,49108581:33816576,45613056,0
(1,614:3220640,49108581:33816576,45613056,0
(1,614:3220640,49108581:16515072,45613056,0
[1,504:3220640,49108581:16515072,45613056,0
(1,493:3220640,4281957:16515072,446948,141880
h1,492:3220640,4281957:655360,0,0
x1,492:4895080,4281957
k1,492:5129131,4281957:234051
x1,492:5747787,4281957
x1,492:7058490,4281957
k1,492:7292540,4281957:234050
x1,492:7802403,4281957
k1,492:8036454,4281957:234051
x1,492:8800598,4281957
k1,492:9034648,4281957:234050
x1,492:9799439,4281957
x1,492:10927951,4281957
k1,492:11162002,4281957:234051
x1,492:11962841,4281957
k1,492:12196891,4281957:234050
x1,492:12815547,4281957
x1,492:13579691,4281957
x1,492:15508394,4281957
k1,492:15742445,4281957:234051
x1,492:16288357,4281957
k1,492:16522407,4281957:234050
x1,492:16995575,4281957
x1,492:17442534,4281957
x1,492:18082157,4281957
k1,492:18316208,4281957:234051
x1,492:19735712,4281957
k1,492:19735712,4281957:0
)
(1,493:3220640,5068389:16515072,446948,141880
x1,493:4021479,5068389
x1,492:4339335,5068389
k1,492:4573374,5068389:234039
x1,492:5373558,5068389
k1,492:5607597,5068389:234039
x1,492:6808861,5068389
k1,492:7042899,5068389:234038
x1,492:7588803,5068389
k1,492:7822842,5068389:234039
x1,492:9152554,5068389
k1,492:9386593,5068389:234039
x1,492:10988280,5068389
k1,492:11222319,5068389:234039
x1,492:12022503,5068389
k1,492:12256542,5068389:234039
x1,492:13130134,5068389
x1,492:13447990,5068389
x1,492:14056822,5068389
k1,492:14290860,5068389:234038
x1,492:14800723,5068389
k1,492:15034762,5068389:234039
x1,492:15580674,5068389
x1,492:15908354,5068389
x1,492:17027049,5068389
k1,492:17261088,5068389:234039
x1,492:17879744,5068389
x1,492:19735712,5068389
k1,492:19735712,5068389:0
)
(1,493:3220640,5854821:16515072,446948,141880
x1,493:3839296,5854821
x1,493:4603440,5854821
x1,493:6532143,5854821
k1,492:6927348,5854821:395205
x1,492:7473252,5854821
k1,492:7868456,5854821:395204
x1,492:8996975,5854821
x1,492:10452519,5854821
k1,492:10847724,5854821:395205
x1,492:11357587,5854821
k1,492:11752791,5854821:395204
x1,492:13172277,5854821
x1,492:14664517,5854821
k1,492:15059722,5854821:395205
x1,492:15751778,5854821
x1,492:16360610,5854821
k1,492:16755814,5854821:395204
x1,492:18175947,5854821
k1,492:18571152,5854821:395205
x1,492:19735712,5854821
k1,492:19735712,5854821:0
)
(1,493:3220640,6641253:16515072,446948,141880
x1,493:3948727,6641253
x1,493:5223381,6641253
k1,492:5463509,6641253:240128
x1,492:7484613,6641253
k1,492:7724742,6641253:240129
x1,492:8743822,6641253
k1,492:8983950,6641253:240128
x1,492:9602606,6641253
x1,492:10913309,6641253
k1,492:11153438,6641253:240129
x1,492:11772094,6641253
x1,492:12086670,6641253
x1,492:12367822,6641253
k1,492:12607950,6641253:240128
x1,492:13554286,6641253
x1,492:14319077,6641253
x1,492:15446941,6641253
k1,492:15687069,6641253:240128
x1,492:16487908,6641253
k1,492:16728037,6641253:240129
x1,492:17565580,6641253
x1,492:18257626,6641253
x1,492:18949672,6641253
k1,492:19189800,6641253:240128
x1,492:19735712,6641253
k1,492:19735712,6641253:0
)
(1,493:3220640,7427685:16515072,446948,141880
x1,493:4567384,7427685
k1,492:4799519,7427685:232135
x1,492:5345423,7427685
k1,492:5577558,7427685:232135
x1,492:6706068,7427685
k1,492:6938204,7427685:232136
x1,492:7484108,7427685
k1,492:7716243,7427685:232135
x1,492:8517082,7427685
k1,492:8749217,7427685:232135
x1,492:9076897,7427685
x1,492:9751904,7427685
x1,492:10042880,7427685
x1,492:11062606,7427685
k1,492:11294741,7427685:232135
x1,492:11804604,7427685
k1,492:12036739,7427685:232135
x1,492:13237993,7427685
k1,492:13470128,7427685:232135
x1,492:14561943,7427685
k1,492:14794079,7427685:232136
x1,492:15303287,7427685
x1,492:16650038,7427685
x1,492:17960740,7427685
k1,492:18192875,7427685:232135
x1,492:18702738,7427685
k1,492:18934873,7427685:232135
x1,492:19735712,7427685
k1,492:19735712,7427685:0
)
(1,493:3220640,8214117:16515072,446948,92400
x1,493:4567391,8214117
k1,492:4744168,8214117:176777
x1,492:5253376,8214117
x1,492:5726535,8214117
x1,492:6163646,8214117
x1,492:6818988,8214117
k1,492:6995765,8214117:176777
x1,492:7504973,8214117
x1,492:8870715,8214117
k1,492:9047492,8214117:176777
x1,492:10649179,8214117
k1,492:10825956,8214117:176777
x1,492:11954475,8214117
x1,492:12493826,8214117
k1,492:12670604,8214117:176778
x1,492:13471443,8214117
k1,492:13648220,8214117:176777
x1,492:14814092,8214117
k1,492:14990817,8214117:176725
x1,492:15281793,8214117
k1,492:15458570,8214117:176777
x1,492:15676802,8214117
x1,492:16179457,8214117
k1,492:16356234,8214117:176777
x1,492:17157073,8214117
x1,492:17848464,8214117
k1,492:18025241,8214117:176777
x1,492:19735712,8214117
k1,492:19735712,8214117:0
)
(1,493:3220640,9000549:16515072,446948,141880
x1,493:4349159,9000549
k1,492:4631275,9000549:282116
x1,492:6014704,9000549
k1,492:6296821,9000549:282117
x1,492:7461381,9000549
k1,492:7743497,9000549:282116
x1,492:8471584,9000549
x1,492:9910078,9000549
k1,492:10192195,9000549:282117
x1,492:10738107,9000549
k1,492:11020223,9000549:282116
x1,492:12275887,9000549
k1,492:12558004,9000549:282117
x1,492:13358843,9000549
k1,492:13640959,9000549:282116
x1,492:14259615,9000549
x1,492:15570318,9000549
k1,492:15852435,9000549:282117
x1,492:16034618,9000549
x1,492:16362298,9000549
x1,492:16663769,9000549
x1,492:17199849,9000549
x1,492:17564215,9000549
x1,492:17891895,9000549
x1,492:18652757,9000549
k1,492:18934873,9000549:282116
x1,492:19735712,9000549
k1,492:19735712,9000549:0
)
(1,493:3220640,9786981:16515072,446948,141880
x1,493:3511616,9786981
x1,493:4695831,9786981
k1,492:5009692,9786981:313861
x1,492:5555604,9786981
k1,492:5869466,9786981:313862
x1,492:6197146,9786981
x1,492:7709706,9786981
x1,492:8547249,9786981
k1,492:8861110,9786981:313861
x1,492:9952926,9786981
k1,492:10266787,9786981:313861
x1,492:11358602,9786981
k1,492:11672464,9786981:313862
x1,492:12946471,9786981
k1,492:13260332,9786981:313861
x1,492:15116964,9786981
k1,492:15430825,9786981:313861
x1,492:16595385,9786981
k1,492:16909247,9786981:313862
x1,492:17637334,9786981
x1,492:18911988,9786981
k1,492:19225849,9786981:313861
x1,492:19735712,9786981
k1,492:19735712,9786981:0
)
(1,493:3220640,10573413:16515072,446948,9168
x1,493:3693808,10573413
x1,492:4140767,10573413
x1,492:4780390,10573413
k1,492:4992545,10573413:212155
x1,492:5502408,10573413
k1,492:5714563,10573413:212155
x1,492:6842419,10573413
k1,492:7054573,10573413:212154
x1,492:7600485,10573413
k1,492:7812640,10573413:212155
x1,492:8649528,10573413
x1,492:10052648,10573413
k1,492:10264803,10573413:212155
x1,492:10884097,10573413
x1,492:11211777,10573413
x1,492:11502753,10573413
x1,492:12777407,10573413
k1,492:12989562,10573413:212155
x1,492:13935898,10573413
k1,492:14148053,10573413:212155
x1,492:15058341,10573413
x1,492:15515125,10573413
k1,492:15727279,10573413:212154
x1,492:16710301,10573413
k1,492:16922456,10573413:212155
x1,492:17723295,10573413
k1,492:17935450,10573413:212155
x1,492:18263130,10573413
x1,492:18580986,10573413
x1,492:18862138,10573413
x1,492:19735712,10573413
k1,492:19735712,10573413:0
)
(1,493:3220640,11359845:16515072,446948,141880
x1,493:4312455,11359845
k1,492:4554361,11359845:241906
x1,492:5173017,11359845
x1,492:5537383,11359845
x1,492:5848679,11359845
x1,492:6675743,11359845
k1,492:6917649,11359845:241906
x1,492:7609695,11359845
x1,492:8483287,11359845
x1,492:8801143,11359845
x1,492:9337223,11359845
k1,492:9579129,11359845:241906
x1,492:10526103,11359845
k1,492:10768009,11359845:241906
x1,492:11241177,11359845
x1,492:11853280,11359845
x1,492:11974528,11359845
k1,492:12216435,11359845:241907
x1,492:12762347,11359845
k1,492:13004253,11359845:241906
x1,492:14259917,11359845
k1,492:14501823,11359845:241906
x1,492:15302662,11359845
k1,492:15544568,11359845:241906
x1,492:16017736,11359845
x1,492:16464695,11359845
x1,492:17104318,11359845
k1,492:17346224,11359845:241906
x1,492:18110359,11359845
x1,492:18947902,11359845
k1,492:19189808,11359845:241906
x1,492:19735712,11359845
k1,492:19735712,11359845:0
)
(1,493:3220640,12146277:16515072,446948,141880
x1,493:4386512,12146277
k1,492:4719725,12146277:333213
x1,492:5519909,12146277
k1,492:5853227,12146277:333318
x1,492:7017795,12146277
x1,492:7454906,12146277
x1,492:9093288,12146277
k1,492:9426605,12146277:333317
x1,492:10009213,12146277
k1,492:10342531,12146277:333318
x1,492:11325553,12146277
k1,492:11658870,12146277:333317
x1,492:12459709,12146277
k1,492:12793027,12146277:333318
x1,492:13957587,12146277
x1,492:14831161,12146277
k1,492:15164479,12146277:333318
x1,492:15455455,12146277
x1,492:16021679,12146277
x1,492:17404470,12146277
x1,492:17722326,12146277
k1,492:18055643,12146277:333317
x1,492:18601555,12146277
k1,492:18934873,12146277:333318
x1,492:19735712,12146277
k1,492:19735712,12146277:0
)
(1,493:3220640,12932709:16515072,446948,141880
x1,493:4021479,12932709
x1,493:4494647,12932709
x1,493:5361686,12932709
k1,492:5704900,12932709:343214
x1,492:6214763,12932709
x1,492:8270595,12932709
k1,492:8613808,12932709:343213
x1,492:10178800,12932709
k1,492:10522014,12932709:343214
x1,492:10995182,12932709
x1,492:11442141,12932709
x1,492:12081764,12932709
k1,492:12424977,12932709:343213
x1,492:13225161,12932709
k1,492:13568375,12932709:343214
x1,492:14732943,12932709
x1,492:15170054,12932709
x1,492:16808436,12932709
k1,492:17151649,12932709:343213
x1,492:17733601,12932709
x1,492:18898169,12932709
x1,492:19735712,12932709
k1,492:19735712,12932709:0
)
(1,493:3220640,13719141:16515072,446948,141880
x1,493:3730503,13719141
k1,492:4072982,13719141:342479
x1,492:4400662,13719141
x1,492:5221166,13719141
x1,492:6058709,13719141
k1,492:6401188,13719141:342479
x1,492:7493004,13719141
k1,492:7835483,13719141:342479
x1,492:8345346,13719141
x1,492:8927298,13719141
x1,492:10365792,13719141
k1,492:10708271,13719141:342479
x1,492:12018318,13719141
k1,492:12360798,13719141:342480
x1,492:13160982,13719141
k1,492:13503461,13719141:342479
x1,492:14304300,13719141
x1,492:14995691,13719141
k1,492:15338170,13719141:342479
x1,492:17412362,13719141
k1,492:17754841,13719141:342479
x1,492:18300753,13719141
k1,492:18643232,13719141:342479
x1,492:19735712,13719141
k1,492:19735712,13719141:0
)
(1,493:3220640,14505573:16515072,446948,141880
x1,493:4166976,14505573
x1,493:5076608,14505573
x1,493:6351262,14505573
k1,492:6631988,14505573:280726
x1,492:7578324,14505573
k1,492:7859050,14505573:280726
x1,492:8368258,14505573
x1,492:9334250,14505573
k1,492:9614976,14505573:280726
x1,492:10852288,14505573
x1,492:11318894,14505573
k1,492:11599620,14505573:280726
x1,492:13329083,14505573
k1,492:13609809,14505573:280726
x1,492:14155721,14505573
k1,492:14436447,14505573:280726
x1,492:15364431,14505573
k1,492:15645157,14505573:280726
x1,492:16900821,14505573
k1,492:17181547,14505573:280726
x1,492:17982386,14505573
k1,492:18263112,14505573:280726
x1,492:18918472,14505573
x1,492:19236328,14505573
x1,492:19735712,14505573
k1,492:19735712,14505573:0
)
(1,493:3220640,15292005:16515072,446948,141880
x1,493:4385845,15292005
k1,492:4637200,15292005:251355
x1,492:5183112,15292005
k1,492:5434466,15292005:251354
x1,492:5907634,15292005
x1,492:6354593,15292005
x1,492:6994216,15292005
k1,492:7245571,15292005:251355
x1,492:7682682,15292005
k1,492:7934036,15292005:251354
x1,492:8589396,15292005
x1,492:8953762,15292005
x1,492:10555440,15292005
k1,492:10806795,15292005:251355
x1,492:12845610,15292005
k1,492:13096964,15292005:251354
x1,492:13387940,15292005
x1,492:13954164,15292005
x1,492:15228162,15292005
k1,492:15479517,15292005:251355
x1,492:16425835,15292005
k1,492:16677189,15292005:251354
x1,492:17295845,15292005
x1,492:17878443,15292005
x1,492:18898169,15292005
x1,492:19735712,15292005
k1,492:19735712,15292005:0
)
(1,493:3220640,16078437:16515072,446948,9168
x1,493:3766552,16078437
k1,492:3947509,16078437:180957
x1,492:4420677,16078437
x1,492:4867636,16078437
x1,492:5507259,16078437
k1,492:5688216,16078437:180957
x1,492:6198079,16078437
k1,492:6379036,16078437:180957
x1,492:6997692,16078437
k1,492:7178649,16078437:180957
x1,492:8052223,16078437
x1,492:8525391,16078437
x1,492:8972350,16078437
x1,492:9357045,16078437
k1,492:9537954,16078437:180909
x1,492:10338793,16078437
x1,492:10811961,16078437
x1,492:11842840,16078437
k1,492:12023796,16078437:180956
x1,492:13371186,16078437
k1,492:13552143,16078437:180957
x1,492:14352327,16078437
k1,492:14533284,16078437:180957
x1,492:16425947,16078437
k1,492:16606904,16078437:180957
x1,492:17262264,16078437
k1,492:17443221,16078437:180957
x1,492:18244060,16078437
k1,492:18425017,16078437:180957
x1,492:19043673,16078437
x1,492:19735712,16078437
k1,492:19735712,16078437:0
)
(1,493:3220640,16864869:16515072,446948,141880
x1,493:3766552,16864869
k1,492:3961670,16864869:195118
x1,492:5053486,16864869
k1,492:5248603,16864869:195117
x1,492:6194939,16864869
x1,492:7141913,16864869
x1,492:7263161,16864869
k1,492:7458279,16864869:195118
x1,492:8768326,16864869
x1,492:9987286,16864869
k1,492:10182403,16864869:195117
x1,492:10473379,16864869
k1,492:10668497,16864869:195118
x1,492:11760313,16864869
k1,492:11955431,16864869:195118
x1,492:12173663,16864869
x1,492:12640269,16864869
x1,492:13987013,16864869
k1,492:14182130,16864869:195117
x1,492:14619241,16864869
k1,492:14814359,16864869:195118
x1,492:15469719,16864869
x1,492:17235237,16864869
k1,492:17430354,16864869:195117
x1,492:18449434,16864869
k1,492:18644552,16864869:195118
x1,492:19735712,16864869
k1,492:19735712,16864869:0
)
(1,493:3220640,17651301:16515072,446948,141880
x1,493:4385854,17651301
k1,492:4597993,17651301:212139
x1,492:6272424,17651301
k1,492:6484564,17651301:212140
x1,492:7576380,17651301
k1,492:7788519,17651301:212139
x1,492:8734855,17651301
x1,492:9681829,17651301
k1,492:9893968,17651301:212139
x1,492:10949735,17651301
k1,492:11161875,17651301:212140
x1,492:13091216,17651301
k1,492:13303355,17651301:212139
x1,492:13922011,17651301
x1,492:14504609,17651301
x1,492:15524335,17651301
k1,492:15736474,17651301:212139
x1,492:16682810,17651301
k1,492:16894950,17651301:212140
x1,492:17986765,17651301
k1,492:18198904,17651301:212139
x1,492:18526584,17651301
x1,492:19735712,17651301
k1,492:19735712,17651301:0
)
(1,493:3220640,18437733:16515072,446948,141880
x1,493:4385855,18437733
k1,492:4686316,18437733:300461
x1,492:5159484,18437733
x1,492:5771587,18437733
k1,492:6072048,18437733:300461
x1,492:6872887,18437733
k1,492:7173348,18437733:300461
x1,492:7646516,18437733
x1,492:8093475,18437733
x1,492:8733098,18437733
k1,492:9033559,18437733:300461
x1,492:9688919,18437733
x1,492:10006775,18437733
x1,492:10506159,18437733
k1,492:10806620,18437733:300461
x1,492:11461980,18437733
k1,492:11762441,18437733:300461
x1,492:12963695,18437733
k1,492:13264156,18437733:300461
x1,492:13773364,18437733
x1,492:14937924,18437733
x1,492:15302290,18437733
x1,492:15613586,18437733
x1,492:15894738,18437733
k1,492:16195199,18437733:300461
x1,492:16813855,18437733
x1,492:17396453,18437733
x1,492:18671107,18437733
k1,492:18971568,18437733:300461
x1,492:19735712,18437733
k1,492:19735712,18437733:0
)
(1,493:3220640,19224165:16515072,446948,141880
x1,493:3693799,19224165
x1,493:4968453,19224165
k1,492:5137199,19224165:168746
x1,492:6556694,19224165
k1,492:6725441,19224165:168747
x1,492:8309414,19224165
k1,492:8478160,19224165:168746
x1,492:9024072,19224165
k1,492:9192818,19224165:168746
x1,492:10120802,19224165
k1,492:10289549,19224165:168747
x1,492:10762717,19224165
x1,492:11209676,19224165
x1,492:11849299,19224165
k1,492:12018045,19224165:168746
x1,492:12818229,19224165
k1,492:12986976,19224165:168747
x1,492:13605632,19224165
x1,492:14443175,19224165
x1,492:15382958,19224165
k1,492:15551704,19224165:168746
x1,492:16097608,19224165
k1,492:16266354,19224165:168746
x1,492:17432226,19224165
k1,492:17600913,19224165:168687
x1,492:18766127,19224165
k1,492:18934873,19224165:168746
x1,492:19735712,19224165
k1,492:19735712,19224165:0
)
(1,493:3220640,20010597:16515072,446948,141880
x1,493:3876000,20010597
x1,493:5295496,20010597
k1,492:5516237,20010597:220741
x1,492:6062149,20010597
k1,492:6282890,20010597:220741
x1,492:7083729,20010597
x1,492:8030047,20010597
x1,492:8867590,20010597
k1,492:9088331,20010597:220741
x1,492:10180146,20010597
k1,492:10400887,20010597:220741
x1,492:11674894,20010597
k1,492:11895635,20010597:220741
x1,492:12696474,20010597
k1,492:12917215,20010597:220741
x1,492:13863551,20010597
k1,492:14084284,20010597:220733
x1,492:14411964,20010597
x1,492:14702940,20010597
x1,492:16197139,20010597
k1,492:16417880,20010597:220741
x1,492:17583095,20010597
k1,492:17803836,20010597:220741
x1,492:18969059,20010597
k1,492:19189800,20010597:220741
x1,492:19735712,20010597
k1,492:19735712,20010597:0
)
(1,493:3220640,20797029:16515072,446948,141880
x1,493:4021479,20797029
x1,493:4494647,20797029
x1,493:5361686,20797029
k1,492:5571273,20797029:209587
x1,492:6080481,20797029
x1,492:7682160,20797029
k1,492:7891747,20797029:209587
x1,492:8510403,20797029
k1,492:8719990,20797029:209587
x1,492:9338646,20797029
x1,492:9847854,20797029
x1,492:10491422,20797029
k1,492:10701009,20797029:209587
x1,492:10991985,20797029
x1,492:11558209,20797029
x1,492:12832207,20797029
k1,492:13041794,20797029:209587
x1,492:13879330,20797029
x1,492:14862352,20797029
k1,492:15071939,20797029:209587
x1,492:15654547,20797029
k1,492:15864134,20797029:209587
x1,492:16847156,20797029
k1,492:17056743,20797029:209587
x1,492:17529911,20797029
x1,492:17976870,20797029
x1,492:18616493,20797029
k1,492:18826080,20797029:209587
x1,492:19735712,20797029
k1,492:19735712,20797029:0
)
(1,493:3220640,21583461:16515072,446948,141880
x1,493:3876000,21583461
x1,493:4166976,21583461
x1,493:5149343,21583461
k1,492:5375237,21583461:225894
x1,492:6139381,21583461
k1,492:6365275,21583461:225894
x1,492:8039706,21583461
k1,492:8265600,21583461:225894
x1,492:8920960,21583461
x1,492:9430168,21583461
x1,492:10868662,21583461
k1,492:11094556,21583461:225894
x1,492:12113636,21583461
k1,492:12339531,21583461:225895
x1,492:12958187,21583461
x1,492:14268890,21583461
k1,492:14494784,21583461:225894
x1,492:15004647,21583461
k1,492:15230541,21583461:225894
x1,492:15994685,21583461
k1,492:16220579,21583461:225894
x1,492:16839235,21583461
x1,492:17153811,21583461
x1,492:17434963,21583461
k1,492:17660857,21583461:225894
x1,492:19735712,21583461
k1,492:19735712,21583461:0
)
(1,493:3220640,22369893:16515072,446948,141880
x1,493:3766544,22369893
x1,493:4077840,22369893
x1,493:5050383,22369893
k1,492:5274317,22369893:223934
x1,492:6366132,22369893
x1,492:8077259,22369893
k1,492:8301193,22369893:223934
x1,492:8811056,22369893
k1,492:9034989,22369893:223933
x1,492:10163508,22369893
x1,492:10447931,22369893
k1,492:10671865,22369893:223934
x1,492:11618839,22369893
k1,492:11842773,22369893:223934
x1,492:12461429,22369893
k1,492:12685363,22369893:223934
x1,492:13304019,22369893
x1,492:13813227,22369893
x1,492:14456795,22369893
k1,492:14680728,22369893:223933
x1,492:14971704,22369893
x1,492:15537928,22369893
x1,492:16811926,22369893
k1,492:17035860,22369893:223934
x1,492:17873396,22369893
x1,492:18856418,22369893
k1,492:19080352,22369893:223934
x1,492:19735712,22369893
k1,492:19735712,22369893:0
)
(1,493:3220640,23156325:16515072,446948,141880
x1,493:3876000,23156325
x1,493:4240366,23156325
x1,493:5223388,23156325
x1,493:6060931,23156325
k1,492:6297258,23156325:236327
x1,492:7098097,23156325
k1,492:7334424,23156325:236327
x1,492:7953080,23156325
x1,492:8790623,23156325
x1,492:9111750,23156325
x1,492:10586292,23156325
k1,492:10822619,23156325:236327
x1,492:11660162,23156325
x1,492:12352208,23156325
x1,492:13044254,23156325
x1,492:13165502,23156325
k1,492:13401830,23156325:236328
x1,492:14093221,23156325
x1,492:14857356,23156325
x1,492:15913131,23156325
k1,492:16149458,23156325:236327
x1,492:17095794,23156325
k1,492:17332121,23156325:236327
x1,492:17987481,23156325
x1,492:18953473,23156325
k1,492:19189800,23156325:236327
x1,492:19735712,23156325
k1,492:19735712,23156325:0
)
(1,493:3220640,23942757:16515072,446948,141880
x1,493:3693808,23942757
x1,492:4140767,23942757
x1,492:4944230,23942757
k1,492:5185258,23942757:241028
x1,492:5913354,23942757
x1,492:7368890,23942757
k1,492:7609918,23942757:241028
x1,492:8155830,23942757
k1,492:8396858,23942757:241028
x1,492:9052218,23942757
x1,492:9416584,23942757
x1,492:10399606,23942757
k1,492:10640634,23942757:241028
x1,492:12023425,23942757
x1,492:13334127,23942757
k1,492:13575155,23942757:241028
x1,492:14521491,23942757
k1,492:14762519,23942757:241028
x1,492:15600062,23942757
x1,492:16292108,23942757
x1,492:16984154,23942757
k1,492:17225182,23942757:241028
x1,492:17771094,23942757
k1,492:18012122,23942757:241028
x1,492:18485290,23942757
x1,492:18932249,23942757
x1,492:19735712,23942757
k1,492:19735712,23942757:0
)
(1,493:3220640,24729189:16515072,446948,141880
x1,493:4021479,24729189
k1,492:4177833,24729189:156354
x1,492:4651001,24729189
x1,492:5097960,24729189
x1,492:5737583,24729189
k1,492:5893938,24729189:156355
x1,492:6439842,24729189
k1,492:6596196,24729189:156354
x1,492:7724706,24729189
k1,492:7881061,24729189:156355
x1,492:8426965,24729189
k1,492:8583319,24729189:156354
x1,492:9384158,24729189
k1,492:9540512,24729189:156354
x1,492:10486848,24729189
k1,492:10643130,24729189:156282
x1,492:10970810,24729189
x1,492:11261786,24729189
x1,492:12592145,24729189
k1,492:12748500,24729189:156355
x1,492:13694836,24729189
x1,492:15078283,24729189
k1,492:15234637,24729189:156354
x1,492:16690836,24729189
k1,492:16847191,24729189:156355
x1,492:17830206,24729189
k1,492:17986560,24729189:156354
x1,492:18641920,24729189
x1,492:19607912,24729189
x1,492:19735712,24729189
k1,492:19735712,24729189:0
)
(1,493:3220640,25515621:16515072,0,0
k1,493:19735712,25515621:16515072
g1,493:19735712,25515621
)
(1,495:3220640,26325927:16515072,446948,141880
h1,494:3220640,26325927:655360,0,0
x1,494:4895080,26325927
k1,494:5201477,26325927:306397
x1,494:5820133,26325927
x1,494:7130836,26325927
k1,494:7437233,26325927:306397
x1,494:7947096,26325927
k1,494:8253493,26325927:306397
x1,494:9017637,26325927
k1,494:9324034,26325927:306397
x1,494:9942690,26325927
x1,494:10257266,26325927
x1,494:10538418,26325927
k1,494:10844815,26325927:306397
x1,494:11791151,26325927
x1,494:12555942,26325927
x1,494:13683806,26325927
k1,494:13990203,26325927:306397
x1,494:14281179,26325927
k1,494:14587576,26325927:306397
x1,494:15533903,26325927
x1,494:16480230,26325927
k1,494:16786627,26325927:306397
x1,494:17915146,26325927
x1,494:18898169,26325927
x1,494:19735712,26325927
k1,494:19735712,26325927:0
)
(1,495:3220640,27112359:16515072,446948,141880
x1,495:3766552,27112359
k1,494:4081361,27112359:314809
x1,494:5391408,27112359
k1,494:5706218,27112359:314810
x1,494:6998560,27112359
k1,494:7313369,27112359:314809
x1,494:8278048,27112359
k1,494:8592857,27112359:314809
x1,494:10230584,27112359
k1,494:10545394,27112359:314810
x1,494:11655552,27112359
k1,494:11970361,27112359:314809
x1,494:13391161,27112359
k1,494:13705970,27112359:314809
x1,494:14652306,27112359
k1,494:14967116,27112359:314810
x1,494:15440284,27112359
x1,494:15887243,27112359
x1,494:16690706,27112359
k1,494:17005515,27112359:314809
x1,494:18570489,27112359
x1,494:19735712,27112359
k1,494:19735712,27112359:0
)
(1,495:3220640,27898791:16515072,446948,141880
x1,495:3948080,27898791
x1,495:5513072,27898791
x1,495:5830928,27898791
k1,494:6008024,27898791:177096
x1,494:7755200,27898791
k1,494:7932245,27898791:177045
x1,494:9206261,27898791
k1,494:9383357,27898791:177096
x1,494:9820468,27898791
k1,494:9997565,27898791:177097
x1,494:11198829,27898791
k1,494:11375925,27898791:177096
x1,494:12140069,27898791
k1,494:12317165,27898791:177096
x1,494:13954892,27898791
k1,494:14131989,27898791:177097
x1,494:15078307,27898791
k1,494:15255403,27898791:177096
x1,494:16201739,27898791
k1,494:16378836,27898791:177097
x1,494:16852004,27898791
x1,494:17298963,27898791
x1,494:18102426,27898791
k1,494:18279522,27898791:177096
x1,494:19735712,27898791
k1,494:19735712,27898791:0
)
(1,495:3220640,28685223:16515072,446948,116320
x1,495:4641440,28685223
k1,494:4869116,28685223:227676
x1,494:5561162,28685223
x1,494:6507480,28685223
k1,494:6735156,28685223:227676
x1,494:7535995,28685223
k1,494:7763671,28685223:227676
x1,494:8637900,28685223
x1,494:9803105,28685223
x1,494:10494496,28685223
k1,494:10722172,28685223:227676
x1,494:11195340,28685223
x1,494:11479763,28685223
x1,494:11794339,28685223
x1,494:12075491,28685223
k1,494:12303168,28685223:227677
x1,494:14159782,28685223
x1,494:14398333,28685223
x1,494:14712909,28685223
x1,494:15212293,28685223
k1,494:15439969,28685223:227676
x1,494:16877825,28685223
k1,494:17105501,28685223:227676
x1,494:18124581,28685223
k1,494:18352257,28685223:227676
x1,494:19517480,28685223
x1,494:19735712,28685223
k1,495:19735712,28685223:0
)
(1,495:3220640,29471655:16515072,446948,92400
x1,495:4057528,29471655
k1,494:4221104,29471655:163576
x1,494:4767016,29471655
k1,494:4930592,29471655:163576
x1,494:5403760,29471655
x1,494:5850719,29471655
x1,494:6490342,29471655
k1,494:6653918,29471655:163576
x1,494:7600254,29471655
k1,494:7763830,29471655:163576
x1,494:9184630,29471655
k1,494:9348206,29471655:163576
x1,494:10148390,29471655
k1,494:10311965,29471655:163575
x1,494:11004021,29471655
x1,494:11776693,29471655
k1,494:11940269,29471655:163576
x1,494:12486181,29471655
k1,494:12649757,29471655:163576
x1,494:13632779,29471655
k1,494:13796355,29471655:163576
x1,494:14269523,29471655
x1,494:15300402,29471655
k1,494:15463978,29471655:163576
x1,494:16264817,29471655
k1,494:16428393,29471655:163576
x1,494:17047049,29471655
x1,494:18357752,29471655
k1,494:18521328,29471655:163576
x1,494:19139984,29471655
x1,494:19454560,29471655
x1,494:19735712,29471655
k1,494:19735712,29471655:0
)
(1,495:3220640,30258087:16515072,446948,141880
x1,495:3839296,30258087
x1,495:5695264,30258087
k1,494:5976185,30258087:280921
x1,494:6777024,30258087
k1,494:7057946,30258087:280922
x1,494:7676602,30258087
x1,494:8185810,30258087
x1,494:8829378,30258087
k1,494:9110299,30258087:280921
x1,494:9401275,30258087
x1,494:9967499,30258087
x1,494:11350290,30258087
x1,494:11668146,30258087
k1,494:11949067,30258087:280921
x1,494:12494979,30258087
k1,494:12775900,30258087:280921
x1,494:13576739,30258087
k1,494:13857661,30258087:280922
x1,494:14695197,30258087
x1,494:15678219,30258087
k1,494:15959140,30258087:280921
x1,494:16614500,30258087
k1,494:16895421,30258087:280921
x1,494:17550781,30258087
x1,494:17915147,30258087
x1,494:18898169,30258087
x1,494:19735712,30258087
k1,494:19735712,30258087:0
)
(1,495:3220640,31044519:16515072,446948,141880
x1,495:3876000,31044519
x1,494:4841992,31044519
x1,494:4969792,31044519
x1,494:5515704,31044519
k1,494:5750400,31044519:234696
x1,494:7006064,31044519
k1,494:7240759,31044519:234695
x1,494:7713927,31044519
x1,494:8160886,31044519
x1,494:8800509,31044519
k1,494:9035205,31044519:234696
x1,494:9835389,31044519
k1,494:10070084,31044519:234695
x1,494:10688740,31044519
x1,494:11526283,31044519
k1,494:11760979,31044519:234696
x1,494:12962243,31044519
k1,494:13196938,31044519:234695
x1,494:13742842,31044519
k1,494:13977538,31044519:234696
x1,494:15143410,31044519
k1,494:15378100,31044519:234690
x1,494:16324436,31044519
k1,494:16559131,31044519:234695
x1,494:17359970,31044519
k1,494:17594666,31044519:234696
x1,494:18395505,31044519
x1,494:18868673,31044519
x1,494:19735712,31044519
k1,494:19735712,31044519:0
)
(1,495:3220640,31830951:16515072,446948,141880
x1,495:3657751,31830951
k1,494:3844256,31830951:186505
x1,494:5263751,31830951
k1,494:5450256,31830951:186505
x1,494:6068912,31830951
x1,494:6578120,31830951
x1,494:7221688,31830951
k1,494:7408192,31830951:186504
x1,494:7699168,31830951
x1,494:8265392,31830951
x1,494:9539390,31830951
k1,494:9725895,31830951:186505
x1,494:10381255,31830951
k1,494:10567760,31830951:186505
x1,494:11223120,31830951
x1,494:11587486,31830951
x1,494:12570508,31830951
x1,494:13408051,31830951
k1,494:13594556,31830951:186505
x1,494:14395395,31830951
k1,494:14581899,31830951:186504
x1,494:15273290,31830951
x1,494:16037425,31830951
x1,494:17093200,31830951
k1,494:17279705,31830951:186505
x1,494:17825617,31830951
k1,494:18012122,31830951:186505
x1,494:18485290,31830951
x1,494:18932249,31830951
x1,494:19735712,31830951
k1,494:19735712,31830951:0
)
(1,495:3220640,32617383:16515072,446948,141880
x1,495:4239720,32617383
k1,494:4451340,32617383:211620
x1,494:5069996,32617383
x1,494:6380699,32617383
k1,494:6592320,32617383:211621
x1,494:7102183,32617383
k1,494:7313803,32617383:211620
x1,494:8405627,32617383
k1,494:8617247,32617383:211620
x1,494:9235903,32617383
x1,494:9550479,32617383
x1,494:9831631,32617383
k1,494:10043252,32617383:211621
x1,494:10916844,32617383
x1,494:12445788,32617383
k1,494:12657408,32617383:211620
x1,494:13312768,32617383
x1,494:14914446,32617383
k1,494:15126066,32617383:211620
x1,494:16254585,32617383
k1,494:16466206,32617383:211621
x1,494:17594725,32617383
x1,494:18759948,32617383
k1,494:18971568,32617383:211620
x1,494:19735712,32617383
k1,494:19735712,32617383:0
)
(1,495:3220640,33403815:16515072,446948,141880
x1,495:4385864,33403815
k1,494:4558920,33403815:173056
x1,494:5104832,33403815
x1,494:5432512,33403815
x1,494:5932551,33403815
x1,494:7025022,33403815
k1,494:7198135,33403815:173113
x1,494:7707998,33403815
k1,494:7881110,33403815:173112
x1,494:8354278,33403815
x1,494:8801237,33403815
x1,494:9185932,33403815
k1,494:9358989,33403815:173057
x1,494:9649965,33403815
x1,494:9977645,33403815
x1,494:10461299,33403815
x1,494:11334891,33403815
x1,494:13064361,33403815
k1,494:13237473,33403815:173112
x1,494:14256553,33403815
k1,494:14429665,33403815:173112
x1,494:15048321,33403815
x1,494:16359024,33403815
k1,494:16532136,33403815:173112
x1,494:17041999,33403815
k1,494:17215112,33403815:173113
x1,494:18470776,33403815
k1,494:18643888,33403815:173112
x1,494:19735712,33403815
k1,494:19735712,33403815:0
)
(1,495:3220640,34190247:16515072,446948,141880
x1,495:3402823,34190247
x1,495:3730503,34190247
x1,495:4031974,34190247
x1,495:4568054,34190247
x1,495:4932420,34190247
x1,495:5260100,34190247
x1,495:6020962,34190247
k1,494:6228297,34190247:207335
x1,494:6519273,34190247
k1,494:6726608,34190247:207335
x1,494:7709631,34190247
x1,494:8182799,34190247
x1,494:8976430,34190247
k1,494:9183765,34190247:207335
x1,494:9802421,34190247
x1,494:11113133,34190247
k1,494:11320468,34190247:207335
x1,494:12121307,34190247
x1,494:12594475,34190247
x1,494:13461514,34190247
k1,494:13668849,34190247:207335
x1,494:15634257,34190247
x1,494:17126497,34190247
k1,494:17333832,34190247:207335
x1,494:17952488,34190247
x1,494:19735712,34190247
k1,494:19735712,34190247:0
)
(1,495:3220640,34976679:16515072,446948,141880
x1,495:3984784,34976679
k1,494:4212047,34976679:227263
x1,494:4830703,34976679
x1,494:5413311,34976679
x1,494:6469086,34976679
k1,494:6696350,34976679:227264
x1,494:7497189,34976679
k1,494:7724452,34976679:227263
x1,494:8270364,34976679
x1,494:8598044,34976679
x1,494:9098083,34976679
x1,494:10190554,34976679
k1,494:10417818,34976679:227264
x1,494:10963730,34976679
k1,494:11190993,34976679:227263
x1,494:12356217,34976679
k1,494:12583478,34976679:227261
x1,494:13529814,34976679
k1,494:13757078,34976679:227264
x1,494:14302982,34976679
x1,494:15430846,34976679
k1,494:15658109,34976679:227263
x1,494:16786628,34976679
x1,494:17624171,34976679
x1,494:18134034,34976679
x1,494:18715986,34976679
x1,494:19735712,34976679
k1,494:19735712,34976679:0
)
(1,495:3220640,35763111:16515072,446948,141880
x1,495:3730503,35763111
k1,494:4070993,35763111:340490
x1,494:5017329,35763111
x1,494:6727800,35763111
k1,494:7068291,35763111:340491
x1,494:7395971,35763111
x1,494:7677123,35763111
x1,494:8186986,35763111
x1,494:9369889,35763111
k1,494:9710379,35763111:340490
x1,494:10183547,35763111
x1,494:10630506,35763111
x1,494:11015201,35763111
k1,494:11355580,35763111:340379
x1,494:12156419,35763111
x1,494:12629587,35763111
x1,494:13751554,35763111
k1,494:14092044,35763111:340490
x1,494:14892228,35763111
k1,494:15232718,35763111:340490
x1,494:16724966,35763111
k1,494:17065457,35763111:340491
x1,494:17575320,35763111
k1,494:17915810,35763111:340490
x1,494:18388969,35763111
x1,494:19735712,35763111
k1,494:19735712,35763111:0
)
(1,495:3220640,36549543:16515072,446948,102232
x1,495:4822327,36549543
k1,494:5160572,36549543:338245
x1,494:6507315,36549543
k1,494:6845559,36549543:338244
x1,494:7355422,36549543
k1,494:7693667,36549543:338245
x1,494:8312323,36549543
k1,494:8650568,36549543:338245
x1,494:9160431,36549543
x1,494:9706335,36549543
x1,494:10834199,36549543
k1,494:11172444,36549543:338245
x1,494:11973283,36549543
x1,494:12446451,36549543
x1,494:13477330,36549543
k1,494:13815574,36549543:338244
x1,494:14361486,36549543
k1,494:14699731,36549543:338245
x1,494:15955395,36549543
k1,494:16293640,36549543:338245
x1,494:16584616,36549543
k1,494:16922860,36549543:338244
x1,494:17905227,36549543
k1,494:18243472,36549543:338245
x1,494:19735712,36549543
k1,494:19735712,36549543:0
)
(1,495:3220640,37335975:16515072,446948,141880
x1,495:5003846,37335975
x1,495:7005294,37335975
k1,494:7236004,37335975:230710
x1,494:8874386,37335975
k1,494:9105096,37335975:230710
x1,494:9542207,37335975
k1,494:9772917,37335975:230710
x1,494:10646509,37335975
x1,494:12175453,37335975
k1,494:12406163,37335975:230710
x1,494:13170307,37335975
k1,494:13401017,37335975:230710
x1,494:14384040,37335975
k1,494:14614750,37335975:230710
x1,494:15160654,37335975
x1,494:16216414,37335975
x1,494:17527116,37335975
k1,494:17757826,37335975:230710
x1,494:18303738,37335975
k1,494:18534448,37335975:230710
x1,494:19735712,37335975
k1,494:19735712,37335975:0
)
(1,495:3220640,38122407:16515072,446948,7531
x1,495:3693799,38122407
x1,495:5204382,38122407
k1,495:19735712,38122407:14531330
g1,495:19735712,38122407
)
(1,497:3220640,38932713:16515072,446948,141880
h1,496:3220640,38932713:655360,0,0
x1,496:4276424,38932713
x1,496:4551679,38932713
k1,496:4868754,38932713:317075
x1,496:5669593,38932713
k1,496:5986669,38932713:317076
x1,496:7042436,38932713
k1,496:7359511,38932713:317075
x1,496:7905423,38932713
k1,496:8222498,38932713:317075
x1,496:9096090,38932713
k1,496:9413166,38932713:317076
x1,496:10396206,38932713
x1,496:11035173,38932713
x1,496:12436325,38932713
k1,496:12753400,38932713:317075
x1,496:14027416,38932713
k1,496:14344491,38932713:317075
x1,496:14890403,38932713
k1,496:15207478,38932713:317075
x1,496:16008317,38932713
k1,496:16325393,38932713:317076
x1,496:16871942,38932713
x1,496:17162918,38932713
x1,496:17672126,38932713
x1,496:18691197,38932713
k1,496:19008272,38932713:317075
x1,496:19226504,38932713
x1,496:19735712,38932713
k1,497:19735712,38932713:0
)
(1,497:3220640,39719145:16515072,446948,141880
x1,497:4021479,39719145
x1,497:5096919,39719145
k1,496:5308179,39719145:211260
x1,496:5818042,39719145
k1,496:6029302,39719145:211260
x1,496:7121126,39719145
x1,496:7448806,39719145
x1,496:8540630,39719145
k1,496:8751890,39719145:211260
x1,496:9625474,39719145
k1,496:9836734,39719145:211260
x1,496:10018917,39719145
x1,496:10346597,39719145
x1,496:10648068,39719145
x1,496:11184148,39719145
x1,496:11548514,39719145
x1,496:11876194,39719145
x1,496:12964736,39719145
k1,496:13175997,39719145:211261
x1,496:13976836,39719145
k1,496:14188096,39719145:211260
x1,496:14479072,39719145
x1,496:15918215,39719145
k1,496:16129475,39719145:211260
x1,496:16675387,39719145
k1,496:16886647,39719145:211260
x1,496:17542007,39719145
x1,496:17859863,39719145
x1,496:18359247,39719145
k1,496:18570507,39719145:211260
x1,496:19735712,39719145
k1,496:19735712,39719145:0
)
(1,497:3220640,40505577:16515072,446948,141880
x1,497:3876000,40505577
x1,497:4240366,40505577
x1,497:5514364,40505577
x1,497:6534090,40505577
k1,496:6747107,40505577:213017
x1,496:7293019,40505577
k1,496:7506035,40505577:213016
x1,496:7979203,40505577
x1,496:8426162,40505577
x1,496:9065785,40505577
k1,496:9278802,40505577:213017
x1,496:9788665,40505577
k1,496:10001681,40505577:213016
x1,496:10292657,40505577
k1,496:10505674,40505577:213017
x1,496:12033953,40505577
x1,496:12907527,40505577
k1,496:13120544,40505577:213017
x1,496:14066871,40505577
x1,496:15013198,40505577
k1,496:15226214,40505577:213016
x1,496:16682404,40505577
k1,496:16895421,40505577:213017
x1,496:17550781,40505577
x1,496:17915147,40505577
x1,496:18898169,40505577
x1,496:19735712,40505577
k1,496:19735712,40505577:0
)
(1,497:3220640,41292009:16515072,446948,141880
x1,497:4021479,41292009
k1,496:4252546,41292009:231067
x1,496:4907906,41292009
x1,496:5873898,41292009
k1,496:6104965,41292009:231067
x1,496:7051301,41292009
x1,496:8471452,41292009
x1,496:9491178,41292009
k1,496:9722245,41292009:231067
x1,496:10268157,41292009
k1,496:10499224,41292009:231067
x1,496:11699832,41292009
k1,496:11930900,41292009:231068
x1,496:12804474,41292009
k1,496:13035541,41292009:231067
x1,496:14491740,41292009
k1,496:14722807,41292009:231067
x1,496:15888021,41292009
k1,496:16119088,41292009:231067
x1,496:17247607,41292009
x1,496:17866263,41292009
x1,496:18703806,41292009
k1,496:18934873,41292009:231067
x1,496:19735712,41292009
k1,496:19735712,41292009:0
)
(1,497:3220640,42078441:16515072,446948,141880
x1,497:3730503,42078441
x1,497:4203662,42078441
x1,497:4931102,42078441
x1,497:6349942,42078441
k1,496:6600411,42078441:250469
x1,496:7546747,42078441
x1,496:9348952,42078441
k1,496:9599421,42078441:250469
x1,496:10400269,42078441
x1,496:10764635,42078441
x1,496:11747657,42078441
x1,496:12585200,42078441
k1,496:12835669,42078441:250469
x1,496:13491029,42078441
x1,496:13808885,42078441
x1,496:14308269,42078441
k1,496:14558738,42078441:250469
x1,496:15723943,42078441
k1,496:15974412,42078441:250469
x1,496:16994129,42078441
k1,496:17244598,42078441:250469
x1,496:17717757,42078441
x1,496:18227620,42078441
x1,496:18684404,42078441
k1,496:18934873,42078441:250469
x1,496:19735712,42078441
k1,496:19735712,42078441:0
)
(1,497:3220640,42864873:16515072,446948,141880
x1,497:3693808,42864873
x1,496:4140767,42864873
x1,496:4780390,42864873
k1,496:5011529,42864873:231139
x1,496:5521392,42864873
k1,496:5752530,42864873:231138
x1,496:6298434,42864873
x1,496:7608481,42864873
k1,496:7839620,42864873:231139
x1,496:8640459,42864873
k1,496:8871598,42864873:231139
x1,496:10728230,42864873
k1,496:10959368,42864873:231138
x1,496:12306112,42864873
k1,496:12537251,42864873:231139
x1,496:13483587,42864873
k1,496:13714726,42864873:231139
x1,496:14661062,42864873
x1,496:16371533,42864873
k1,496:16602671,42864873:231138
x1,496:16930351,42864873
x1,496:17211503,42864873
x1,496:17721366,42864873
x1,496:18740429,42864873
k1,496:18971568,42864873:231139
x1,496:19735712,42864873
k1,496:19735712,42864873:0
)
(1,497:3220640,43651305:16515072,446948,141880
x1,497:4895071,43651305
k1,496:5085246,43651305:190175
x1,496:5740606,43651305
x1,496:6249814,43651305
x1,496:7688308,43651305
k1,496:7878483,43651305:190175
x1,496:8278907,43651305
x1,496:8845138,43651305
x1,496:9682681,43651305
k1,496:9872856,43651305:190175
x1,496:10819830,43651305
k1,496:11010006,43651305:190176
x1,496:11956342,43651305
x1,496:13594707,43651305
k1,496:13784882,43651305:190175
x1,496:14804608,43651305
k1,496:14994783,43651305:190175
x1,496:15941119,43651305
x1,496:16705910,43651305
x1,496:16996886,43651305
x1,496:17506094,43651305
x1,496:18525820,43651305
k1,496:18715995,43651305:190175
x1,496:19735712,43651305
k1,496:19735712,43651305:0
)
(1,497:3220640,44437737:16515072,446948,141880
x1,497:3839296,44437737
x1,497:5367584,44437737
g1,496:5596964,44437737
x1,496:6397803,44437737
g1,496:6627183,44437737
x1,496:6954863,44437737
x1,496:7272719,44437737
x1,496:7553871,44437737
x1,496:8427445,44437737
g1,496:8656825,44437737
x1,496:9494361,44437737
x1,496:10477383,44437737
g1,496:10706763,44437737
x1,496:10997739,44437737
x1,496:11563963,44437737
x1,496:12946754,44437737
x1,496:13264610,44437737
x1,496:13385858,44437737
k1,497:19735712,44437737:6349854
g1,497:19735712,44437737
)
(1,502:3220640,46459289:16515072,448587,11791
g1,502:3220640,46459289
x1,502:3784904,46459289
g1,502:4112584,46459289
x1,502:6152038,46459289
x1,502:7741268,46459289
k1,502:19735712,46459289:11994444
g1,502:19735712,46459289
)
(1,504:3220640,47535717:16515072,446948,141880
h1,503:3220640,47535717:655360,0,0
x1,503:4895080,47535717
k1,503:5210908,47535717:315828
x1,503:6521610,47535717
k1,503:6837437,47535717:315827
x1,503:7783773,47535717
x1,503:8366371,47535717
x1,503:8694051,47535717
x1,503:9008627,47535717
x1,503:10028353,47535717
k1,503:10344181,47535717:315828
x1,503:10890093,47535717
k1,503:11205921,47535717:315828
x1,503:12152895,47535717
k1,503:12468722,47535717:315827
x1,503:13087378,47535717
x1,503:13924266,47535717
k1,503:14240094,47535717:315828
x1,503:14677205,47535717
k1,503:14993033,47535717:315828
x1,503:15502896,47535717
k1,503:15818723,47535717:315827
x1,503:16000906,47535717
x1,503:16328586,47535717
x1,503:16630057,47535717
x1,503:17166137,47535717
x1,503:17530503,47535717
x1,503:17858183,47535717
x1,503:18619045,47535717
k1,503:18934873,47535717:315828
x1,503:19735712,47535717
k1,503:19735712,47535717:0
)
(1,504:3220640,48322149:16515072,446948,141880
x1,504:3511616,48322149
x1,504:4950759,48322149
k1,503:5303292,48322149:352533
x1,503:5849204,48322149
k1,503:6201736,48322149:352532
x1,503:6857096,48322149
x1,503:7221462,48322149
x1,503:8204484,48322149
x1,503:9042027,48322149
k1,503:9394560,48322149:352533
x1,503:10195399,48322149
k1,503:10547931,48322149:352532
x1,503:11203291,48322149
x1,503:11521147,48322149
x1,503:12020531,48322149
k1,503:12373064,48322149:352533
x1,503:13538269,48322149
k1,503:13890802,48322149:352533
x1,503:14436714,48322149
k1,503:14789246,48322149:352532
x1,503:15262414,48322149
x1,503:15709373,48322149
x1,503:16348996,48322149
k1,503:16701529,48322149:352533
x1,503:17211392,48322149
k1,503:17563924,48322149:352532
x1,503:17854900,48322149
k1,503:18207433,48322149:352533
x1,503:19735712,48322149
k1,504:19735712,48322149:0
)
(1,504:3220640,49108581:16515072,446948,141880
x1,504:4094214,49108581
k1,503:4431157,49108581:336943
x1,503:5377484,49108581
x1,503:6323811,49108581
k1,503:6660753,49108581:336942
x1,503:7825967,49108581
k1,503:8162910,49108581:336943
x1,503:8490590,49108581
x1,503:9311094,49108581
x1,503:10148637,49108581
k1,503:10485580,49108581:336943
x1,503:11650803,49108581
x1,503:12487691,49108581
k1,503:12824633,49108581:336942
x1,503:13370545,49108581
k1,503:13707488,49108581:336943
x1,503:14180656,49108581
x1,503:14627615,49108581
x1,503:15267238,49108581
k1,503:15604181,49108581:336943
x1,503:16114044,49108581
k1,503:16450986,49108581:336942
x1,503:17069642,49108581
x1,503:18597930,49108581
k1,503:18934873,49108581:336943
x1,503:19735712,49108581
k1,503:19735712,49108581:0
)
]
g1,614:19735712,49108581
)
k1,614:20128928,49108581:393216
r1,614:20128928,49108581:0,45613056,0
k1,614:20522144,49108581:393216
(1,614:20522144,49108581:16515072,45613056,0
[1,614:20522144,49108581:16515072,45613056,0
[1,607:20522144,15726338:16515072,12230813,0
[1,607:20522144,15726338:16515072,12230813,0
(1,605:20522144,13949531:16515072,10454006,0
g1,605:20522144,13949531
h1,604:20522144,13949531:0,0,0
(1,604:20522144,13949531:16577003,10454006,0
(1,604:20522144,13949531:16576585,10454032,0
(1,604:20522144,13949531:16576585,10454032,0
(1,604:20522144,13949531:0,10454032,0
(1,604:20522144,13949531:0,37627167,0
(1,604:20522144,13949531:59664056,37627167,0
)
k1,604:20522144,13949531:-59664056
)
)
g1,604:37098729,13949531
)
)
)
g1,605:37099147,13949531
g1,605:37099147,13949531
)
(1,605:20522144,15129179:16515072,357558,597159
h1,605:20522144,15129179:0,0,0
[1,605:20522144,15129179:16515072,357558,597159
(1,605:20522144,15129179:16515072,357558,113504
x1,605:21352608,15129179
k1,605:21576947,15129179:224339
x1,605:21970163,15129179
k1,605:22194503,15129179:224340
k1,605:22418842,15129179:224339
k1,605:22643181,15129179:224339
x1,605:23021715,15129179
k1,605:23246014,15129179:224299
x1,605:25081004,15129179
k1,605:25305343,15129179:224339
x1,605:25742073,15129179
k1,605:25966412,15129179:224339
x1,605:27422861,15129179
k1,605:27647201,15129179:224340
x1,605:28957908,15129179
k1,605:29182247,15129179:224339
x1,605:30114419,15129179
k1,605:30338758,15129179:224339
x1,605:30571539,15129179
k1,605:30795879,15129179:224340
x1,605:31903163,15129179
k1,605:32127461,15129179:224298
x1,605:32389605,15129179
x1,605:32643890,15129179
x1,605:33829817,15129179
k1,605:34054156,15129179:224339
x1,605:34986328,15129179
k1,605:35210668,15129179:224340
x1,605:36055808,15129179
k1,605:36280147,15129179:224339
x1,605:37037216,15129179
k1,605:37037216,15129179:0
)
(1,605:20522144,15719003:16515072,350224,7335
x1,605:20900678,15719003
x1,605:21258245,15719003
x1,605:21901016,15719003
k1,605:37037216,15719003:15136200
g1,605:37037216,15719003
)
]
g1,605:37037216,15129179
g1,605:37037216,15129179
)
]
]
(1,504:20522144,17891286:16515072,446948,141880
x1,504:21468462,17891286
k1,503:21835832,17891286:367370
x1,503:22454488,17891286
x1,503:22772344,17891286
x1,503:23053496,17891286
x1,503:24181360,17891286
k1,503:24548731,17891286:367371
x1,503:25094643,17891286
k1,503:25462013,17891286:367370
x1,503:25752989,17891286
k1,503:26120359,17891286:367370
x1,503:27758086,17891286
k1,503:28125456,17891286:367370
x1,503:29235614,17891286
k1,503:29602985,17891286:367371
x1,503:30148897,17891286
k1,503:30516267,17891286:367370
x1,503:31463241,17891286
k1,503:31830611,17891286:367370
x1,503:32449267,17891286
x1,503:33286155,17891286
x1,503:33423786,17891286
k1,503:33791157,17891286:367371
x1,503:34555301,17891286
k1,503:34922671,17891286:367370
x1,503:36378870,17891286
k1,503:36746240,17891286:367370
x1,503:37037216,17891286
k1,503:37037216,17891286:0
)
(1,504:20522144,18677718:16515072,446948,141880
x1,504:21177495,18677718
x1,503:21716854,18677718
x1,503:23026901,18677718
k1,503:23422546,18677718:395645
x1,503:24077906,18677718
x1,503:24442272,18677718
x1,503:25716270,18677718
x1,503:26735996,18677718
k1,503:27131641,18677718:395645
x1,503:28405640,18677718
x1,503:29424711,18677718
k1,503:29820356,18677718:395645
x1,503:30584500,18677718
k1,503:30980144,18677718:395644
x1,503:31598800,18677718
x1,503:32836112,18677718
x1,503:33673655,18677718
k1,503:34069300,18677718:395645
x1,503:34870139,18677718
k1,503:35265784,18677718:395645
x1,503:35884440,18677718
x1,503:36393648,18677718
x1,503:37037216,18677718
k1,503:37037216,18677718:0
)
(1,504:20522144,19464150:16515072,446948,141880
x1,504:20813120,19464150
x1,504:21379344,19464150
x1,504:22762135,19464150
x1,504:23079991,19464150
k1,503:23384834,19464150:304843
x1,503:23930746,19464150
k1,503:24235590,19464150:304844
x1,503:25036429,19464150
k1,503:25341272,19464150:304843
x1,503:26178808,19464150
x1,503:27325670,19464150
k1,503:27630514,19464150:304844
x1,503:29342279,19464150
x1,503:29463527,19464150
k1,503:29768370,19464150:304843
x1,503:30569209,19464150
k1,503:30874052,19464150:304843
x1,503:31529412,19464150
x1,503:32495404,19464150
k1,503:32800248,19464150:304844
x1,503:33746584,19464150
x1,503:35166735,19464150
x1,503:36186461,19464150
k1,503:36491304,19464150:304843
x1,503:37037216,19464150
k1,503:37037216,19464150:0
)
(1,504:20522144,20250582:16515072,446948,141880
x1,504:21722752,20250582
k1,503:21918635,20250582:195883
x1,503:22792209,20250582
k1,503:22988092,20250582:195883
x1,503:23425203,20250582
k1,503:23621086,20250582:195883
x1,503:24276446,20250582
x1,503:24640812,20250582
x1,503:26242490,20250582
k1,503:26438374,20250582:195884
x1,503:28477189,20250582
k1,503:28673072,20250582:195883
x1,503:29364472,20250582
x1,503:31657559,20250582
k1,503:31853442,20250582:195883
x1,503:32981961,20250582
k1,503:33177844,20250582:195883
x1,503:33796500,20250582
x1,503:34925019,20250582
x1,503:35580379,20250582
x1,503:36017490,20250582
x1,503:37037216,20250582
k1,503:37037216,20250582:0
)
(1,504:20522144,21037014:16515072,446948,141880
x1,504:21723416,21037014
x1,504:22706438,21037014
k1,503:22867867,21037014:161429
x1,503:23814203,21037014
k1,503:23975631,21037014:161428
x1,503:25104150,21037014
k1,503:25265579,21037014:161429
x1,503:26066418,21037014
k1,503:26227847,21037014:161429
x1,503:26883207,21037014
x1,503:27201063,21037014
x1,503:27700447,21037014
k1,503:27861875,21037014:161428
x1,503:29027080,21037014
k1,503:29188509,21037014:161429
x1,503:29734421,21037014
k1,503:29895850,21037014:161429
x1,503:30369018,21037014
x1,503:30815977,21037014
x1,503:31455600,21037014
k1,503:31617029,21037014:161429
x1,503:32054140,21037014
k1,503:32215568,21037014:161428
x1,503:32870928,21037014
x1,503:33235294,21037014
x1,503:34836972,21037014
k1,503:34998401,21037014:161429
x1,503:37037216,21037014
k1,503:37037216,21037014:0
)
(1,504:20522144,21823446:16515072,446948,141880
x1,504:21213544,21823446
x1,504:23506631,21823446
k1,503:23710379,21823446:203748
x1,503:25840281,21823446
k1,503:26044030,21823446:203749
x1,503:27063110,21823446
k1,503:27266858,21823446:203748
x1,503:27922218,21823446
x1,503:28286584,21823446
x1,503:29269606,21823446
x1,503:29961652,21823446
k1,503:30165400,21823446:203748
x1,503:30674608,21823446
x1,503:31876510,21823446
k1,503:32080258,21823446:203748
x1,503:32880442,21823446
k1,503:33084191,21823446:203749
x1,503:34212710,21823446
x1,503:35668254,21823446
k1,503:35872002,21823446:203748
x1,503:37037216,21823446
k1,503:37037216,21823446:0
)
(1,504:20522144,22609878:16515072,446948,141880
x1,504:21322983,22609878
k1,503:21548155,22609878:225172
x1,503:23477513,22609878
k1,503:23702686,22609878:225173
x1,503:24358046,22609878
x1,503:24814830,22609878
x1,503:25942694,22609878
k1,503:26167866,22609878:225172
x1,503:27514610,22609878
k1,503:27739782,22609878:225172
x1,503:28249645,22609878
k1,503:28474818,22609878:225173
x1,503:29093474,22609878
k1,503:29318646,22609878:225172
x1,503:29973988,22609878
k1,503:30199160,22609878:225172
x1,503:31509872,22609878
k1,503:31735041,22609878:225169
x1,503:33263320,22609878
x1,503:34755550,22609878
k1,503:34980722,22609878:225172
x1,503:35927049,22609878
x1,503:37037216,22609878
k1,504:37037216,22609878:0
k1,504:37037216,22609878:0
)
(1,506:20522144,23411904:16515072,446948,141880
h1,505:20522144,23411904:655360,0,0
x1,505:22196584,23411904
k1,505:22367781,23411904:171197
x1,505:23314100,23411904
k1,505:23485297,23411904:171197
x1,505:24031209,23411904
k1,505:24202407,23411904:171198
x1,505:25149381,23411904
k1,505:25320578,23411904:171197
x1,505:25939234,23411904
x1,505:26776122,23411904
k1,505:26947319,23411904:171197
x1,505:27384430,23411904
k1,505:27555627,23411904:171197
x1,505:27883307,23411904
x1,505:28101539,23411904
x1,505:28417427,23411904
x1,505:28705130,23411904
x1,505:30124625,23411904
k1,505:30295822,23411904:171197
x1,505:30841726,23411904
k1,505:31012924,23411904:171198
x1,505:31741019,23411904
x1,505:32250882,23411904
x1,505:33126434,23411904
k1,505:33297631,23411904:171197
x1,505:34244615,23411904
x1,505:35227637,23411904
k1,505:35398834,23411904:171197
x1,505:37037216,23411904
k1,505:37037216,23411904:0
)
(1,506:20522144,24198336:16515072,446948,141880
x1,506:20959255,24198336
k1,505:21329419,24198336:370164
x1,505:22094210,24198336
x1,505:23841378,24198336
k1,505:24211542,24198336:370164
x1,505:24721405,24198336
k1,505:25091569,24198336:370164
x1,505:26037897,24198336
x1,505:27057623,24198336
k1,505:27427787,24198336:370164
x1,505:28028091,24198336
k1,505:28398256,24198336:370165
x1,505:28944168,24198336
k1,505:29314332,24198336:370164
x1,505:30260660,24198336
x1,505:31280386,24198336
k1,505:31650550,24198336:370164
x1,505:32469086,24198336
k1,505:32839250,24198336:370164
x1,505:33603394,24198336
k1,505:33973558,24198336:370164
x1,505:35866213,24198336
k1,505:36236377,24198336:370164
x1,505:37037216,24198336
k1,505:37037216,24198336:0
)
(1,506:20522144,24984768:16515072,446948,141880
x1,506:21723416,24984768
x1,506:22706438,24984768
k1,505:22994650,24984768:288212
x1,505:23540562,24984768
x1,505:24596337,24984768
x1,505:25069496,24984768
x1,505:26089222,24984768
k1,505:26377434,24984768:288212
x1,505:26923346,24984768
k1,505:27211558,24984768:288212
x1,505:27866918,24984768
x1,505:28231284,24984768
x1,505:29214306,24984768
x1,505:30051849,24984768
k1,505:30340062,24984768:288213
x1,505:31140901,24984768
k1,505:31429113,24984768:288212
x1,505:32084473,24984768
x1,505:32402329,24984768
x1,505:32901713,24984768
k1,505:33189925,24984768:288212
x1,505:34355130,24984768
k1,505:34643342,24984768:288212
x1,505:35189254,24984768
k1,505:35477466,24984768:288212
x1,505:35950634,24984768
x1,505:36397593,24984768
x1,505:37037216,24984768
k1,505:37037216,24984768:0
)
(1,506:20522144,25771200:16515072,446948,141880
x1,506:21978343,25771200
k1,505:22154652,25771200:176309
x1,505:23319866,25771200
k1,505:23496176,25771200:176310
x1,505:24151536,25771200
x1,505:25117528,25771200
k1,505:25293837,25771200:176309
x1,505:25839749,25771200
k1,505:26016059,25771200:176310
x1,505:27216667,25771200
k1,505:27392976,25771200:176309
x1,505:28266550,25771200
x1,505:28394350,25771200
k1,505:28570660,25771200:176310
x1,505:29116572,25771200
k1,505:29292881,25771200:176309
x1,505:30239209,25771200
x1,505:31258935,25771200
k1,505:31435245,25771200:176310
x1,505:32126645,25771200
x1,505:32205948,25771200
k1,505:32382257,25771200:176309
x1,505:33329231,25771200
x1,505:33656911,25771200
x1,505:34130070,25771200
x1,505:35149796,25771200
k1,505:35326106,25771200:176310
x1,505:35835314,25771200
x1,505:37037216,25771200
k1,505:37037216,25771200:0
)
(1,506:20522144,26557632:16515072,446948,141880
x1,506:21322328,26557632
g1,505:21551708,26557632
x1,505:22388596,26557632
x1,505:24063019,26557632
g1,505:24292399,26557632
x1,505:25238735,26557632
g1,505:25468115,26557632
x1,505:26232259,26557632
g1,505:26461639,26557632
x1,505:27407975,26557632
x1,505:28827470,26557632
g1,505:29056850,26557632
x1,505:29857689,26557632
g1,505:30087069,26557632
x1,505:30705725,26557632
x1,505:31542613,26557632
g1,505:31771993,26557632
x1,505:32281856,26557632
g1,505:32511236,26557632
x1,505:33457564,26557632
x1,505:34477290,26557632
g1,505:34706670,26557632
x1,505:35179838,26557632
x1,505:35259141,26557632
k1,506:37037216,26557632:1778075
g1,506:37037216,26557632
)
(1,609:20522144,28361348:16515072,444988,8188
k1,609:25945615,28361348:5423471
g1,609:25945615,28361348
x1,609:26644223,28361348
g1,609:26971903,28361348
x1,609:29307572,28361348
g1,609:29471412,28361348
x1,609:31613746,28361348
g1,609:31613746,28361348
k1,609:37037216,28361348:5423470
)
(1,612:20522144,29447781:16515072,446948,9168
h1,610:20522144,29447781:655360,0,0
x1,610:23543983,29447781
k1,610:23793984,29447781:250001
x1,610:24594823,29447781
k1,610:24844825,29447781:250002
x1,610:25500185,29447781
x1,610:26284649,29447781
x1,610:27304375,29447781
k1,610:27554376,29447781:250001
x1,610:28828375,29447781
x1,610:29775349,29447781
x1,610:30867820,29447781
k1,610:31117821,29447781:250001
x1,610:31627684,29447781
k1,610:31877685,29447781:250001
x1,610:32168661,29447781
k1,610:32418663,29447781:250002
x1,610:34020987,29447781
x1,610:34894561,29447781
k1,610:35144562,29447781:250001
x1,610:36090889,29447781
x1,610:37037216,29447781
k1,610:37037216,29447781:0
)
(1,612:20522144,30234213:16515072,491520,163840
x1,612:21468480,30234213
x1,612:22342702,30234213
x1,612:23180245,30234213
k1,610:23393671,30234213:213426
x1,610:23939583,30234213
k1,610:24153009,30234213:213426
x1,610:24443985,30234213
k1,610:24668547,30234213:213427
x1,610:25797049,30234213
k1,610:26010475,30234213:213426
x1,610:27211739,30234213
k1,610:27425165,30234213:213426
x1,610:28408187,30234213
k1,610:28621613,30234213:213426
x1,610:28912589,30234213
k1,610:29126016,30234213:213427
$1,610:29126016,30234213
x1,610:29562924,30234213
$1,610:29562924,30234213
k1,610:29776350,30234213:213426
x1,610:30213470,30234213
k1,610:30426880,30234213:213410
x1,610:30869248,30234213
k1,610:31082674,30234213:213426
x1,610:33121492,30234213
k1,610:33334919,30234213:213427
x1,610:34935951,30234213
k1,610:35149377,30234213:213426
x1,610:35950216,30234213
k1,610:36163642,30234213:213426
x1,610:37037216,30234213
k1,610:37037216,30234213:0
)
(1,612:20522144,31020645:16515072,446948,141880
x1,612:20995312,31020645
k1,610:21276986,31020645:281674
x1,610:21714097,31020645
k1,610:21995771,31020645:281674
x1,610:22759915,31020645
k1,610:23041590,31020645:281675
x1,610:23332566,31020645
k1,610:23614240,31020645:281674
x1,610:25162184,31020645
k1,610:25443858,31020645:281674
x1,610:26244697,31020645
k1,610:26526371,31020645:281674
x1,610:27399945,31020645
k1,610:27681619,31020645:281674
x1,610:28009299,31020645
k1,610:28290974,31020645:281675
x1,610:29055118,31020645
k1,610:29336792,31020645:281674
x1,610:29809960,31020645
x1,610:30256919,31020645
x1,610:30896542,31020645
k1,610:31178216,31020645:281674
x1,610:32124552,31020645
k1,610:32406226,31020645:281674
x1,610:32661154,31020645
k1,610:32942829,31020645:281675
x1,610:33706973,31020645
k1,610:33988647,31020645:281674
x1,610:35045071,31020645
k1,610:35326745,31020645:281674
x1,610:37037216,31020645
k1,610:37037216,31020645:0
)
(1,612:20522144,31807077:16515072,446948,141880
x1,612:21359032,31807077
x1,612:23034118,31807077
k1,610:23416309,31807077:382191
x1,610:23926172,31807077
k1,610:24308363,31807077:382191
x1,610:24599339,31807077
k1,610:24981530,31807077:382191
x1,610:25600186,31807077
x1,610:25927866,31807077
x1,610:27420114,31807077
x1,610:27602297,31807077
x1,610:28366432,31807077
k1,610:28748623,31807077:382191
x1,610:29839783,31807077
k1,610:30221974,31807077:382191
x1,610:30840630,31807077
x1,610:31155206,31807077
x1,610:31992749,31807077
k1,610:32374940,31807077:382191
x1,610:32812060,31807077
k1,610:33233417,31807077:382037
x1,610:34580161,31807077
k1,610:34962352,31807077:382191
x1,610:37037216,31807077
k1,610:37037216,31807077:0
)
(1,612:20522144,32593509:16515072,446948,141880
x1,612:21286279,32593509
x1,612:21796142,32593509
x1,612:22487533,32593509
k1,610:22781863,32593509:294330
x1,610:24128607,32593509
k1,610:24422937,32593509:294330
x1,610:24968849,32593509
k1,610:25263179,32593509:294330
x1,610:25590859,32593509
x1,610:25872011,32593509
x1,610:26381874,32593509
x1,610:27783009,32593509
k1,610:28077339,32593509:294330
x1,610:28623243,32593509
k1,610:28917573,32593509:294330
x1,610:29827861,32593509
x1,610:30612325,32593509
k1,610:30906656,32593509:294331
x1,610:31416519,32593509
k1,610:31710849,32593509:294330
x1,610:32748928,32593509
k1,610:33043258,32593509:294330
x1,610:33534778,32593509
k1,610:33829108,32593509:294330
x1,610:35357396,32593509
k1,610:35651726,32593509:294330
x1,610:36451910,32593509
k1,610:36746240,32593509:294330
x1,610:37037216,32593509
k1,610:37037216,32593509:0
)
(1,612:20522144,33379941:16515072,491520,163840
x1,612:21032007,33379941
x1,612:21687349,33379941
k1,610:21976438,33379941:289089
x1,610:22522350,33379941
k1,610:22811440,33379941:289090
x1,610:23357352,33379941
k1,610:23672589,33379941:289029
x1,610:24837149,33379941
k1,610:25126239,33379941:289090
x1,610:25854326,33379941
x1,610:27128980,33379941
k1,610:27418069,33379941:289089
x1,610:28619333,33379941
k1,610:28908422,33379941:289089
x1,610:29891444,33379941
k1,610:30180534,33379941:289090
$1,610:30180534,33379941
x1,610:30653852,33379941
$1,610:30653852,33379941
k1,610:30942941,33379941:289089
x1,610:31312557,33379941
k1,610:31601647,33379941:289090
x1,610:32475240,33379941
$1,610:32475240,33379941
(1,610:32475240,33478244:363985,199323,3897
x1,610:32806457,33478244
)
$1,610:32839225,33379941
x1,610:33003065,33379941
k1,610:33292154,33379941:289089
x1,610:33838066,33379941
$1,610:33838066,33379941
(1,610:33838066,33478244:262144,199323,3897
x1,610:34067442,33478244
)
$1,610:34100210,33379941
x1,610:34264050,33379941
k1,610:34553140,33379941:289090
x1,610:35099052,33379941
$1,610:35099052,33379941
(1,610:35099052,33478244:211218,202764,6650
x1,610:35277502,33478244
)
$1,610:35310270,33379941
x1,610:35801791,33379941
k1,610:36090880,33379941:289089
x1,610:37037216,33379941
k1,610:37037216,33379941:0
)
(1,612:20522144,34166373:16515072,491520,163840
x1,612:21359552,34166373
$1,610:21359552,34166373
k1,610:21574422,34166373:214870
x1,610:21944038,34166373
k1,610:22158909,34166373:214871
x1,610:22868661,34166373
k1,610:23083531,34166373:214870
x1,610:24684563,34166373
k1,610:24899434,34166373:214871
$1,610:24899434,34166373
x1,610:25081479,34166373
k1,610:25200244,34166373:118765
x1,610:25382289,34166373
k1,610:25501054,34166373:118765
x1,610:25683099,34166373
$1,610:25683099,34166373
k1,610:25897970,34166373:214871
x1,610:26516626,34166373
x1,610:27900073,34166373
k1,610:28114943,34166373:214870
x1,610:28915782,34166373
k1,610:29130653,34166373:214871
x1,610:29712605,34166373
x1,610:30440700,34166373
x1,610:31241539,34166373
x1,610:31933585,34166373
k1,610:32148455,34166373:214870
x1,610:32803815,34166373
x1,610:33094791,34166373
x1,610:33603999,34166373
x1,610:34332094,34166373
x1,610:34459894,34166373
k1,610:34674765,34166373:214871
x1,610:35512299,34166373
k1,610:35727169,34166373:214870
x1,610:37037216,34166373
k1,610:37037216,34166373:0
)
(1,612:20522144,34952805:16515072,446948,141880
x1,612:21650646,34952805
k1,610:21855466,34952805:204820
x1,610:22655650,34952805
k1,610:22860470,34952805:204820
x1,610:23515830,34952805
x1,610:23806806,34952805
x1,610:24498197,34952805
x1,610:25335740,34952805
k1,610:25540560,34952805:204820
x1,610:26195920,34952805
k1,610:26400740,34952805:204820
x1,610:27820226,34952805
x1,610:28985449,34952805
k1,610:29190269,34952805:204820
x1,610:29917709,34952805
x1,610:31482701,34952805
x1,610:31800557,34952805
k1,610:32005377,34952805:204820
x1,610:33752553,34952805
k1,610:33957348,34952805:204795
x1,610:35231364,34952805
k1,610:35436184,34952805:204820
x1,610:37037216,34952805
k1,610:37037216,34952805:0
)
(1,612:20522144,35739237:16515072,448587,9168
x1,612:21722752,35739237
k1,610:21986106,35739237:263354
x1,610:22859680,35739237
k1,610:23123034,35739237:263354
x1,610:23414010,35739237
k1,610:23688499,35739237:263354
x1,610:25326219,35739237
k1,610:25589573,35739237:263354
x1,610:26390412,35739237
k1,610:26653767,35739237:263355
x1,610:28000510,35739237
k1,610:28263864,35739237:263354
x1,610:29537880,35739237
x1,610:31030774,35739237
k1,610:31294128,35739237:263354
x1,610:31694552,35739237
k1,610:31957872,35739237:263320
x1,610:33123086,35739237
k1,610:33386440,35739237:263354
x1,610:34187279,35739237
k1,610:34450633,35739237:263354
x1,610:35797384,35739237
k1,610:36060738,35739237:263354
x1,610:36716089,35739237
x1,610:37037216,35739237
k1,610:37037216,35739237:0
)
(1,612:20522144,36525669:16515072,447828,9168
x1,612:21814486,36525669
k1,610:22026936,36525669:212450
x1,610:23046016,36525669
k1,610:23258466,36525669:212450
x1,610:24532482,36525669
x1,610:26025376,36525669
k1,610:26237826,36525669:212450
x1,610:26638250,36525669
k1,610:26850683,36525669:212433
x1,610:27287794,36525669
k1,610:27500244,36525669:212450
x1,610:27827924,36525669
x1,610:28010107,36525669
x1,610:29449922,36525669
k1,610:29662371,36525669:212449
x1,610:30682097,36525669
k1,610:30894547,36525669:212450
$1,610:30894547,36525669
x1,610:31340557,36525669
$1,610:31340557,36525669
k1,610:31553007,36525669:212450
x1,610:32463295,36525669
x1,610:33045247,36525669
x1,610:33663894,36525669
x1,610:34428030,36525669
k1,610:34640480,36525669:212450
x1,610:35841744,36525669
k1,610:36054194,36525669:212450
x1,610:37037216,36525669
k1,610:37037216,36525669:0
)
(1,612:20522144,37312101:16515072,491520,163840
x1,612:20795212,37312101
k1,610:21017056,37312101:221844
x1,610:21453964,37312101
k1,610:21675807,37312101:221843
x1,610:22513214,37312101
k1,610:22622438,37312101:109224
x1,610:23132164,37312101
k1,610:23241388,37312101:109224
x1,610:23969568,37312101
k1,610:24078792,37312101:109224
x1,610:24852483,37312101
$1,610:24852483,37312101
x1,610:25016323,37312101
k1,610:25267197,37312101:250874
x1,610:26577253,37312101
k1,610:26828127,37312101:250874
x1,610:27701701,37312101
k1,610:27952574,37312101:250873
x1,610:28498478,37312101
x1,610:29845877,37312101
k1,610:30096751,37312101:250874
x1,610:30715407,37312101
k1,610:30966281,37312101:250874
x1,610:31257257,37312101
x1,610:31575113,37312101
x1,610:32375952,37312101
x1,610:32813063,37312101
x1,610:33124359,37312101
x1,610:33405511,37312101
k1,610:33656384,37312101:250873
x1,610:34566672,37312101
x1,610:35148624,37312101
x1,610:36276479,37312101
k1,610:36527353,37312101:250874
x1,610:37037216,37312101
k1,610:37037216,37312101:0
)
(1,612:20522144,38098533:16515072,448587,92400
x1,612:21722752,38098533
k1,610:22047632,38098533:324880
x1,610:23139448,38098533
k1,610:23464327,38098533:324879
x1,610:25139404,38098533
k1,610:25464284,38098533:324880
x1,610:25755260,38098533
k1,610:26080139,38098533:324879
x1,610:26953713,38098533
k1,610:27278593,38098533:324880
x1,610:27733409,38098533
k1,610:28058288,38098533:324879
x1,610:29259552,38098533
k1,610:29584432,38098533:324880
x1,610:30567454,38098533
k1,610:30892333,38098533:324879
x1,610:31547693,38098533
k1,610:31872573,38098533:324880
x1,610:32709461,38098533
x1,610:33583035,38098533
k1,610:33907914,38098533:324879
x1,610:34417777,38098533
x1,610:34890936,38098533
x1,610:35618376,38098533
x1,610:37037216,38098533
k1,610:37037216,38098533:0
)
(1,612:20522144,38884965:16515072,446948,141880
x1,612:20813120,38884965
x1,612:21130976,38884965
x1,612:22005198,38884965
k1,610:22302878,38884965:297680
x1,610:22630558,38884965
x1,610:23127317,38884965
k1,610:23424996,38884965:297679
x1,610:24371332,38884965
k1,610:24669012,38884965:297680
x1,610:25178875,38884965
k1,610:25476555,38884965:297680
x1,610:26350139,38884965
x1,610:27405914,38884965
k1,610:27703594,38884965:297680
x1,610:28249506,38884965
k1,610:28547185,38884965:297679
x1,610:29821201,38884965
x1,610:31314095,38884965
k1,610:31611775,38884965:297680
x1,610:33395654,38884965
k1,610:33693334,38884965:297680
x1,610:34348676,38884965
k1,610:34646355,38884965:297679
x1,610:35938697,38884965
k1,610:36236377,38884965:297680
x1,610:37037216,38884965
k1,610:37037216,38884965:0
)
(1,612:20522144,39671397:16515072,446948,141880
x1,612:22087120,39671397
x1,612:22960694,39671397
k1,610:23175308,39671397:214614
x1,610:23685171,39671397
x1,610:24158330,39671397
x1,610:24885770,39671397
x1,610:26304610,39671397
k1,610:26519223,39671397:214613
x1,610:26956334,39671397
k1,610:27170948,39671397:214614
x1,610:29227443,39671397
k1,610:29442057,39671397:214614
x1,610:30461137,39671397
k1,610:30675751,39671397:214614
x1,610:31586039,39671397
x1,610:32167991,39671397
x1,610:32786638,39671397
x1,610:33550774,39671397
k1,610:33765387,39671397:214613
x1,610:34565571,39671397
k1,610:34780185,39671397:214614
x1,610:35326089,39671397
x1,610:37037216,39671397
k1,610:37037216,39671397:0
)
(1,612:20522144,40457829:16515072,446948,7531
x1,612:21032007,40457829
k1,610:21218954,40457829:186947
x1,610:21509930,40457829
k1,610:21696876,40457829:186946
x1,610:22825395,40457829
x1,610:23662283,40457829
k1,610:23849230,40457829:186947
x1,610:24832252,40457829
k1,610:25019198,40457829:186946
x1,610:25820037,40457829
k1,610:26006984,40457829:186947
x1,610:27571960,40457829
x1,610:28445534,40457829
k1,610:28632480,40457829:186946
x1,610:29142343,40457829
x1,610:29615502,40457829
x1,610:30342942,40457829
x1,610:31761782,40457829
k1,610:31948729,40457829:186947
x1,610:32385840,40457829
k1,610:32572786,40457829:186946
x1,610:33592512,40457829
x1,610:33774695,40457829
x1,610:35540213,40457829
k1,610:35727160,40457829:186947
x1,610:37037216,40457829
k1,610:37037216,40457829:0
)
(1,612:20522144,41244261:16515072,446948,141880
x1,612:21395718,41244261
k1,610:21586500,41244261:190782
x1,610:22715002,41244261
k1,610:22905785,41244261:190783
x1,610:23415648,41244261
k1,610:23606430,41244261:190782
x1,610:24152334,41244261
x1,610:25244805,41244261
k1,610:25435588,41244261:190783
x1,610:26636852,41244261
k1,610:26827634,41244261:190782
x1,610:27118610,41244261
k1,610:27309392,41244261:190782
x1,610:28219680,41244261
x1,610:28801632,41244261
x1,610:29929487,41244261
k1,610:30120270,41244261:190783
x1,610:30630133,41244261
k1,610:30820915,41244261:190782
x1,610:31440209,41244261
k1,610:31630992,41244261:190783
x1,610:32722808,41244261
k1,610:32913590,41244261:190782
x1,610:34515277,41244261
k1,610:34706060,41244261:190783
x1,610:34924292,41244261
x1,610:36045595,41244261
k1,610:36236377,41244261:190782
x1,610:37037216,41244261
k1,610:37037216,41244261:0
)
(1,612:20522144,42030693:16515072,446948,141880
x1,612:21723390,42030693
k1,610:21898452,42030693:175062
x1,610:22444364,42030693
k1,610:22619427,42030693:175063
x1,610:23129290,42030693
x1,610:23602449,42030693
x1,610:24329889,42030693
x1,610:25912569,42030693
k1,610:26087631,42030693:175062
x1,610:27106711,42030693
k1,610:27281773,42030693:175062
x1,610:28373589,42030693
k1,610:28548651,42030693:175062
x1,610:29167307,42030693
x1,610:29494987,42030693
x1,610:30223082,42030693
x1,610:31569825,42030693
k1,610:31744888,42030693:175063
x1,610:32545072,42030693
k1,610:32720134,42030693:175062
x1,610:33229997,42030693
x1,610:33541293,42030693
x1,610:34150125,42030693
k1,610:34325187,42030693:175062
x1,610:34980547,42030693
k1,610:35155610,42030693:175063
x1,610:35664818,42030693
$1,610:35664818,42030693
(1,610:35664818,42128996:262144,199323,3897
x1,610:35894194,42128996
)
$1,610:35926962,42030693
x1,610:36090802,42030693
k1,610:36265864,42030693:175062
x1,610:36556840,42030693
$1,610:36556840,42030693
(1,610:36556840,42128996:262144,199323,3897
x1,610:36786216,42128996
)
$1,610:36818984,42030693
x1,610:37037216,42030693
k1,610:37037216,42030693:0
)
(1,612:20522144,42817125:16515072,491520,163840
x1,612:22123176,42817125
k1,610:22300491,42817125:177315
x1,610:22628171,42817125
k1,610:22805486,42817125:177315
$1,610:22805486,42817125
x1,610:23242394,42817125
$1,610:23242394,42817125
k1,610:23419709,42817125:177315
x1,610:25822910,42817125
x1,610:26353751,42817125
k1,610:26531066,42817125:177315
x1,610:27550146,42817125
k1,610:27727461,42817125:177315
x1,610:28237324,42817125
x1,610:28819276,42817125
x1,610:29839002,42817125
k1,610:30016317,42817125:177315
x1,610:30562229,42817125
k1,610:30739544,42817125:177315
x1,610:32123648,42817125
k1,610:32300912,42817125:177264
x1,610:32738023,42817125
k1,610:32915338,42817125:177315
x1,610:33533994,42817125
x1,610:34990193,42817125
k1,610:35167508,42817125:177315
x1,610:35822868,42817125
k1,610:36000183,42817125:177315
x1,610:36509391,42817125
$1,610:36509391,42817125
(1,610:36509391,42915428:363985,199323,3897
x1,610:36840608,42915428
)
$1,610:36873376,42817125
x1,610:37037216,42817125
k1,610:37037216,42817125:0
)
(1,612:20522144,43603557:16515072,446948,193032
x1,612:20813120,43603557
$1,610:20813120,43603557
(1,610:20813120,43701860:363985,199323,3897
x1,610:21144337,43701860
)
$1,610:21177105,43603557
x1,610:21559177,43603557
k1,610:21743872,43603557:184695
x1,610:23200062,43603557
k1,610:23384758,43603557:184696
x1,610:24185597,43603557
k1,610:24370292,43603557:184695
x1,610:24880155,43603557
x1,610:25462107,43603557
x1,610:26736761,43603557
k1,610:26921457,43603557:184696
x1,610:27467369,43603557
k1,610:27652064,43603557:184695
x1,610:28708488,43603557
k1,610:28893184,43603557:184696
x1,610:29693368,43603557
k1,610:29878063,43603557:184695
x1,610:30496719,43603557
x1,610:31952918,43603557
k1,610:32137614,43603557:184696
x1,610:32792974,43603557
k1,610:32977669,43603557:184695
x1,610:33486877,43603557
$1,610:33486877,43603557
(1,610:33486877,43701860:453434,301168,94729
x1,610:33907543,43701860
)
$1,610:33940311,43603557
x1,610:34104151,43603557
k1,610:34288847,43603557:184696
x1,610:34579823,43603557
$1,610:34579823,43603557
(1,610:34579823,43701860:453434,301168,94729
x1,610:35000489,43701860
)
$1,610:35033257,43603557
x1,610:35251489,43603557
k1,610:35436184,43603557:184695
x1,610:37037216,43603557
k1,610:37037216,43603557:0
)
(1,612:20522144,44389989:16515072,491520,163840
x1,612:20704327,44389989
k1,610:20881635,44389989:177308
$1,610:20881635,44389989
x1,610:21318543,44389989
$1,610:21318543,44389989
k1,610:21495852,44389989:177309
x1,610:23789613,44389989
x1,610:24286374,44389989
k1,610:24463682,44389989:177308
x1,610:25410018,44389989
k1,610:25587327,44389989:177309
$1,610:25587327,44389989
x1,610:25769372,44389989
(1,610:25769372,44389989:757130,430240,104953
(1,610:25769372,44389989:757130,430240,104953
x1,610:26315284,44389989
$1,610:26315284,44389989
(1,610:26315284,44488292:211218,202764,6650
x1,610:26493734,44488292
)
$1,610:26526502,44389989
)
)
x1,610:26708547,44389989
$1,610:26708547,44389989
k1,610:26885855,44389989:177308
x1,610:27255471,44389989
k1,610:27432779,44389989:177308
x1,610:27924299,44389989
k1,610:28101608,44389989:177309
x1,610:29120688,44389989
k1,610:29297996,44389989:177308
x1,610:29771164,44389989
x1,610:30218123,44389989
x1,610:31075978,44389989
k1,610:31253287,44389989:177309
x1,610:31763150,44389989
x1,610:32345102,44389989
x1,610:33619756,44389989
k1,610:33797064,44389989:177308
x1,610:34597248,44389989
k1,610:34774557,44389989:177309
x1,610:35284420,44389989
x1,610:35595716,44389989
x1,610:36204548,44389989
k1,610:36381856,44389989:177308
x1,610:37037216,44389989
k1,610:37037216,44389989:0
)
(1,612:20522144,45176421:16515072,448587,193032
x1,612:21031352,45176421
$1,610:21031352,45176421
(1,610:21031352,45274724:504360,301168,94729
x1,610:21502944,45274724
)
$1,610:21535712,45176421
x1,610:21699552,45176421
k1,610:21857180,45176421:157628
x1,610:22148156,45176421
$1,610:22148156,45176421
(1,610:22148156,45274724:504360,301168,94729
x1,610:22619748,45274724
)
$1,610:22652516,45176421
x1,610:22816356,45176421
k1,610:22973985,45176421:157629
x1,610:23301665,45176421
$1,610:23301665,45176421
(1,610:23301665,45274724:504360,301168,94729
x1,610:23773257,45274724
)
$1,610:23806025,45176421
x1,610:24188097,45176421
k1,610:24345725,45176421:157628
x1,610:25946757,45176421
k1,610:26104385,45176421:157628
x1,610:26432065,45176421
$1,610:26432065,45176421
(1,610:26432065,45274724:504360,301168,94729
x1,610:26903657,45274724
)
$1,610:26936425,45176421
k1,610:27094054,45176421:157629
x1,610:27930942,45176421
x1,610:28440150,45176421
x1,610:29750845,45176421
k1,610:29908473,45176421:157628
x1,610:30709312,45176421
k1,610:30866940,45176421:157628
x1,610:31340099,45176421
x1,610:31704465,45176421
x1,610:32832984,45176421
k1,610:32990613,45176421:157629
x1,610:33536525,45176421
k1,610:33694153,45176421:157628
x1,610:34167321,45176421
x1,610:34614280,45176421
x1,610:34998975,45176421
k1,610:35156532,45176421:157557
x1,610:36102868,45176421
k1,610:36260497,45176421:157629
x1,610:36442680,45176421
k1,610:36600308,45176421:157628
$1,610:36600308,45176421
x1,610:37037216,45176421
$1,610:37037216,45176421
k1,612:37037216,45176421:0
)
(1,612:20522144,45962853:16515072,491520,163840
x1,612:22961393,45962853
x1,610:23481089,45962853
k1,610:23727781,45962853:246692
$1,610:23727781,45962853
x1,610:23909826,45962853
(1,610:23909826,45962853:808056,430240,102200
(1,610:23909826,45962853:808056,430240,102200
x1,610:24455738,45962853
$1,610:24455738,45962853
(1,610:24455738,46061156:262144,199323,3897
x1,610:24685114,46061156
)
$1,610:24717882,45962853
)
)
x1,610:24899927,45962853
$1,610:24899927,45962853
k1,610:25146619,45962853:246692
x1,610:25516235,45962853
k1,610:25762927,45962853:246692
x1,610:26399935,45962853
k1,610:26646627,45962853:246692
x1,610:27047042,45962853
k1,611:27293734,45962853:246692
x1,611:27730845,45962853
k1,611:27977538,45962853:246693
x1,611:29433737,45962853
k1,611:29680429,45962853:246692
x1,611:30663451,45962853
k1,611:30910143,45962853:246692
x1,611:31674287,45962853
k1,611:31920979,45962853:246692
x1,611:32867315,45962853
x1,611:34141314,45962853
k1,611:34388006,45962853:246692
x1,611:35188845,45962853
k1,611:35435537,45962853:246692
x1,611:37037216,45962853
k1,612:37037216,45962853:0
)
(1,612:20522144,46749285:16515072,446948,141880
x1,612:23106845,46749285
k1,611:23395519,46749285:288674
x1,611:23868687,46749285
x1,611:24315646,46749285
x1,611:24700341,46749285
k1,611:24988955,46749285:288614
x1,611:25825835,46749285
x1,611:27336426,46749285
k1,611:27625099,46749285:288673
x1,611:28171003,46749285
k1,611:28459677,46749285:288674
x1,611:28969540,46749285
k1,611:29258213,46749285:288673
x1,611:30186197,46749285
k1,611:30474871,46749285:288674
x1,611:31402855,46749285
k1,611:31691529,46749285:288674
x1,611:33292561,46749285
k1,611:33581234,46749285:288673
x1,611:34382073,46749285
k1,611:34670747,46749285:288674
x1,611:35180610,46749285
x1,611:35762562,46749285
x1,611:37037216,46749285
k1,611:37037216,46749285:0
)
(1,612:20522144,47535717:16515072,446948,141880
x1,612:21068056,47535717
k1,611:21306115,47535717:238059
x1,611:22106954,47535717
k1,611:22345013,47535717:238059
x1,611:23691757,47535717
k1,611:23929816,47535717:238059
x1,611:24876152,47535717
k1,611:25114211,47535717:238059
x1,611:25587379,47535717
x1,611:26034338,47535717
x1,611:26673961,47535717
k1,611:26912021,47535717:238060
x1,611:27712205,47535717
k1,611:27950264,47535717:238059
x1,611:29333693,47535717
k1,611:29571752,47535717:238059
x1,611:30227112,47535717
x1,611:31282887,47535717
k1,611:31520946,47535717:238059
x1,611:32721554,47535717
k1,611:32959613,47535717:238059
x1,611:34088132,47535717
x1,611:34925675,47535717
x1,611:35435538,47535717
x1,611:36017490,47535717
x1,611:37037216,47535717
k1,611:37037216,47535717:0
)
(1,612:20522144,48322149:16515072,446948,141880
x1,612:21140800,48322149
x1,612:22196575,48322149
k1,611:22447200,48322149:250625
x1,611:22993112,48322149
k1,611:23243737,48322149:250625
x1,611:23753600,48322149
x1,611:24226759,48322149
x1,611:25336918,48322149
k1,611:25587543,48322149:250625
x1,611:26133455,48322149
k1,611:26384080,48322149:250625
x1,611:27511936,48322149
k1,611:27762562,48322149:250626
x1,611:28308474,48322149
k1,611:28559099,48322149:250625
x1,611:30234185,48322149
k1,611:30484810,48322149:250625
x1,611:31322353,48322149
x1,611:32305375,48322149
k1,611:32556000,48322149:250625
x1,611:34066584,48322149
k1,611:34317209,48322149:250625
x1,611:34790377,48322149
x1,611:35237336,48322149
x1,611:35876959,48322149
k1,611:36127584,48322149:250625
x1,611:37037216,48322149
k1,611:37037216,48322149:0
)
(1,612:20522144,49108581:16515072,446948,141880
x1,612:21177504,49108581
x1,612:22306023,49108581
x1,612:22488206,49108581
x1,612:23762204,49108581
k1,611:24090751,49108581:328547
x1,611:25582335,49108581
k1,611:25910883,49108581:328548
x1,611:26711722,49108581
k1,611:27040269,49108581:328547
x1,611:28023309,49108581
x1,611:28350989,49108581
x1,611:29042380,49108581
k1,611:29370927,49108581:328547
x1,611:30317263,49108581
x1,611:31719053,49108581
k1,611:32047600,49108581:328547
x1,611:33357647,49108581
k1,611:33686195,49108581:328548
x1,611:34487034,49108581
k1,611:34815581,49108581:328547
x1,611:35653124,49108581
x1,611:36345170,49108581
x1,611:37037216,49108581
k1,611:37037216,49108581:0
)
]
g1,614:37037216,49108581
)
)
]
(1,614:3220640,51003066:33816576,0,0
h1,614:3220640,51003066:33816576,0,0
)
]
]
!78954
}2
!10
{3
[1,674:4736286,51003066:32300930,46266780,0
[1,674:3220640,51003066:33816576,49478044,0
[1,674:3220640,2311454:33816576,786432,0
(1,674:3220640,2311454:33816576,312863,6418
(1,674:3220640,2311454:33816576,312863,6418
h1,674:3220640,2311454:0,0,0
k1,674:36807840,2311454:33587200
x1,674:37037216,2311454
)
)
]
[1,674:3220640,49108581:33816576,45613056,0
(1,674:3220640,49108581:33816576,45613056,0
(1,674:3220640,49108581:16515072,45613056,0
[1,646:3220640,49108581:16515072,45613056,0
(1,612:3220640,4281957:16515072,446948,141880
x1,612:4021479,4281957
x1,612:5040550,4281957
k1,611:5275679,4281957:235129
x1,611:5821591,4281957
k1,611:6056720,4281957:235129
x1,611:6857559,4281957
k1,611:7092688,4281957:235129
x1,611:7711344,4281957
x1,611:8438784,4281957
x1,611:10004432,4281957
x1,611:10841975,4281957
k1,611:11077104,4281957:235129
x1,611:12587688,4281957
k1,611:12822817,4281957:235129
x1,611:13769153,4281957
k1,611:14004282,4281957:235129
x1,611:15132801,4281957
k1,611:15367930,4281957:235129
x1,611:15658906,4281957
x1,611:16660938,4281957
x1,611:17025304,4281957
x1,611:17336600,4281957
x1,611:18127615,4281957
k1,611:18362744,4281957:235129
x1,611:19454560,4281957
x1,611:19735712,4281957
k1,611:19735712,4281957:0
)
(1,612:3220640,5068389:16515072,446948,102232
x1,612:4531342,5068389
g1,611:4760722,5068389
x1,611:5306626,5068389
g1,611:5536006,5068389
x1,611:6992205,5068389
g1,611:7221585,5068389
x1,611:7731448,5068389
g1,611:7960828,5068389
x1,611:8888812,5068389
k1,612:19735712,5068389:10846900
g1,612:19735712,5068389
)
(1,615:3220640,5860043:16515072,551836,141880
h1,614:3220640,5860043:655360,0,0
x1,614:4895080,5860043
k1,614:5156023,5860043:260943
x1,614:5811383,5860043
x1,614:6129239,5860043
x1,614:6628623,5860043
k1,614:6889566,5860043:260943
x1,614:8054771,5860043
k1,614:8315713,5860043:260942
x1,614:8861625,5860043
k1,614:9122568,5860043:260943
x1,614:9923407,5860043
k1,614:10184350,5860043:260943
x1,614:10366533,5860043
$1,614:10366533,5860043
(1,614:10366533,5622218:389672,314011,3897
x1,614:10723437,5622218
)
$1,614:10756205,5860043
k1,614:11017148,5860043:260943
x1,614:11490316,5860043
x1,614:11937275,5860043
x1,614:12321970,5860043
k1,614:12582881,5860043:260911
x1,614:13747441,5860043
k1,614:14008383,5860043:260942
x1,614:14736470,5860043
x1,614:15756196,5860043
k1,614:16017139,5860043:260943
x1,614:16454250,5860043
k1,614:16715193,5860043:260943
x1,614:17552081,5860043
x1,614:18061289,5860043
x1,614:19735712,5860043
k1,614:19735712,5860043:0
)
(1,615:3220640,6646475:16515072,446948,193032
x1,615:3876000,6646475
k1,614:4109066,6646475:233066
$1,614:4109066,6646475
x1,614:4395559,6646475
$1,614:4469742,6646475
$1,614:4469742,6646475
(1,614:4469742,6744778:160296,301168,94729
x1,614:4597270,6744778
)
$1,614:4630038,6646475
x1,614:4793878,6646475
k1,614:5026944,6646475:233066
x1,614:6628631,6646475
k1,614:6861697,6646475:233066
x1,614:7698585,6646475
x1,614:8207793,6646475
x1,614:9518488,6646475
k1,614:9751554,6646475:233066
x1,614:10552393,6646475
k1,614:10785459,6646475:233066
x1,614:11950664,6646475
k1,614:12183730,6646475:233066
x1,614:13166752,6646475
k1,614:13399818,6646475:233066
x1,614:13690794,6646475
k1,614:13923861,6646475:233067
x1,614:14397029,6646475
x1,614:14843988,6646475
x1,614:15228683,6646475
k1,614:15461745,6646475:233062
x1,614:16408081,6646475
x1,614:18046456,6646475
k1,614:18279522,6646475:233066
x1,614:19735712,6646475
k1,614:19735712,6646475:0
)
(1,615:3220640,7432907:16515072,446948,141880
x1,615:4349159,7432907
x1,615:5186702,7432907
k1,614:5437646,7432907:250944
x1,614:6383982,7432907
x1,614:7293614,7432907
x1,614:8568268,7432907
k1,614:8819212,7432907:250944
x1,614:9765548,7432907
k1,614:10016492,7432907:250944
x1,614:11290491,7432907
x1,614:12164720,7432907
x1,614:13184446,7432907
k1,614:13435390,7432907:250944
x1,614:14527205,7432907
k1,614:14778148,7432907:250943
x1,614:15288011,7432907
k1,614:15538955,7432907:250944
x1,614:16339794,7432907
k1,614:16590738,7432907:250944
x1,614:18101322,7432907
k1,614:18352266,7432907:250944
x1,614:19153114,7432907
x1,614:19517480,7432907
x1,614:19735712,7432907
k1,615:19735712,7432907:0
)
(1,615:3220640,8219339:16515072,446948,141880
x1,615:4203662,8219339
x1,615:5041205,8219339
k1,614:5289078,8219339:247873
x1,614:6089917,8219339
k1,614:6337790,8219339:247873
x1,614:6993150,8219339
x1,614:7311006,8219339
x1,614:7810390,8219339
k1,614:8058263,8219339:247873
x1,614:9223468,8219339
k1,614:9471341,8219339:247873
x1,614:9762317,8219339
x1,614:10080173,8219339
x1,614:11463620,8219339
k1,614:11711494,8219339:247874
x1,614:12512333,8219339
k1,614:12760206,8219339:247873
x1,614:13270069,8219339
x1,614:13925411,8219339
k1,614:14173284,8219339:247873
x1,614:15557386,8219339
k1,614:15805259,8219339:247873
x1,614:16970464,8219339
k1,614:17218337,8219339:247873
x1,614:17764249,8219339
k1,614:18012122,8219339:247873
x1,614:18485290,8219339
x1,614:18932249,8219339
x1,614:19735712,8219339
k1,614:19735712,8219339:0
)
(1,615:3220640,9005771:16515072,448587,141880
x1,615:4530696,9005771
k1,614:4784934,9005771:254238
x1,614:5949494,9005771
k1,614:6203731,9005771:254237
x1,614:6931818,9005771
x1,614:7951544,9005771
k1,614:8205782,9005771:254238
x1,614:8387965,9005771
k1,614:8642203,9005771:254238
x1,614:9188115,9005771
k1,614:9442353,9005771:254238
x1,614:10315927,9005771
k1,614:10570164,9005771:254237
x1,614:10861140,9005771
k1,614:11126513,9005771:254238
x1,614:12000097,9005771
k1,614:12254335,9005771:254238
x1,614:12545311,9005771
k1,614:12799549,9005771:254238
x1,614:13928068,9005771
x1,614:14110251,9005771
x1,614:15457657,9005771
k1,614:15711894,9005771:254237
x1,614:16985893,9005771
x1,614:17860122,9005771
k1,614:18114360,9005771:254238
x1,614:18769720,9005771
x1,614:19735712,9005771
k1,614:19735712,9005771:0
)
(1,615:3220640,9792203:16515072,491520,193032
x1,615:3766552,9792203
g1,614:3995932,9792203
x1,614:4396356,9792203
$1,614:4396356,9792203
(1,614:4396356,9890506:478667,314011,94729
x1,614:4842255,9890506
)
$1,614:4875023,9792203
$1,614:4875023,9792203
(1,614:4875023,9554378:797044,199323,3897
x1,614:5639299,9554378
)
$1,614:5672067,9792203
x1,614:5835907,9792203
g1,614:6065287,9792203
x1,614:7666319,9792203
g1,614:7895699,9792203
x1,614:8077882,9792203
g1,614:8307262,9792203
$1,614:8307262,9792203
x1,614:8744170,9792203
$1,614:8744170,9792203
g1,614:8973550,9792203
x1,614:9519462,9792203
$1,614:9519462,9792203
(1,614:9519462,9890506:236451,314011,3897
x1,614:9723145,9890506
)
$1,614:9755913,9792203
g1,614:9985293,9792203
x1,614:10749437,9792203
g1,614:10978817,9792203
x1,614:11269793,9792203
g1,614:11499173,9792203
$1,614:11499173,9792203
x1,614:11936081,9792203
$1,614:11936081,9792203
g1,614:12165461,9792203
x1,614:14368119,9792203
k1,615:19735712,9792203:5367593
g1,615:19735712,9792203
)
(1,617:3220640,10583856:16515072,551836,141880
h1,616:3220640,10583856:655360,0,0
x1,616:4895080,10583856
k1,616:5153095,10583856:258015
x1,616:6281614,10583856
k1,616:6539629,10583856:258015
x1,616:7559348,10583856
k1,616:7817363,10583856:258015
x1,616:8581507,10583856
k1,616:8839522,10583856:258015
x1,616:9458178,10583856
k1,616:9716193,10583856:258015
x1,616:10043873,10583856
$1,616:10043873,10583856
(1,616:10043873,10346031:389672,314011,3897
x1,616:10400777,10346031
)
$1,616:10433545,10583856
k1,616:10691560,10583856:258015
x1,616:11783376,10583856
k1,616:12041391,10583856:258015
x1,616:14734877,10583856
k1,616:14992892,10583856:258015
x1,616:16158106,10583856
k1,616:16416121,10583856:258015
x1,616:17800225,10583856
k1,616:18058211,10583856:257986
x1,616:18931785,10583856
k1,616:19189800,10583856:258015
x1,616:19735712,10583856
k1,616:19735712,10583856:0
)
(1,617:3220640,11370288:16515072,551836,141880
x1,617:4385854,11370288
g1,616:4615234,11370288
x1,616:4797417,11370288
$1,616:4797417,11370288
(1,616:4797417,11132463:389672,314011,3897
x1,616:5154321,11132463
)
$1,616:5187089,11370288
g1,616:5416469,11370288
x1,616:6581029,11370288
g1,616:6810409,11370288
x1,616:8558222,11370288
g1,616:8787602,11370288
x1,616:9333514,11370288
g1,616:9562894,11370288
x1,616:10364390,11370288
g1,616:10593770,11370288
x1,616:11467344,11370288
g1,616:11696724,11370288
x1,616:12133835,11370288
g1,616:12363215,11370288
x1,616:12873078,11370288
x1,616:13184374,11370288
x1,616:13793206,11370288
g1,616:14022586,11370288
x1,616:14677946,11370288
k1,617:19735712,11370288:5057766
g1,617:19735712,11370288
)
(1,619:7432208,12876210:12303504,898467,449545
(1,619:7432208,12876210:8091937,898467,449545
x1,619:7852958,12876210
x1,619:8389991,12876210
(1,619:8389991,12876210:740811,584604,193032
(1,618:8389991,12876210:740811,584604,193032
$1,618:8389991,12876210
(1,618:8389991,12974513:504360,301168,94729
x1,618:8861583,12974513
)
$1,618:8894351,12876210
$1,618:8894351,12876210
(1,618:8894351,12605617:236451,314011,3897
x1,618:9098034,12605617
)
$1,618:9130802,12876210
)
)
g1,619:9312842,12876210
x1,619:9822568,12876210
g1,619:10004608,12876210
(1,618:10004608,12876210:391396,753669,425990
$1,618:10004608,12876210
(1,618:10004608,12876210:391396,753669,425990
(1,618:10004608,12148754:391396,26213,1153446
x1,618:10396004,12148754
)
v1,618:10396004,12876210:0,753662,425981
h1,618:10396004,12876210:0,0,0
)
$1,618:10396004,12876210
)
(1,619:10396004,12876210:1509902,898467,449545
(1,619:10396004,12876210:1509902,898467,449545
h1,619:10396004,12876210:78643,0,0
[1,619:10474647,12876210:1352616,898467,449545
(1,619:10474647,12432854:1352616,455111,127431
x1,619:11175901,12432854
x1,619:11520269,12432854
(1,619:11590812,12432854:236451,110428,103575
(1,618:11590812,12531157:236451,208731,5272
x1,618:11794495,12531157
)
)
)
(1,619:10474647,13325754:1352616,282168,0
k1,619:11009150,13325754:534503
x1,619:11292761,13325754
k1,619:11827263,13325754:534502
)
]
h1,619:11827263,12876210:78643,0,0
)
)
(1,618:11905906,12876210:391396,753669,425990
$1,618:11905906,12876210
(1,618:11905906,12876210:391396,753669,425990
(1,618:11905906,12148754:391396,26213,1153446
x1,618:12297302,12148754
)
v1,618:12297302,12876210:0,753662,425981
h1,618:12297302,12876210:0,0,0
)
$1,618:12297302,12876210
)
(1,619:12297302,12284559:294003,295640,0
x1,619:12558537,12284559
)
(1,618:12591305,12876210:300375,557059,229380
$1,618:12591305,12876210
(1,618:12591305,12876210:300375,557059,229380
(1,618:12591305,12345364:300375,26213,760226
x1,618:12891680,12345364
)
v1,618:12891680,12876210:0,557055,229374
h1,618:12891680,12876210:0,0,0
)
$1,618:12891680,12876210
)
x1,618:13232786,12876210
(1,619:13232786,12876210:740811,584604,193032
(1,618:13232786,12876210:740811,584604,193032
$1,618:13232786,12876210
(1,618:13232786,12974513:504360,301168,94729
x1,618:13704378,12974513
)
$1,618:13737146,12876210
$1,618:13737146,12876210
(1,618:13737146,12605617:236451,314011,3897
x1,618:13940829,12605617
)
$1,618:13973597,12876210
)
)
(1,618:13973597,12876210:300375,557059,229380
$1,618:13973597,12876210
(1,618:13973597,12876210:300375,557059,229380
(1,618:13973597,12345364:300375,26213,760226
x1,618:14273972,12345364
)
v1,618:14273972,12876210:0,557055,229374
h1,618:14273972,12876210:0,0,0
)
$1,618:14273972,12876210
)
(1,619:14273972,12481169:617719,197518,159894
x1,619:14614678,12481169
(1,619:14614678,12481169:244245,158014,159894
(1,618:14614678,12637166:244245,314011,3897
x1,618:14818361,12637166
)
)
)
x1,619:15318587,12876210
x1,619:15524145,12876210
)
(1,619:18971568,12876210:764144,446948,116320
(1,619:18971568,12876210:764144,446948,116320
x1,619:19517480,12876210
x1,619:19735712,12876210
)
)
)
(1,621:3220640,14343165:16515072,551836,193032
x1,621:4821672,14343165
k1,620:5150297,14343165:328625
$1,620:5150297,14343165
x1,620:5569532,14343165
(1,620:5571958,14343165:244245,215708,102200
(1,620:5571958,14441468:244245,314011,3897
x1,620:5775641,14441468
)
)
$1,620:5816203,14343165
k1,620:6144827,14343165:328624
x1,620:6581938,14343165
k1,620:6910563,14343165:328625
x1,620:7711402,14343165
k1,620:8040026,14343165:328624
x1,620:9168545,14343165
k1,620:9497170,14343165:328625
x1,620:10516889,14343165
k1,620:10845513,14343165:328624
x1,620:11136489,14343165
x1,620:11454345,14343165
x1,620:12109705,14343165
x1,620:13238224,14343165
k1,620:13566849,14343165:328625
x1,620:15168537,14343165
k1,620:15497061,14343165:328524
x1,620:16443397,14343165
k1,620:16772022,14343165:328625
x1,620:17099702,14343165
$1,620:17099702,14343165
(1,620:17099702,14441468:504360,301168,94729
x1,620:17571294,14441468
)
$1,620:17604062,14343165
$1,620:17604062,14343165
(1,620:17604062,14105340:236451,314011,3897
x1,620:17807745,14105340
)
$1,620:17840513,14343165
k1,620:18169137,14343165:328624
x1,620:18606248,14343165
k1,620:18934873,14343165:328625
x1,620:19735712,14343165
k1,620:19735712,14343165:0
)
(1,621:3220640,15129597:16515072,551836,163840
x1,621:3985431,15129597
x1,621:5368222,15129597
k1,620:5664863,15129597:296641
x1,620:6283519,15129597
x1,620:7848502,15129597
k1,620:8145143,15129597:296641
x1,620:8472823,15129597
$1,620:8472823,15129597
(1,620:8472823,14891772:389672,314011,3897
x1,620:8829727,14891772
)
$1,620:8862495,15129597
k1,620:9159135,15129597:296640
x1,620:10250951,15129597
k1,620:10547592,15129597:296641
x1,620:11493928,15129597
k1,620:11790569,15129597:296641
x1,620:11972752,15129597
$1,620:11972752,15129597
(1,620:11972752,14891772:389672,314011,3897
x1,620:12329656,14891772
)
$1,620:12362424,15129597
k1,620:12659065,15129597:296641
x1,620:13460561,15129597
k1,620:13757134,15129597:296573
x1,620:14521278,15129597
k1,620:14817919,15129597:296641
x1,620:15691493,15129597
k1,620:15988134,15129597:296641
x1,620:16279110,15129597
k1,620:16575750,15129597:296640
$1,620:16575750,15129597
x1,620:17012658,15129597
$1,620:17012658,15129597
k1,620:17309299,15129597:296641
x1,620:19020437,15129597
k1,620:19317078,15129597:296641
x1,620:19499261,15129597
$1,620:19499261,15129597
(1,620:19499261,15227900:236451,199323,3897
x1,620:19702944,15227900
)
$1,620:19735712,15129597
k1,621:19735712,15129597:0
)
(1,621:3220640,15916029:16515072,455111,141880
x1,621:3657751,15916029
k1,620:3926117,15916029:268366
x1,620:4726956,15916029
k1,620:4995321,15916029:268365
x1,620:5577273,15916029
x1,620:6705128,15916029
k1,620:6973494,15916029:268366
x1,620:7700934,15916029
x1,620:9265926,15916029
x1,620:9583782,15916029
x1,620:9705030,15916029
k1,620:9973395,15916029:268365
x1,620:10919731,15916029
k1,620:11188097,15916029:268366
$1,620:11188097,15916029
x1,620:11614993,15916029
$1,620:11638506,15916029
k1,620:11906872,15916029:268366
x1,620:12343983,15916029
k1,620:12612348,15916029:268365
x1,620:13413187,15916029
k1,620:13681553,15916029:268366
x1,620:14519096,15916029
k1,620:14787461,15916029:268365
x1,620:15442821,15916029
x1,620:16644075,15916029
k1,620:16912441,15916029:268366
x1,620:18113705,15916029
x1,620:18441385,15916029
x1,620:18898169,15916029
x1,620:19735712,15916029
k1,620:19735712,15916029:0
)
(1,621:3220640,16702461:16515072,446948,9168
x1,621:3548320,16702461
x1,621:4223327,16702461
x1,621:5478982,16702461
k1,621:19735712,16702461:14256730
g1,621:19735712,16702461
)
(1,623:3220640,17494115:16515072,551836,141880
h1,622:3220640,17494115:655360,0,0
x1,622:4895080,17494115
k1,622:5096552,17494115:201472
x1,622:6225071,17494115
k1,622:6426544,17494115:201473
x1,622:7446263,17494115
k1,622:7647735,17494115:201472
x1,622:8411879,17494115
k1,622:8613352,17494115:201473
x1,622:9232008,17494115
k1,622:9433480,17494115:201472
x1,622:9761160,17494115
$1,622:9761160,17494115
(1,622:9761160,17256290:389672,314011,3897
x1,622:10118064,17256290
)
$1,622:10150832,17494115
k1,622:10352304,17494115:201472
x1,622:11444120,17494115
k1,622:11645593,17494115:201473
x1,622:14339079,17494115
k1,622:14540551,17494115:201472
x1,622:15705765,17494115
k1,622:15907237,17494115:201472
x1,622:16089420,17494115
$1,622:16089420,17494115
(1,622:16089420,17256290:389672,314011,3897
x1,622:16446324,17256290
)
$1,622:16479092,17494115
k1,622:16680565,17494115:201473
x1,622:17482061,17494115
k1,622:17683506,17494115:201445
x1,622:18229418,17494115
k1,622:18430890,17494115:201472
x1,622:18904058,17494115
x1,622:19351017,17494115
x1,622:19735712,17494115
k1,622:19735712,17494115:0
)
(1,623:3220640,18280547:16515072,446948,141880
x1,623:4094214,18280547
g1,622:4323594,18280547
x1,622:4760705,18280547
g1,622:4990085,18280547
x1,622:5499948,18280547
x1,622:5811244,18280547
x1,622:6420076,18280547
g1,622:6649456,18280547
x1,622:7304816,18280547
g1,622:7534196,18280547
x1,622:8298340,18280547
g1,622:8527720,18280547
x1,622:9474056,18280547
g1,622:9703436,18280547
x1,622:10959100,18280547
g1,622:11188480,18280547
k1,623:19735712,18280547:8547232
g1,623:19735712,18280547
)
(1,625:4934752,19532553:14800960,566233,229380
(1,625:4934752,19532553:13086848,566233,229380
x1,625:5355502,19532553
x1,625:5892535,19532553
(1,625:5892535,19532553:766504,469916,193032
(1,624:5892535,19532553:766504,469916,193032
$1,624:5892535,19532553
(1,624:5892535,19630856:504360,301168,94729
x1,624:6364127,19630856
)
$1,624:6396895,19532553
$1,624:6396895,19532553
(1,624:6396895,19261960:262144,199323,3897
x1,624:6626271,19261960
)
$1,624:6659039,19532553
)
)
g1,625:6841079,19532553
x1,625:7350805,19532553
g1,625:7532845,19532553
x1,625:7910436,19532553
(1,625:7910436,19532553:262144,110428,103575
(1,624:7910436,19630856:262144,208731,5272
x1,624:8139812,19630856
)
)
x1,625:8768549,19532553
(1,625:8768549,19532553:766504,469916,193032
(1,624:8768549,19532553:766504,469916,193032
$1,624:8768549,19532553
(1,624:8768549,19630856:504360,301168,94729
x1,624:9240141,19630856
)
$1,624:9272909,19532553
$1,624:9272909,19532553
(1,624:9272909,19261960:262144,199323,3897
x1,624:9502285,19261960
)
$1,624:9535053,19532553
)
)
x1,625:9789916,19532553
(1,625:9789916,19261960:294003,295640,0
x1,625:10051151,19261960
)
(1,624:10083919,19532553:300375,557059,229380
$1,624:10083919,19532553
(1,624:10083919,19532553:300375,557059,229380
(1,624:10083919,19001707:300375,26213,760226
x1,624:10384294,19001707
)
v1,624:10384294,19532553:0,557055,229374
h1,624:10384294,19532553:0,0,0
)
$1,624:10384294,19532553
)
x1,624:10805044,19532553
k1,625:10384294,19532553:91023
(1,625:10896067,19532553:1141568,214560,162983
(1,624:10896067,19630856:1141568,312863,64680
x1,624:12004867,19630856
)
)
x1,625:12432521,19532553
(1,625:12432521,19532553:797504,214560,104721
(1,624:12432521,19630856:797504,312863,6418
x1,624:13197257,19630856
)
)
g1,625:13375657,19532553
x1,625:13885383,19532553
g1,625:14031015,19532553
x1,625:14451765,19532553
(1,625:14542788,19532553:1472785,214560,162983
(1,624:14542788,19630856:1472785,312863,64680
x1,624:15982805,19630856
)
)
x1,625:16410459,19532553
(1,625:16410459,19532553:1128721,214560,104721
(1,624:16410459,19630856:1128721,312863,6418
x1,624:17506412,19630856
)
)
(1,624:17539180,19532553:300375,557059,229380
$1,624:17539180,19532553
(1,624:17539180,19532553:300375,557059,229380
(1,624:17539180,19001707:300375,26213,760226
x1,624:17839555,19001707
)
v1,624:17839555,19532553:0,557055,229374
h1,624:17839555,19532553:0,0,0
)
$1,624:17839555,19532553
)
x1,624:18021600,19532553
)
(1,625:18971568,19532553:764144,446948,116320
(1,625:18971568,19532553:764144,446948,116320
x1,625:19517480,19532553
x1,625:19735712,19532553
)
)
)
(1,627:3220640,21114798:16515072,887291,425990
x1,627:4821672,21114798
k1,626:5180405,21114798:358733
$1,626:5180405,21114798
x1,626:5557996,21114798
(1,626:5557996,21114798:262144,110428,103575
(1,626:5557996,21213101:262144,208731,5272
x1,626:5787372,21213101
)
)
k1,626:6241728,21114798:421588
x1,626:6751454,21114798
k1,626:7173041,21114798:421587
(1,626:7173041,21114798:391396,753669,425990
$1,626:7173041,21114798
(1,626:7173041,21114798:391396,753669,425990
(1,626:7173041,20387342:391396,26213,1153446
x1,626:7564437,20387342
)
v1,626:7564437,21114798:0,753662,425981
h1,626:7564437,21114798:0,0,0
)
$1,626:7564437,21114798
)
(1,626:7564437,21114798:1284875,610938,225995
(1,626:7564437,21114798:1284875,610938,225995
h1,626:7564437,21114798:78643,0,0
[1,626:7643080,21114798:1127589,610938,225995
(1,626:7643080,20822437:1127589,318577,89201
x1,626:8210782,20822437
x1,626:8482790,20822437
(1,626:8534218,20822437:236451,143195,70808
(1,626:8534218,20887973:236451,208731,5272
x1,626:8737901,20887973
)
)
)
(1,626:7643080,21340792:1127589,197518,0
k1,626:8089770,21340792:446690
x1,626:8323979,21340792
k1,626:8770669,21340792:446690
)
]
h1,626:8770669,21114798:78643,0,0
)
)
(1,626:8849312,21114798:391396,753669,425990
$1,626:8849312,21114798
(1,626:8849312,21114798:391396,753669,425990
(1,626:8849312,20387342:391396,26213,1153446
x1,626:9240708,20387342
)
v1,626:9240708,21114798:0,753662,425981
h1,626:9240708,21114798:0,0,0
)
$1,626:9240708,21114798
)
(1,626:9240708,20523147:294003,295640,0
x1,626:9501943,20523147
)
$1,626:9534711,21114798
x1,626:9698551,21114798
k1,626:10057285,21114798:358734
$1,626:10057285,21114798
x1,626:10452171,21114798
(1,626:10452171,21114798:797504,214560,104721
(1,626:10452171,21213101:797504,312863,6418
x1,626:11216907,21213101
)
)
$1,626:11249675,21114798
k1,626:11608408,21114798:358733
x1,626:12554744,21114798
k1,626:12913478,21114798:358734
$1,626:12913478,21114798
x1,626:13308364,21114798
(1,626:13308364,21114798:1128721,214560,104721
(1,626:13308364,21213101:1128721,312863,6418
x1,626:14404317,21213101
)
)
$1,626:14437085,21114798
k1,626:14795818,21114798:358733
x1,626:15596002,21114798
k1,626:15954736,21114798:358734
x1,626:16755575,21114798
k1,626:17114308,21114798:358733
x1,626:17732964,21114798
x1,626:18242827,21114798
x1,626:19735712,21114798
k1,626:19735712,21114798:0
)
(1,627:3220640,21989375:16515072,448587,193032
x1,627:3693799,21989375
x1,627:4494638,21989375
x1,627:4822318,21989375
x1,627:5113294,21989375
x1,627:6133020,21989375
k1,626:6398335,21989375:265315
x1,626:6616567,21989375
x1,626:7191966,21989375
x1,626:8174989,21989375
k1,626:8440304,21989375:265315
x1,626:9204448,21989375
k1,626:9469763,21989375:265315
x1,626:10562243,21989375
k1,626:10827522,21989375:265279
x1,626:11773858,21989375
k1,626:12039173,21989375:265315
x1,626:13604821,21989375
k1,626:13870100,21989375:265279
x1,626:14816436,21989375
x1,626:15726068,21989375
x1,626:17164562,21989375
k1,626:17429877,21989375:265315
x1,626:18376213,21989375
k1,626:18641528,21989375:265315
x1,626:18969208,21989375
$1,626:18969208,21989375
(1,626:18969208,22087678:504360,301168,94729
x1,626:19440800,22087678
)
$1,626:19473568,21989375
$1,626:19473568,21989375
(1,626:19473568,21751550:262144,199323,3897
x1,626:19702944,21751550
)
$1,626:19735712,21989375
k1,627:19735712,21989375:0
)
(1,627:3220640,22775807:16515072,551836,135328
x1,627:3657751,22775807
k1,626:3941327,22775807:283576
x1,626:4742166,22775807
k1,626:5025742,22775807:283576
x1,626:5790533,22775807
x1,626:7173324,22775807
k1,626:7456900,22775807:283576
x1,626:8075556,22775807
x1,626:9640539,22775807
k1,626:9924115,22775807:283576
x1,626:10251795,22775807
$1,626:10251795,22775807
(1,626:10251795,22537982:389672,314011,3897
x1,626:10608699,22537982
)
$1,626:10641467,22775807
k1,626:10925043,22775807:283576
x1,626:12016859,22775807
k1,626:12300435,22775807:283576
x1,626:13246771,22775807
k1,626:13530347,22775807:283576
x1,626:13712530,22775807
$1,626:13712530,22775807
(1,626:13712530,22537982:389672,314011,3897
x1,626:14069434,22537982
)
$1,626:14102202,22775807
k1,626:14385778,22775807:283576
x1,626:15187274,22775807
k1,626:15470795,22775807:283521
x1,626:16016707,22775807
k1,626:16300283,22775807:283576
x1,626:17173857,22775807
k1,626:17457433,22775807:283576
x1,626:17785113,22775807
k1,626:18068689,22775807:283576
x1,626:19015025,22775807
k1,626:19298601,22775807:283576
x1,626:19735712,22775807
k1,626:19735712,22775807:0
)
(1,627:3220640,23787318:16515072,876183,329689
x1,627:3730503,23787318
x1,626:4041799,23787318
x1,626:4650631,23787318
k1,626:4955368,23787318:304737
x1,626:5501272,23787318
k1,626:5806010,23787318:304738
$1,626:5806010,23787318
x1,626:6147116,23787318
k1,626:6468709,23787318:321593
x1,626:6978435,23787318
k1,626:7300027,23787318:321592
(1,626:7300027,23787318:9223786,876183,329689
(1,626:7300027,22963561:655361,26213,1153446
x1,626:7955388,22963561
)
[1,626:7955388,23787318:8568425,876183,229380
(1,626:7955388,23787318:8568425,690681,229380
(1,626:7955388,23787318:300375,557059,229380
$1,626:7955388,23787318
(1,626:7955388,23787318:300375,557059,229380
(1,626:7955388,23256472:300375,26213,760226
x1,626:8255763,23256472
)
v1,626:8255763,23787318:0,557055,229374
h1,626:8255763,23787318:0,0,0
)
$1,626:8255763,23787318
)
(1,626:8255763,23787318:2025448,284747,193032
(1,626:8255763,23787318:2025448,284747,193032
x1,626:8546739,23787318
$1,626:8546739,23787318
(1,626:8546739,23885621:504360,301168,94729
x1,626:9018331,23885621
)
$1,626:9051099,23787318
g1,626:9280479,23787318
x1,626:9498711,23787318
g1,626:9728091,23787318
x1,626:10019067,23787318
$1,626:10019067,23787318
(1,626:10019067,23885621:262144,199323,3897
x1,626:10248443,23885621
)
$1,626:10281211,23787318
)
)
(1,626:10281211,23787318:300375,557059,229380
$1,626:10281211,23787318
(1,626:10281211,23787318:300375,557059,229380
(1,626:10281211,23256472:300375,26213,760226
x1,626:10581586,23256472
)
v1,626:10581586,23787318:0,557055,229374
h1,626:10581586,23787318:0,0,0
)
$1,626:10581586,23787318
)
(1,626:10581586,23392277:294003,295640,0
x1,626:10842821,23392277
)
g1,626:11021221,23787318
x1,626:11530947,23787318
g1,626:11676579,23787318
(1,626:11676579,23787318:300375,557059,229380
$1,626:11676579,23787318
(1,626:11676579,23787318:300375,557059,229380
(1,626:11676579,23256472:300375,26213,760226
x1,626:11976954,23256472
)
v1,626:11976954,23787318:0,557055,229374
h1,626:11976954,23787318:0,0,0
)
$1,626:11976954,23787318
)
(1,626:11976954,23787318:2025448,284747,193032
(1,626:11976954,23787318:2025448,284747,193032
x1,626:12267930,23787318
$1,626:12267930,23787318
(1,626:12267930,23885621:504360,301168,94729
x1,626:12739522,23885621
)
$1,626:12772290,23787318
g1,626:13001670,23787318
x1,626:13219902,23787318
g1,626:13449282,23787318
x1,626:13740258,23787318
$1,626:13740258,23787318
(1,626:13740258,23885621:262144,199323,3897
x1,626:13969634,23885621
)
$1,626:14002402,23787318
)
)
(1,626:14002402,23787318:300375,557059,229380
$1,626:14002402,23787318
(1,626:14002402,23787318:300375,557059,229380
(1,626:14002402,23256472:300375,26213,760226
x1,626:14302777,23256472
)
v1,626:14302777,23787318:0,557055,229374
h1,626:14302777,23787318:0,0,0
)
$1,626:14302777,23787318
)
(1,626:14302777,23392277:294003,295640,0
x1,626:14564012,23392277
)
g1,626:14742412,23787318
x1,626:15252138,23787318
g1,626:15397770,23787318
(1,626:15397770,23787318:832040,448587,193032
(1,626:15397770,23787318:832040,448587,193032
x1,626:15725450,23787318
$1,626:15725450,23787318
(1,626:15725450,23885621:504360,301168,94729
x1,626:16197042,23885621
)
$1,626:16229810,23787318
)
)
(1,626:16229810,23500749:294003,295640,0
x1,626:16491045,23500749
)
)
]
)
$1,626:16523813,23787318
x1,626:16687653,23787318
k1,626:16992391,23787318:304738
x1,626:18011471,23787318
k1,626:18316208,23787318:304737
x1,626:19517480,23787318
x1,626:19735712,23787318
k1,627:19735712,23787318:0
)
(1,627:3220640,24573750:16515072,446948,141880
x1,627:3511616,24573750
x1,627:4203662,24573750
x1,627:4895708,24573750
k1,626:5186962,24573750:291254
x1,626:5732874,24573750
k1,626:6024129,24573750:291255
x1,626:6642785,24573750
x1,626:6957361,24573750
x1,626:7794904,24573750
k1,626:8086158,24573750:291254
x1,626:9178638,24573750
k1,626:9469830,24573750:291192
x1,626:10416166,24573750
k1,626:10707421,24573750:291255
x1,626:12273069,24573750
k1,626:12564261,24573750:291192
x1,626:13510597,24573750
x1,626:14420229,24573750
x1,626:15694883,24573750
k1,626:15986138,24573750:291255
x1,626:16604794,24573750
x1,626:18133738,24573750
k1,626:18424992,24573750:291254
x1,626:19735712,24573750
k1,626:19735712,24573750:0
)
(1,627:3220640,25360182:16515072,446948,141880
x1,627:3802592,25360182
x1,627:5003846,25360182
k1,626:5201929,25360182:198083
x1,626:5420161,25360182
x1,626:5995560,25360182
x1,626:6978583,25360182
k1,626:7176665,25360182:198082
x1,626:7868711,25360182
x1,626:8153134,25360182
k1,626:8351217,25360182:198083
x1,626:8824376,25360182
x1,626:9115352,25360182
x1,626:9426648,25360182
x1,626:9701240,25360182
x1,626:10720966,25360182
k1,626:10919049,25360182:198083
x1,626:11537705,25360182
x1,626:12338544,25360182
k1,626:12536626,25360182:198082
x1,626:13155282,25360182
x1,626:14720265,25360182
k1,626:14918348,25360182:198083
x1,626:16010164,25360182
k1,626:16208247,25360182:198083
x1,626:17154583,25360182
k1,626:17352665,25360182:198082
x1,626:17825833,25360182
x1,626:18272792,25360182
x1,626:18657487,25360182
x1,626:18736790,25360182
k1,626:18934873,25360182:198083
x1,626:19735712,25360182
k1,626:19735712,25360182:0
)
(1,627:3220640,26146614:16515072,446948,141880
x1,627:3693799,26146614
x1,627:4531342,26146614
x1,627:6423997,26146614
k1,626:6684052,26146614:260055
x1,626:6975028,26146614
x1,626:8414171,26146614
k1,626:8674226,26146614:260055
x1,626:9620562,26146614
k1,626:9880616,26146614:260054
x1,626:10681455,26146614
k1,626:10941510,26146614:260055
x1,626:11596870,26146614
x1,626:12033981,26146614
x1,626:13053707,26146614
k1,626:13313762,26146614:260055
x1,626:13859674,26146614
k1,626:14119729,26146614:260055
x1,626:14592897,26146614
x1,626:15039856,26146614
x1,626:15424551,26146614
k1,626:15684574,26146614:260023
x1,626:16849788,26146614
k1,626:17109843,26146614:260055
x1,626:17619051,26146614
x1,626:18965794,26146614
k1,626:19225849,26146614:260055
x1,626:19735712,26146614
k1,626:19735712,26146614:0
)
(1,627:3220640,26933046:16515072,446948,141880
x1,627:4731224,26933046
g1,626:4960604,26933046
x1,626:5979684,26933046
g1,626:6209064,26933046
x1,626:7410336,26933046
x1,626:7701312,26933046
x1,626:8393358,26933046
x1,626:9085404,26933046
g1,626:9314784,26933046
x1,626:9860696,26933046
g1,626:10090076,26933046
x1,626:11182556,26933046
g1,626:11411936,26933046
x1,626:12358272,26933046
x1,626:13267904,26933046
x1,626:14287630,26933046
g1,626:14517010,26933046
x1,626:14954121,26933046
g1,626:15183501,26933046
x1,626:15693364,26933046
x1,626:16004660,26933046
x1,626:16613492,26933046
g1,626:16842872,26933046
x1,626:17498232,26933046
g1,626:17727612,26933046
x1,626:18983276,26933046
k1,627:19735712,26933046:752436
g1,627:19735712,26933046
)
(1,629:7042498,28406200:12693214,865699,714345
(1,629:7042498,28406200:8871356,865699,714345
x1,629:7463248,28406200
(1,629:7554271,28406200:1141568,214560,162983
(1,628:7554271,28504503:1141568,312863,64680
x1,628:8663071,28504503
)
)
g1,629:8877879,28406200
x1,629:9387605,28406200
g1,629:9569645,28406200
(1,629:9569645,28406200:6162164,865699,714345
(1,629:9569645,28406200:6162164,865699,714345
h1,629:9569645,28406200:78643,0,0
[1,629:9648288,28406200:6004878,865699,714345
(1,629:9648288,27962844:6004878,422343,0
k1,629:12486887,27962844:2838599
x1,629:12814568,27962844
k1,629:15653166,27962844:2838598
)
(1,629:9648288,28891164:6004878,557059,229380
x1,629:9975969,28891164
g1,629:10121601,28891164
x1,629:10631327,28891164
g1,629:10776959,28891164
x1,629:12132812,28891164
(1,628:12132812,28891164:300375,557059,229380
$1,628:12132812,28891164
(1,628:12132812,28891164:300375,557059,229380
(1,628:12132812,28360318:300375,26213,760226
x1,628:12433187,28360318
)
v1,628:12433187,28891164:0,557055,229374
h1,628:12433187,28891164:0,0,0
)
$1,628:12433187,28891164
)
g1,629:12578819,28891164
x1,629:13088545,28891164
g1,629:13234177,28891164
x1,629:14005135,28891164
g1,629:14168972,28891164
x1,629:14678698,28891164
g1,629:14824330,28891164
x1,629:15352791,28891164
(1,628:15352791,28891164:300375,557059,229380
$1,628:15352791,28891164
(1,628:15352791,28891164:300375,557059,229380
(1,628:15352791,28360318:300375,26213,760226
x1,628:15653166,28360318
)
v1,628:15653166,28891164:0,557055,229374
h1,628:15653166,28891164:0,0,0
)
$1,628:15653166,28891164
)
)
]
h1,629:15653166,28406200:78643,0,0
)
)
x1,629:15913854,28406200
)
(1,629:18971568,28406200:764144,446948,116320
(1,629:18971568,28406200:764144,446948,116320
x1,629:19517480,28406200
x1,629:19735712,28406200
)
)
)
(1,631:3220640,30034706:16515072,448587,141880
x1,631:4821672,30034706
k1,630:5107717,30034706:286045
x1,630:5435397,30034706
k1,630:5721443,30034706:286046
x1,630:6667779,30034706
k1,630:6953824,30034706:286045
x1,630:7281504,30034706
k1,630:7567550,30034706:286046
x1,630:8367734,30034706
k1,630:8653779,30034706:286045
x1,630:9600115,30034706
x1,630:11092993,30034706
k1,630:11379039,30034706:286046
x1,630:11888902,30034706
k1,630:12174947,30034706:286045
x1,630:12684810,30034706
x1,630:13303466,30034706
x1,630:14177058,30034706
x1,630:15159425,30034706
k1,630:15445471,30034706:286046
x1,630:16246310,30034706
k1,630:16532355,30034706:286045
x1,630:17005514,30034706
x1,630:17843057,30034706
x1,630:19735712,30034706
k1,630:19735712,30034706:0
)
(1,631:3220640,30821138:16515072,446948,141880
x1,631:3511616,30821138
x1,631:6570134,30821138
k1,630:6805279,30821138:235145
x1,630:7132959,30821138
x1,630:8461367,30821138
k1,630:8696511,30821138:235144
x1,630:9242423,30821138
k1,630:9477568,30821138:235145
x1,630:10969808,30821138
k1,630:11204952,30821138:235144
x1,630:11532632,30821138
x1,630:12697200,30821138
k1,630:12932345,30821138:235145
x1,630:14242392,30821138
k1,630:14477536,30821138:235144
x1,630:15496616,30821138
k1,630:15731761,30821138:235145
x1,630:16350417,30821138
x1,630:17151256,30821138
k1,630:17386400,30821138:235144
x1,630:17932312,30821138
k1,630:18167457,30821138:235145
x1,630:18640616,30821138
x1,630:18931592,30821138
x1,630:19242888,30821138
x1,630:19517480,30821138
x1,630:19735712,30821138
k1,631:19735712,30821138:0
)
(1,631:3220640,31613389:16515072,650371,359195
x1,631:4240366,31613389
k1,630:4418182,31613389:177816
$1,630:4418182,31613389
x1,630:4725837,31613389
$1,630:4744042,31613389
k1,630:4921857,31613389:177815
x1,630:5358968,31613389
k1,630:5536784,31613389:177816
x1,630:6046647,31613389
x1,630:6357943,31613389
x1,630:6966775,31613389
k1,630:7144590,31613389:177815
x1,630:7799950,31613389
k1,630:7977766,31613389:177816
$1,630:7977766,31613389
x1,630:8285421,31613389
k1,630:8485666,31613389:182040
x1,630:8995392,31613389
k1,630:9177432,31613389:182040
(1,630:9177432,31613389:940991,553676,225995
(1,630:9177432,31613389:940991,553676,225995
h1,630:9177432,31613389:78643,0,0
[1,630:9256075,31613389:783705,553676,225995
(1,630:9256075,31355353:783705,295640,0
x1,630:10039780,31355353
)
(1,630:9256075,31839383:783705,197518,0
k1,630:9486464,31839383:230389
x1,630:9792931,31839383
k1,630:10039780,31839383:230389
)
]
h1,630:10039780,31613389:78643,0,0
)
)
k1,630:10227647,31613389:109224
(1,630:10227647,31613389:804638,437688,0
x1,630:11032285,31613389
)
(1,630:11032285,31337719:703604,295640,54614
x1,630:11703121,31337719
)
k1,630:11845113,31613389:109224
(1,630:11845113,31613389:300375,557059,229380
$1,630:11845113,31613389
(1,630:11845113,31613389:300375,557059,229380
(1,630:11845113,31082543:300375,26213,760226
x1,630:12145488,31082543
)
v1,630:12145488,31613389:0,557055,229374
h1,630:12145488,31613389:0,0,0
)
$1,630:12145488,31613389
)
(1,630:12145488,31613389:996331,650371,359195
(1,630:12145488,31613389:996331,650371,359195
h1,630:12145488,31613389:78643,0,0
[1,630:12224131,31613389:839045,650371,359195
(1,630:12224131,31277029:839045,314011,133200
k1,630:12344156,31277029:120025
(1,630:12344156,31277029:598995,314011,133200
x1,630:12573532,31277029
$1,630:12573532,31277029
(1,630:12573532,31342565:369619,215120,67664
x1,630:12910383,31342565
)
$1,630:12943151,31277029
)
k1,630:13063176,31277029:120025
)
(1,630:12224131,31839383:839045,340147,133200
x1,630:12496949,31839383
(1,630:12496949,31839383:566227,340147,133200
(1,630:12496949,31839383:566227,340147,133200
$1,630:12496949,31839383
(1,630:12496949,31904919:369619,215120,67664
x1,630:12833800,31904919
)
$1,630:12866568,31839383
$1,630:12866568,31839383
(1,630:12866568,31641609:196608,142373,2784
x1,630:13030408,31641609
)
$1,630:13063176,31839383
)
)
)
]
h1,630:13063176,31613389:78643,0,0
)
)
(1,630:13141819,31613389:300375,557059,229380
$1,630:13141819,31613389
(1,630:13141819,31613389:300375,557059,229380
(1,630:13141819,31082543:300375,26213,760226
x1,630:13442194,31082543
)
v1,630:13442194,31613389:0,557055,229374
h1,630:13442194,31613389:0,0,0
)
$1,630:13442194,31613389
)
$1,630:13442194,31613389
x1,630:13606034,31613389
k1,630:13783849,31613389:177815
x1,630:14257017,31613389
x1,630:14703976,31613389
x1,630:15088671,31613389
k1,630:15266436,31613389:177765
x1,630:16795371,31613389
k1,630:16973186,31613389:177815
x1,630:17774025,31613389
x1,630:18465416,31613389
k1,630:18643232,31613389:177816
x1,630:19735712,31613389
k1,630:19735712,31613389:0
)
(1,631:3220640,32419532:16515072,446948,141880
x1,631:4166976,32419532
x1,631:5076608,32419532
x1,631:6351262,32419532
k1,630:6540675,32419532:189413
x1,630:7960179,32419532
k1,630:8149593,32419532:189414
x1,630:8950432,32419532
k1,630:9139845,32419532:189413
x1,630:9758501,32419532
x1,630:10559340,32419532
k1,630:10748753,32419532:189413
x1,630:11294665,32419532
k1,630:11484079,32419532:189414
x1,630:11957238,32419532
x1,630:12248214,32419532
x1,630:12559510,32419532
x1,630:12834102,32419532
x1,630:13853828,32419532
k1,630:14043241,32419532:189413
x1,630:14480352,32419532
k1,630:14669766,32419532:189414
x1,630:16016509,32419532
k1,630:16205922,32419532:189413
x1,630:16715785,32419532
k1,630:16905198,32419532:189413
x1,630:17560558,32419532
$1,630:17560558,32419532
(1,630:17560558,32181707:262144,208731,5272
x1,630:17789934,32181707
)
$1,630:17822702,32419532
x1,630:17986542,32419532
k1,630:18175956,32419532:189414
x1,630:18503636,32419532
x1,630:19000395,32419532
k1,630:19189808,32419532:189413
x1,630:19735712,32419532
k1,630:19735712,32419532:0
)
(1,631:3220640,33205964:16515072,455111,141880
x1,631:4021479,33205964
k1,630:4279112,33205964:257633
x1,630:4606792,33205964
x1,630:5682223,33205964
k1,630:5939856,33205964:257633
x1,630:6485768,33205964
k1,630:6743401,33205964:257633
$1,630:6743401,33205964
x1,630:7051056,33205964
$1,630:7069261,33205964
k1,630:7326894,33205964:257633
x1,630:7945550,33205964
x1,630:10001382,33205964
k1,630:10259015,33205964:257633
x1,630:11059854,33205964
k1,630:11317487,33205964:257633
x1,630:12518759,33205964
x1,630:12809735,33205964
x1,630:13501781,33205964
x1,630:14193827,33205964
k1,630:14451460,33205964:257633
x1,630:14997372,33205964
k1,630:15255005,33205964:257633
x1,630:16347485,33205964
k1,630:16605090,33205964:257605
x1,630:17551426,33205964
x1,630:18461058,33205964
x1,630:19735712,33205964
k1,630:19735712,33205964:0
)
(1,631:3220640,33992396:16515072,446948,141880
x1,631:3839296,33992396
x1,631:5731288,33992396
k1,630:5932211,33992396:200923
x1,630:6478115,33992396
k1,630:6679039,33992396:200924
x1,630:7971389,33992396
k1,630:8172312,33992396:200923
x1,630:9591808,33992396
x1,630:9919488,33992396
x1,630:10237344,33992396
x1,630:10736728,33992396
x1,630:10874359,33992396
k1,630:11075282,33992396:200923
x1,630:11876121,33992396
k1,630:12077045,33992396:200924
x1,630:13278317,33992396
x1,630:13569293,33992396
x1,630:14261339,33992396
x1,630:14953385,33992396
k1,630:15154308,33992396:200923
x1,630:15700220,33992396
k1,630:15901143,33992396:200923
x1,630:17466791,33992396
k1,630:17667687,33992396:200896
x1,630:18104798,33992396
k1,630:18305721,33992396:200923
x1,630:18815584,33992396
x1,630:19126880,33992396
x1,630:19735712,33992396
k1,630:19735712,33992396:0
)
(1,631:3220640,34778828:16515072,447828,104721
x1,631:3766544,34778828
g1,630:3995924,34778828
$1,630:3995924,34778828
x1,630:4416674,34778828
(1,630:4507697,34778828:1128721,214560,104721
(1,630:4507697,34877131:1128721,312863,6418
x1,630:5603650,34877131
)
)
g1,630:5818458,34778828
x1,630:6328184,34778828
g1,630:6510224,34778828
x1,630:6837905,34778828
g1,630:6983537,34778828
x1,630:7493263,34778828
g1,630:7638895,34778828
x1,630:8059645,34778828
(1,630:8150668,34778828:797504,214560,104721
(1,630:8150668,34877131:797504,312863,6418
x1,630:8915404,34877131
)
)
$1,630:8948172,34778828
x1,630:9112012,34778828
k1,631:19735712,34778828:10623700
g1,631:19735712,34778828
)
(1,638:3220640,35570482:16515072,455111,141880
h1,637:3220640,35570482:655360,0,0
x1,637:4895080,35570482
k1,637:5130251,35570482:235171
x1,637:6513042,35570482
x1,637:6824338,35570482
x1,637:7899769,35570482
k1,637:8134940,35570482:235171
x1,637:9117307,35570482
k1,637:9352478,35570482:235171
x1,637:9898390,35570482
k1,637:10133561,35570482:235171
x1,637:11225377,35570482
k1,637:11460548,35570482:235171
x1,637:11788228,35570482
k1,637:12023399,35570482:235171
x1,637:13443550,35570482
k1,637:13678721,35570482:235171
x1,637:16298816,35570482
k1,637:16533987,35570482:235171
$1,637:16533987,35570482
x1,637:16807055,35570482
$1,637:16807055,35570482
k1,637:17042226,35570482:235171
x1,637:19735712,35570482
k1,637:19735712,35570482:0
)
(1,638:3220640,36356914:16515072,551836,163840
x1,638:4385854,36356914
g1,637:4615234,36356914
x1,637:4797417,36356914
$1,637:4797417,36356914
(1,637:4797417,36119089:389672,314011,3897
x1,637:5154321,36119089
)
$1,637:5187089,36356914
g1,637:5416469,36356914
x1,637:6217965,36356914
g1,637:6447345,36356914
x1,637:6993257,36356914
g1,637:7222637,36356914
x1,637:8096211,36356914
g1,637:8325591,36356914
x1,637:8616567,36356914
g1,637:8845947,36356914
$1,637:8845947,36356914
x1,637:9282855,36356914
$1,637:9282855,36356914
g1,637:9512235,36356914
x1,637:9949355,36356914
g1,637:10178735,36356914
x1,637:10621103,36356914
g1,637:10850483,36356914
x1,637:12889301,36356914
g1,637:13118681,36356914
x1,637:13555792,36356914
g1,637:13785172,36356914
x1,637:14295035,36356914
x1,637:14606331,36356914
x1,637:15215163,36356914
g1,637:15444543,36356914
x1,637:15990447,36356914
k1,638:19735712,36356914:3745265
g1,638:19735712,36356914
)
(1,640:6461301,37608920:13274411,584604,229380
(1,640:6461301,37608920:10033750,584604,229380
x1,640:6958909,37608920
(1,640:6963972,37608920:740811,584604,193032
(1,639:6963972,37608920:740811,584604,193032
$1,639:6963972,37608920
(1,639:6963972,37707223:504360,301168,94729
x1,639:7435564,37707223
)
$1,639:7468332,37608920
$1,639:7468332,37608920
(1,639:7468332,37338327:236451,314011,3897
x1,639:7672015,37338327
)
$1,639:7704783,37608920
)
)
x1,640:8341941,37608920
g1,640:8523981,37608920
x1,640:9033707,37608920
g1,640:9215747,37608920
x1,640:9712843,37608920
(1,640:9745724,37608920:252134,220274,98303
(1,639:9745724,37707223:252134,318577,0
$1,639:9745724,37707223
x1,639:9965090,37707223
$1,639:9965090,37707223
)
)
x1,640:10193404,37608920
x1,640:10836554,37608920
(1,640:10860067,37608920:262144,214560,98303
(1,639:10860067,37707223:262144,312863,0
x1,639:11089443,37707223
)
)
(1,639:11122211,37608920:300375,557059,229380
$1,639:11122211,37608920
(1,639:11122211,37608920:300375,557059,229380
(1,639:11122211,37078074:300375,26213,760226
x1,639:11422586,37078074
)
v1,639:11422586,37608920:0,557055,229374
h1,639:11422586,37608920:0,0,0
)
$1,639:11422586,37608920
)
x1,639:11750267,37608920
g1,640:11895899,37608920
x1,640:12405625,37608920
g1,640:12551257,37608920
x1,640:12890557,37608920
(1,640:12926965,37608920:740811,584604,193032
(1,639:12926965,37608920:740811,584604,193032
$1,639:12926965,37608920
(1,639:12926965,37707223:504360,301168,94729
x1,639:13398557,37707223
)
$1,639:13431325,37608920
$1,639:13431325,37608920
(1,639:13431325,37338327:236451,314011,3897
x1,639:13635008,37338327
)
$1,639:13667776,37608920
)
)
x1,640:14634662,37608920
(1,640:14634662,37608920:740811,584604,193032
(1,639:14634662,37608920:740811,584604,193032
$1,639:14634662,37608920
(1,639:14634662,37707223:504360,301168,94729
x1,639:15106254,37707223
)
$1,639:15139022,37608920
$1,639:15139022,37608920
(1,639:15139022,37338327:236451,314011,3897
x1,639:15342705,37338327
)
$1,639:15375473,37608920
)
)
x1,640:16012631,37608920
(1,639:16012631,37608920:300375,557059,229380
$1,639:16012631,37608920
(1,639:16012631,37608920:300375,557059,229380
(1,639:16012631,37078074:300375,26213,760226
x1,639:16313006,37078074
)
v1,639:16313006,37608920:0,557055,229374
h1,639:16313006,37608920:0,0,0
)
$1,639:16313006,37608920
)
x1,639:16495051,37608920
)
(1,640:18971568,37608920:764144,446948,116320
(1,640:18971568,37608920:764144,446948,116320
x1,640:19517480,37608920
x1,640:19735712,37608920
)
)
)
(1,642:3220640,38860926:16515072,446948,141880
x1,642:4821672,38860926
k1,641:5069507,38860926:247835
x1,641:5469931,38860926
$1,641:5469931,38860926
(1,641:5469931,38959229:252134,318577,0
$1,641:5469931,38959229
x1,641:5689297,38959229
$1,641:5689297,38959229
)
$1,641:5722065,38860926
k1,641:5969900,38860926:247835
x1,641:6407011,38860926
k1,641:6654845,38860926:247834
x1,641:7455684,38860926
k1,641:7703519,38860926:247835
x1,641:8977535,38860926
x1,641:10470429,38860926
k1,641:10718264,38860926:247835
x1,641:11264168,38860926
x1,641:12975295,38860926
k1,641:13223130,38860926:247835
x1,641:13732993,38860926
k1,641:13980827,38860926:247834
x1,641:15181435,38860926
k1,641:15429270,38860926:247835
x1,641:16339558,38860926
x1,641:16921510,38860926
x1,641:18049365,38860926
x1,641:18177165,38860926
k1,641:18425000,38860926:247835
x1,641:19517480,38860926
x1,641:19735712,38860926
k1,642:19735712,38860926:0
)
(1,642:3220640,39647358:16515072,446948,141880
x1,642:3985431,39647358
x1,642:4276407,39647358
x1,642:5332182,39647358
k1,641:5575876,39647358:243694
x1,641:6085739,39647358
x1,641:6741081,39647358
k1,641:6984775,39647358:243694
x1,641:8258791,39647358
x1,641:9751685,39647358
k1,641:9995380,39647358:243695
x1,641:10978402,39647358
k1,641:11222096,39647358:243694
x1,641:12422704,39647358
k1,641:12666398,39647358:243694
x1,641:13467894,39647358
k1,641:13711574,39647358:243680
x1,641:14767341,39647358
k1,641:15011035,39647358:243694
x1,641:15448146,39647358
k1,641:15691840,39647358:243694
x1,641:16092264,39647358
k1,641:16335944,39647358:243680
x1,641:17282280,39647358
k1,641:17525974,39647358:243694
x1,641:18326813,39647358
k1,641:18570507,39647358:243694
x1,641:19080370,39647358
x1,641:19735712,39647358
k1,641:19735712,39647358:0
)
(1,642:3220640,40433790:16515072,446948,141880
x1,642:4385863,40433790
x1,642:5222751,40433790
k1,641:5542850,40433790:320099
x1,641:6088762,40433790
k1,641:6408862,40433790:320100
x1,641:7319150,40433790
x1,641:7901102,40433790
x1,641:8519749,40433790
x1,641:9283885,40433790
k1,641:9603984,40433790:320099
x1,641:9894960,40433790
x1,641:10209536,40433790
x1,641:10848494,40433790
x1,641:11940309,40433790
k1,641:12260408,40433790:320099
x1,641:12770271,40433790
k1,641:13090371,40433790:320100
x1,641:13709027,40433790
x1,641:14026883,40433790
k1,641:14346982,40433790:320099
x1,641:15148478,40433790
k1,641:15468486,40433790:320008
x1,641:16268670,40433790
k1,641:16588769,40433790:320099
x1,641:17116985,40433790
k1,641:17437085,40433790:320100
x1,641:18201229,40433790
k1,641:18521328,40433790:320099
x1,641:19139984,40433790
x1,641:19454560,40433790
x1,641:19735712,40433790
k1,641:19735712,40433790:0
)
(1,642:3220640,41220222:16515072,571517,225995
x1,642:3717736,41220222
(1,641:3750617,41220222:252134,220274,98303
(1,641:3750617,41318525:252134,318577,0
$1,641:3750617,41318525
x1,641:3969983,41318525
$1,641:3969983,41318525
)
)
k1,641:4286386,41220222:283635
x1,641:4796112,41220222
k1,641:5079747,41220222:283635
(1,641:5079747,41220222:575602,571517,225995
(1,641:5079747,41220222:575602,571517,225995
h1,641:5079747,41220222:78643,0,0
[1,641:5158390,41220222:418316,571517,225995
(1,641:5158390,40962186:418316,313481,0
x1,641:5554373,40962186
)
(1,641:5158390,41446216:418316,313481,0
k1,641:5187778,41446216:29388
x1,641:5547318,41446216
k1,641:5576706,41446216:29388
)
]
h1,641:5576706,41220222:78643,0,0
)
)
$1,641:5655349,41220222
x1,641:5819189,41220222
k1,641:6103430,41220222:284241
x1,641:7122510,41220222
k1,641:7406750,41220222:284240
x1,641:8680749,41220222
x1,641:9554978,41220222
k1,641:9839219,41220222:284241
x1,641:10494579,41220222
x1,641:11460571,41220222
k1,641:11744811,41220222:284240
x1,641:12290723,41220222
k1,641:12574964,41220222:284241
x1,641:13666780,41220222
k1,641:13951021,41220222:284241
x1,641:14278701,41220222
k1,641:14562941,41220222:284240
x1,641:15145549,41220222
x1,641:15983092,41220222
k1,641:16267333,41220222:284241
x1,641:17177621,41220222
x1,641:18050549,41220222
x1,641:19178404,41220222
k1,641:19462644,41220222:284240
$1,641:19462644,41220222
x1,641:19735712,41220222
$1,641:19735712,41220222
k1,642:19735712,41220222:0
)
(1,642:3220640,42006654:16515072,551836,193032
x1,642:3766544,42006654
x1,642:4349152,42006654
x1,642:4822311,42006654
x1,642:5914126,42006654
k1,641:6076254,42006654:162128
x1,641:7241468,42006654
k1,641:7403596,42006654:162128
x1,641:7585779,42006654
$1,641:7585779,42006654
(1,641:7585779,41768829:389672,314011,3897
x1,641:7942683,41768829
)
$1,641:7975451,42006654
k1,641:8137580,42006654:162129
x1,641:8939076,42006654
k1,641:9101137,42006654:162061
x1,641:9647049,42006654
k1,641:9809177,42006654:162128
x1,641:10682751,42006654
k1,641:10844880,42006654:162129
x1,641:11135856,42006654
k1,641:11297984,42006654:162128
$1,641:11297984,42006654
x1,641:11734892,42006654
$1,641:11734892,42006654
k1,641:11897020,42006654:162128
x1,641:13935838,42006654
k1,641:14097966,42006654:162128
x1,641:14535077,42006654
k1,641:14697206,42006654:162129
x1,641:15024886,42006654
$1,641:15024886,42006654
(1,641:15024886,42104957:504360,301168,94729
x1,641:15496478,42104957
)
$1,641:15529246,42006654
$1,641:15529246,42006654
(1,641:15529246,41768829:236451,314011,3897
x1,641:15732929,41768829
)
$1,641:15765697,42006654
x1,641:15983929,42006654
$1,641:15983929,42006654
x1,641:16256997,42006654
$1,641:16256997,42006654
x1,641:16639069,42006654
k1,641:16801197,42006654:162128
x1,641:17747533,42006654
k1,641:17909661,42006654:162128
$1,641:17909661,42006654
x1,641:18248961,42006654
$1,641:18285369,42006654
$1,641:18285369,42006654
(1,641:18285369,42104957:504360,301168,94729
x1,641:18756961,42104957
)
$1,641:18789729,42006654
$1,641:18789729,42006654
(1,641:18789729,41768829:236451,314011,3897
x1,641:18993412,41768829
)
$1,641:19026180,42006654
x1,641:19244412,42006654
$1,641:19244412,42006654
x1,641:19517480,42006654
$1,641:19517480,42006654
x1,641:19735712,42006654
k1,641:19735712,42006654:0
)
(1,642:3220640,42793086:16515072,446948,141880
x1,642:3657751,42793086
g1,641:3887131,42793086
x1,641:4396994,42793086
x1,641:4708290,42793086
x1,641:5317122,42793086
g1,641:5546502,42793086
x1,641:6092406,42793086
k1,642:19735712,42793086:13643306
g1,642:19735712,42793086
)
(1,644:7712911,44133823:12022801,1175648,672774
(1,644:7712911,44133823:7530530,1175648,672774
x1,644:8052211,44133823
(1,644:8088619,44133823:740811,584604,193032
(1,643:8088619,44133823:740811,584604,193032
$1,643:8088619,44133823
(1,643:8088619,44232126:504360,301168,94729
x1,643:8560211,44232126
)
$1,643:8592979,44133823
$1,643:8592979,44133823
(1,643:8592979,43863230:236451,314011,3897
x1,643:8796662,43863230
)
$1,643:8829430,44133823
)
)
x1,644:9466588,44133823
g1,644:9648628,44133823
x1,644:10158354,44133823
g1,644:10340394,44133823
(1,644:10340394,44133823:4721002,1175648,672774
(1,644:10340394,44133823:4721002,1175648,672774
h1,644:10340394,44133823:78643,0,0
[1,644:10419037,44133823:4563716,1175648,672774
(1,644:10419037,43648857:4563716,690682,229380
(1,643:10419037,43648857:218453,557060,229380
$1,643:10419037,43648857
(1,643:10419037,43648857:218453,557060,229380
[1,643:10419037,43091797:218453,0,786440
(1,643:10419037,43091797:218453,0,393220
x1,643:10637490,43091797
)
(1,643:10419037,43485017:218453,0,393220
x1,643:10637490,43485017
)
]
v1,643:10637490,43648857:0,557055,229374
h1,643:10637490,43648857:0,0,0
)
$1,643:10637490,43648857
)
x1,643:11015081,43648857
(1,644:11015081,43648857:740811,551836,193032
(1,643:11015081,43648857:740811,551836,193032
$1,643:11015081,43648857
(1,643:11015081,43747160:504360,301168,94729
x1,643:11486673,43747160
)
$1,643:11519441,43648857
$1,643:11519441,43648857
(1,643:11519441,43411032:236451,314011,3897
x1,643:11723124,43411032
)
$1,643:11755892,43648857
)
)
x1,644:12393050,43648857
(1,643:12393050,43648857:218453,557060,229380
$1,643:12393050,43648857
(1,643:12393050,43648857:218453,557060,229380
[1,643:12393050,43091797:218453,0,786440
(1,643:12393050,43091797:218453,0,393220
x1,643:12611503,43091797
)
(1,643:12393050,43485017:218453,0,393220
x1,643:12611503,43485017
)
]
v1,643:12611503,43648857:0,557055,229374
h1,643:12611503,43648857:0,0,0
)
$1,643:12611503,43648857
)
(1,644:12611503,43253815:294003,295640,0
x1,644:12872738,43253815
)
(1,643:12905506,43648857:378653,557059,229380
$1,643:12905506,43648857
(1,643:12905506,43648857:378653,557059,229380
(1,643:12905506,43118011:378653,26213,760226
x1,643:13284159,43118011
)
v1,643:13284159,43648857:0,557055,229374
h1,643:13284159,43648857:0,0,0
)
$1,643:13284159,43648857
)
x1,643:13704909,43648857
k1,644:13284159,43648857:91023
x1,644:14241942,43648857
(1,644:14241942,43648857:740811,551836,193032
(1,643:14241942,43648857:740811,551836,193032
$1,643:14241942,43648857
(1,643:14241942,43747160:504360,301168,94729
x1,643:14713534,43747160
)
$1,643:14746302,43648857
$1,643:14746302,43648857
(1,643:14746302,43411032:236451,314011,3897
x1,643:14949985,43411032
)
$1,643:14982753,43648857
)
)
)
(1,644:10419037,44613564:4563716,551836,193032
k1,644:11011581,44613564:592544
x1,644:11299667,44613564
(1,644:11351093,44613564:740811,551836,193032
(1,643:11351093,44613564:740811,551836,193032
$1,643:11351093,44613564
(1,643:11351093,44711867:504360,301168,94729
x1,643:11822685,44711867
)
$1,643:11855453,44613564
$1,643:11855453,44613564
(1,643:11855453,44375739:236451,314011,3897
x1,643:12059136,44375739
)
$1,643:12091904,44613564
)
)
x1,644:12729062,44613564
g1,644:12874694,44613564
x1,644:13384420,44613564
g1,644:13530052,44613564
x1,644:14056615,44613564
(1,644:14128066,44613564:262144,110428,103575
(1,643:14128066,44711867:262144,208731,5272
x1,643:14357442,44711867
)
)
k1,644:14982753,44613564:592543
)
]
h1,644:14982753,44133823:78643,0,0
)
)
x1,644:15243441,44133823
)
(1,644:18971568,44133823:764144,446948,116320
(1,644:18971568,44133823:764144,446948,116320
x1,644:19517480,44133823
x1,644:19735712,44133823
)
)
)
(1,646:3220640,45962853:16515072,690682,229380
x1,646:3766552,45962853
k1,645:4051421,45962853:284869
x1,645:4852260,45962853
k1,645:5137128,45962853:284868
x1,645:6083464,45962853
x1,645:6401320,45962853
x1,645:6682472,45962853
k1,645:6967341,45962853:284869
x1,645:9388219,45962853
k1,645:9673088,45962853:284869
$1,645:9673088,45962853
(1,645:9673088,45962853:218453,557060,229380
$1,645:9673088,45962853
(1,645:9673088,45962853:218453,557060,229380
[1,645:9673088,45405793:218453,0,786440
(1,645:9673088,45405793:218453,0,393220
x1,645:9891541,45405793
)
(1,645:9673088,45799013:218453,0,393220
x1,645:9891541,45799013
)
]
v1,645:9891541,45962853:0,557055,229374
h1,645:9891541,45962853:0,0,0
)
$1,645:9891541,45962853
)
x1,645:10269132,45962853
(1,645:10269132,45962853:740811,551836,193032
(1,645:10269132,45962853:740811,551836,193032
$1,645:10269132,45962853
(1,645:10269132,46061156:504360,301168,94729
x1,645:10740724,46061156
)
$1,645:10773492,45962853
$1,645:10773492,45962853
(1,645:10773492,45725028:236451,314011,3897
x1,645:10977175,45725028
)
$1,645:11009943,45962853
)
)
x1,645:11647101,45962853
(1,645:11647101,45962853:218453,557060,229380
$1,645:11647101,45962853
(1,645:11647101,45962853:218453,557060,229380
[1,645:11647101,45405793:218453,0,786440
(1,645:11647101,45405793:218453,0,393220
x1,645:11865554,45405793
)
(1,645:11647101,45799013:218453,0,393220
x1,645:11865554,45799013
)
]
v1,645:11865554,45962853:0,557055,229374
h1,645:11865554,45962853:0,0,0
)
$1,645:11865554,45962853
)
(1,645:11865554,45567811:294003,295640,0
x1,645:12126789,45567811
)
$1,645:12159557,45962853
k1,645:12444425,45962853:284868
x1,645:12881536,45962853
k1,645:13166405,45962853:284869
x1,645:13967244,45962853
k1,645:14252113,45962853:284869
x1,645:16290265,45962853
k1,645:16575133,45962853:284868
x1,645:17193789,45962853
x1,645:17495260,45962853
x1,645:18904931,45962853
k1,645:19189800,45962853:284869
x1,645:19735712,45962853
k1,645:19735712,45962853:0
)
(1,646:3220640,46749285:16515072,551836,193032
x1,646:5733251,46749285
k1,645:5953246,46749285:219995
x1,645:6171478,46749285
x1,645:7784964,46749285
k1,645:8004959,46749285:219995
x1,645:8442079,46749285
$1,645:8442079,46749285
(1,645:8442079,46847588:262144,199323,3897
x1,645:8671455,46847588
)
$1,645:8704223,46749285
k1,645:8924217,46749285:219994
x1,645:9361328,46749285
k1,645:9581323,46749285:219995
x1,645:10382162,46749285
k1,645:10602157,46749285:219995
x1,645:12604250,46749285
k1,645:12824245,46749285:219995
x1,645:14207692,46749285
k1,645:14427687,46749285:219995
x1,645:15083047,46749285
x1,645:16049039,46749285
x1,645:16186670,46749285
k1,645:16406664,46749285:219994
x1,645:17353000,46749285
k1,645:17572995,46749285:219995
x1,645:18337795,46749285
$1,645:18337795,46749285
(1,645:18337795,46847588:504360,301168,94729
x1,645:18809387,46847588
)
$1,645:18842155,46749285
$1,645:18842155,46749285
(1,645:18842155,46511460:236451,314011,3897
x1,645:19045838,46511460
)
$1,645:19078606,46749285
k1,645:19298601,46749285:219995
x1,645:19735712,46749285
k1,645:19735712,46749285:0
)
(1,646:3220640,47535717:16515072,551836,141880
x1,646:4021479,47535717
k1,645:4183363,47535717:161884
x1,645:4474339,47535717
x1,645:4788915,47535717
x1,645:6197931,47535717
k1,645:6359815,47535717:161884
x1,645:7488334,47535717
k1,645:7650218,47535717:161884
x1,645:8669937,47535717
k1,645:8831821,47535717:161884
x1,645:11015460,47535717
k1,645:11177344,47535717:161884
x1,645:11505024,47535717
$1,645:11505024,47535717
(1,645:11505024,47297892:389672,314011,3897
x1,645:11861928,47297892
)
$1,645:11894696,47535717
k1,645:12056580,47535717:161884
x1,645:13148396,47535717
k1,645:13310280,47535717:161884
x1,645:16003766,47535717
k1,645:16165650,47535717:161884
x1,645:17330864,47535717
k1,645:17492748,47535717:161884
x1,645:17674931,47535717
$1,645:17674931,47535717
(1,645:17674931,47297892:389672,314011,3897
x1,645:18031835,47297892
)
$1,645:18064603,47535717
k1,645:18226487,47535717:161884
x1,645:19027983,47535717
k1,645:19189800,47535717:161817
x1,645:19735712,47535717
k1,645:19735712,47535717:0
)
(1,646:3220640,48322149:16515072,551836,193032
x1,646:4094214,48322149
k1,645:4299443,48322149:205229
x1,645:4590419,48322149
k1,645:4795649,48322149:205230
$1,645:4795649,48322149
x1,645:5232557,48322149
$1,645:5232557,48322149
k1,645:5437786,48322149:205229
x1,645:7640444,48322149
k1,645:7845674,48322149:205230
x1,645:8864754,48322149
k1,645:9069983,48322149:205229
x1,645:9288215,48322149
$1,645:9288215,48322149
(1,645:9288215,48420452:504360,301168,94729
x1,645:9759807,48420452
)
$1,645:9792575,48322149
$1,645:9792575,48322149
(1,645:9792575,48084324:236451,314011,3897
x1,645:9996258,48084324
)
$1,645:10029026,48322149
x1,645:10247258,48322149
$1,645:10247258,48322149
x1,645:10520326,48322149
$1,645:10520326,48322149
x1,645:10738558,48322149
k1,645:10943787,48322149:205229
x1,645:11380898,48322149
k1,645:11586128,48322149:205230
x1,645:12386967,48322149
k1,645:12592196,48322149:205229
x1,645:13757401,48322149
k1,645:13962631,48322149:205230
x1,645:15527607,48322149
x1,645:16401181,48322149
k1,645:16606410,48322149:205229
x1,645:19735712,48322149
k1,645:19735712,48322149:0
)
(1,646:3220640,49108581:16515072,551836,135328
x1,646:4493983,49108581
x1,645:4805279,49108581
x1,645:5414111,49108581
k1,645:5689543,49108581:275432
x1,645:6344903,49108581
k1,645:6620335,49108581:275432
x1,645:9240430,49108581
k1,645:9515862,49108581:275432
$1,645:9515862,49108581
x1,645:9788930,49108581
$1,645:9788930,49108581
k1,645:10064363,49108581:275433
x1,645:10610275,49108581
k1,645:10885707,49108581:275432
x1,645:11977523,49108581
k1,645:12252955,49108581:275432
x1,645:12580635,49108581
k1,645:12856067,49108581:275432
x1,645:15549553,49108581
k1,645:15824985,49108581:275432
x1,645:16990199,49108581
k1,645:17265631,49108581:275432
x1,645:17447814,49108581
$1,645:17447814,49108581
(1,645:17447814,48870756:389672,314011,3897
x1,645:17804718,48870756
)
$1,645:17837486,49108581
k1,645:18112918,49108581:275432
x1,645:18914414,49108581
k1,645:19189800,49108581:275386
x1,645:19735712,49108581
k1,645:19735712,49108581:0
)
]
g1,674:19735712,49108581
)
k1,674:20128928,49108581:393216
r1,674:20128928,49108581:0,45613056,0
k1,674:20522144,49108581:393216
(1,674:20522144,49108581:16515072,45613056,0
[1,674:20522144,49108581:16515072,45613056,0
(1,646:20522144,4281957:16515072,448587,141880
x1,646:21395718,4281957
k1,645:21625272,4281957:229554
x1,645:21916248,4281957
k1,645:22156936,4281957:229553
x1,645:23758623,4281957
k1,645:23988177,4281957:229554
x1,645:24425288,4281957
k1,645:24654841,4281957:229553
x1,645:26111040,4281957
k1,645:26340594,4281957:229554
x1,645:28051066,4281957
k1,645:28280619,4281957:229553
x1,645:28935979,4281957
k1,645:29165533,4281957:229554
x1,645:29456509,4281957
k1,645:29686062,4281957:229553
x1,645:30777878,4281957
k1,645:31007432,4281957:229554
x1,645:33700918,4281957
k1,645:33930471,4281957:229553
x1,645:35095685,4281957
k1,645:35325239,4281957:229554
x1,645:35943895,4281957
x1,645:36261751,4281957
k1,645:36491304,4281957:229553
x1,645:37037216,4281957
k1,645:37037216,4281957:0
)
(1,646:20522144,5068389:16515072,446948,141880
x1,646:21322983,5068389
k1,645:21535505,5068389:212522
x1,645:22882256,5068389
k1,645:23094779,5068389:212523
x1,645:23750130,5068389
x1,645:24071257,5068389
k1,645:24283779,5068389:212522
x1,645:25576121,5068389
k1,645:25788643,5068389:212522
x1,645:26807723,5068389
k1,645:27020246,5068389:212523
x1,645:28585222,5068389
x1,645:29458796,5068389
k1,645:29671318,5068389:212522
x1,645:32800620,5068389
k1,645:33013143,5068389:212523
x1,645:33304119,5068389
x1,645:36169334,5068389
k1,645:36381856,5068389:212522
x1,645:37037216,5068389
k1,645:37037216,5068389:0
)
(1,646:20522144,5854821:16515072,551836,141880
x1,646:20704327,5854821
$1,645:20704327,5854821
(1,645:20704327,5616996:389672,314011,3897
x1,645:21061231,5616996
)
$1,645:21093999,5854821
g1,645:21323379,5854821
x1,645:22415195,5854821
g1,645:22644575,5854821
x1,645:25338061,5854821
g1,645:25567441,5854821
x1,645:26732655,5854821
g1,645:26962035,5854821
x1,645:27435203,5854821
$1,645:27435203,5854821
(1,645:27435203,5616996:389672,314011,3897
x1,645:27792107,5616996
)
$1,645:27824875,5854821
g1,645:28054255,5854821
x1,645:28855751,5854821
g1,645:29085131,5854821
x1,645:29740491,5854821
g1,645:29969871,5854821
x1,645:32589966,5854821
g1,645:32819346,5854821
$1,645:32819346,5854821
x1,645:33092414,5854821
$1,645:33092414,5854821
g1,645:33321794,5854821
x1,645:33758905,5854821
g1,645:33988285,5854821
x1,645:34498148,5854821
x1,645:34809444,5854821
x1,645:35418276,5854821
g1,645:35647656,5854821
x1,645:36303016,5854821
k1,646:37037216,5854821:734200
g1,646:37037216,5854821
)
(1,648:22841448,7572196:14195768,1209030,1402594
(1,648:22841448,7572196:11876465,1209030,1402594
x1,648:23129534,7572196
(1,648:23180960,7572196:1039260,584604,157478
(1,647:23180960,7572196:1039260,584604,157478
$1,647:23180960,7572196
(1,647:23180960,7670499:606201,301168,59175
x1,647:23754393,7670499
)
$1,647:23787161,7572196
$1,647:23787161,7572196
(1,647:23787161,7301603:433059,314011,68320
x1,647:23990844,7301603
$1,647:23990844,7301603
(1,647:23990844,7367139:196608,142373,2784
x1,647:24154684,7367139
)
$1,647:24187452,7301603
)
$1,647:24220220,7572196
)
)
x1,648:24857378,7572196
g1,648:25039418,7572196
x1,648:25549144,7572196
g1,648:25731184,7572196
[1,648:25731184,7572196:1178288,688132,1363128
(1,648:25731184,7572196:1178288,688132,360452
k1,648:25847012,7572196:115828
(1,648:25847012,6949600:946633,65536,983048
x1,648:26793645,6949600
)
k1,648:26909472,7572196:115827
)
[1,647:25731184,8570519:1178288,528645,299269
(1,647:25731184,8360451:1178288,318577,34716
g1,647:25731184,8360451
(1,647:25731184,8360451:1178288,318577,34716
k1,647:25762655,8360451:31471
$1,647:25762655,8360451
x1,647:26041261,8360451
x1,647:26845871,8360451
$1,647:26878001,8360451
k1,647:26909472,8360451:31471
)
g1,647:26909472,8360451
)
(1,647:25731184,8780587:1178288,318577,89201
g1,647:25731184,8780587
(1,647:25731184,8780587:1178288,318577,89201
g1,647:25731184,8780587
$1,647:25731184,8780587
x1,647:26009790,8780587
x1,647:26701790,8780587
(1,647:26712864,8780587:196608,76837,68320
(1,647:26712864,8780587:196608,76837,68320
$1,647:26712864,8780587
(1,647:26712864,8846123:196608,142373,2784
x1,647:26876704,8846123
)
$1,647:26909472,8780587
)
)
$1,647:26909472,8780587
g1,647:26909472,8780587
)
g1,647:26909472,8780587
)
]
]
g1,648:27018696,7572196
[1,648:27018696,7572196:1110743,1209030,1402594
(1,648:27018696,6742183:1110743,313481,69063
k1,648:27210462,6742183:191766
x1,648:27710222,6742183
(1,648:27759418,6742183:178256,158014,69063
(1,647:27759418,6742183:178256,158014,69063
$1,647:27759418,6742183
(1,647:27759418,6808462:178256,224293,2784
x1,647:27904906,6808462
)
$1,647:27937674,6742183
)
)
k1,648:28129439,6742183:191765
)
(1,648:27018696,7572196:1110743,688132,360452
k1,648:27100751,7572196:82055
(1,648:27100751,6949600:946633,65536,983048
x1,648:28047384,6949600
)
k1,648:28129439,7572196:82055
)
[1,647:27018696,8590252:1110743,548378,319002
(1,647:27018696,8345432:1110743,303558,89201
g1,647:27018696,8345432
(1,647:27018696,8345432:1110743,303558,89201
k1,647:27120604,8345432:101908
$1,647:27120604,8345432
x1,647:27337467,8345432
x1,647:28027531,8345432
$1,647:28027531,8345432
k1,647:28129439,8345432:101908
)
g1,647:28129439,8345432
)
(1,647:27018696,8820053:1110743,318577,89201
g1,647:27018696,8820053
(1,647:27018696,8820053:1110743,318577,89201
g1,647:27018696,8820053
$1,647:27018696,8820053
x1,647:27235559,8820053
x1,647:28129439,8820053
$1,647:28129439,8820053
g1,647:28129439,8820053
)
g1,647:28129439,8820053
)
]
]
g1,648:28238663,7572196
[1,648:28238663,7572196:987521,1209030,1305475
(1,648:28238663,6742183:987521,313481,69063
k1,648:28411143,6742183:172480
x1,648:28826252,6742183
(1,648:28875448,6742183:178256,158014,69063
(1,647:28875448,6742183:178256,158014,69063
$1,647:28875448,6742183
(1,647:28875448,6808462:178256,224293,2784
x1,647:29020936,6808462
)
$1,647:29053704,6742183
)
)
k1,648:29226184,6742183:172480
)
(1,648:28238663,7572196:987521,688132,360452
k1,648:28259107,7572196:20444
(1,648:28259107,6949600:946633,65536,983048
x1,648:29205740,6949600
)
k1,648:29226184,7572196:20444
)
[1,647:28238663,8541693:987521,499819,270442
(1,647:28238663,8337514:987521,295640,0
g1,647:28238663,8337514
(1,647:28238663,8337514:987521,295640,0
g1,647:28238663,8337514
$1,647:28238663,8337514
x1,647:29226184,8337514
$1,647:29226184,8337514
g1,647:29226184,8337514
)
g1,647:29226184,8337514
)
(1,647:28238663,8722934:987521,318577,89201
g1,647:28238663,8722934
(1,647:28238663,8722934:987521,318577,89201
k1,647:28276571,8722934:37908
$1,647:28276571,8722934
x1,647:29188277,8722934
$1,647:29188277,8722934
k1,647:29226184,8722934:37907
)
g1,647:29226184,8722934
)
]
]
g1,648:29335408,7572196
x1,648:29709889,7572196
(1,648:29733402,7572196:740811,584604,193032
(1,647:29733402,7572196:740811,584604,193032
$1,647:29733402,7572196
(1,647:29733402,7670499:504360,301168,94729
x1,647:30204994,7670499
)
$1,647:30237762,7572196
$1,647:30237762,7572196
(1,647:30237762,7301603:236451,314011,3897
x1,647:30441445,7301603
)
$1,647:30474213,7572196
)
)
x1,648:31441099,7572196
(1,648:31441099,7572196:740811,584604,193032
(1,647:31441099,7572196:740811,584604,193032
$1,647:31441099,7572196
(1,647:31441099,7670499:504360,301168,94729
x1,647:31912691,7670499
)
$1,647:31945459,7572196
$1,647:31945459,7572196
(1,647:31945459,7301603:236451,314011,3897
x1,647:32149142,7301603
)
$1,647:32181910,7572196
)
)
x1,648:33157899,7572196
(1,648:33157899,7572196:740811,584604,193032
(1,647:33157899,7572196:740811,584604,193032
$1,647:33157899,7572196
(1,647:33157899,7670499:504360,301168,94729
x1,647:33629491,7670499
)
$1,647:33662259,7572196
$1,647:33662259,7572196
(1,647:33662259,7301603:236451,314011,3897
x1,647:33865942,7301603
)
$1,647:33898710,7572196
)
)
x1,648:34717913,7572196
)
(1,648:36273072,7572196:764144,446948,116320
(1,648:36273072,7572196:764144,446948,116320
x1,648:36818984,7572196
x1,648:37037216,7572196
)
)
)
(1,650:20522144,9893091:16515072,551836,193032
x1,650:22123176,9893091
k1,649:22280460,9893091:157284
$1,649:22280460,9893091
x1,649:22654941,9893091
(1,649:22678454,9893091:740811,551836,193032
(1,649:22678454,9893091:740811,551836,193032
$1,649:22678454,9893091
(1,649:22678454,9991394:504360,301168,94729
x1,649:23150046,9991394
)
$1,649:23182814,9893091
$1,649:23182814,9893091
(1,649:23182814,9655266:236451,314011,3897
x1,649:23386497,9655266
)
$1,649:23419265,9893091
)
)
x1,649:24056423,9893091
k1,649:24238463,9893091:182040
x1,649:24748189,9893091
k1,649:24930229,9893091:182040
x1,649:25257910,9893091
$1,649:25257910,9893091
k1,649:25415193,9893091:157283
x1,649:25815608,9893091
k1,649:25972892,9893091:157284
x1,649:26773731,9893091
k1,649:26931014,9893091:157283
x1,649:29551109,9893091
k1,649:29708393,9893091:157284
x1,649:30145504,9893091
k1,649:30302788,9893091:157284
x1,649:31758987,9893091
k1,649:31916270,9893091:157283
x1,649:33626742,9893091
k1,649:33784026,9893091:157284
x1,649:34439386,9893091
k1,649:34596669,9893091:157283
x1,649:35215325,9893091
x1,649:35533181,9893091
k1,649:35690465,9893091:157284
x1,649:37037216,9893091
k1,649:37037216,9893091:0
)
(1,650:20522144,10679523:16515072,551836,193032
x1,650:21613960,10679523
x1,649:21751591,10679523
k1,649:21987961,10679523:236370
x1,649:24535967,10679523
k1,649:24772337,10679523:236370
$1,649:24772337,10679523
x1,649:25146818,10679523
(1,649:25170331,10679523:740811,551836,193032
(1,649:25170331,10679523:740811,551836,193032
$1,649:25170331,10679523
(1,649:25170331,10777826:504360,301168,94729
x1,649:25641923,10777826
)
$1,649:25674691,10679523
$1,649:25674691,10679523
(1,649:25674691,10441698:236451,314011,3897
x1,649:25878374,10441698
)
$1,649:25911142,10679523
)
)
x1,649:26548300,10679523
k1,649:26743284,10679523:194984
x1,649:27253010,10679523
k1,649:27447994,10679523:194984
x1,649:27775675,10679523
$1,649:27775675,10679523
x1,649:27939515,10679523
k1,649:28175885,10679523:236370
x1,649:29122221,10679523
k1,649:29358591,10679523:236370
$1,649:29358591,10679523
x1,649:29697422,10679523
$1,649:29697422,10679523
$1,649:29697422,10679523
(1,649:29697422,10777826:504360,301168,94729
x1,649:30169014,10777826
)
$1,649:30201782,10679523
$1,649:30201782,10679523
(1,649:30201782,10441698:236451,314011,3897
x1,649:30405465,10441698
)
$1,649:30438233,10679523
x1,649:30656465,10679523
$1,649:30656465,10679523
x1,649:30929533,10679523
$1,649:30929533,10679523
x1,649:31147765,10679523
k1,649:31384134,10679523:236369
x1,649:31821245,10679523
k1,649:32057615,10679523:236370
x1,649:32567478,10679523
x1,649:32878774,10679523
x1,649:33487606,10679523
k1,649:33723976,10679523:236370
x1,649:34379336,10679523
k1,649:34615706,10679523:236370
$1,649:34615706,10679523
x1,649:34954537,10679523
(1,649:34954537,10679523:740811,551836,193032
(1,649:34954537,10679523:740811,551836,193032
$1,649:34954537,10679523
(1,649:34954537,10777826:504360,301168,94729
x1,649:35426129,10777826
)
$1,649:35458897,10679523
$1,649:35458897,10679523
(1,649:35458897,10441698:236451,314011,3897
x1,649:35662580,10441698
)
$1,649:35695348,10679523
)
)
x1,649:36332506,10679523
k1,649:36527490,10679523:194984
x1,649:37037216,10679523
k1,650:37037216,10679523:0
)
(1,650:20522144,11911306:16515072,1038751,430747
(1,649:20522144,11911306:2220766,1038751,430747
(1,649:20522144,11911306:2220766,1038751,430747
h1,649:20522144,11911306:78643,0,0
[1,649:20600787,11911306:2063480,1038751,430747
(1,649:20600787,11478766:2063480,606211,229380
(1,649:20600787,11478766:218453,557060,229380
$1,649:20600787,11478766
(1,649:20600787,11478766:218453,557060,229380
[1,649:20600787,10921706:218453,0,786440
(1,649:20600787,10921706:218453,0,393220
x1,649:20819240,10921706
)
(1,649:20600787,11314926:218453,0,393220
x1,649:20819240,11314926
)
]
v1,649:20819240,11478766:0,557055,229374
h1,649:20819240,11478766:0,0,0
)
$1,649:20819240,11478766
)
x1,649:21126063,11478766
(1,649:21126063,11478766:547875,422067,133200
(1,649:21126063,11478766:547875,422067,133200
$1,649:21126063,11478766
(1,649:21126063,11544302:369619,215120,67664
x1,649:21462914,11544302
)
$1,649:21495682,11478766
$1,649:21495682,11478766
(1,649:21495682,11280992:178256,224293,2784
x1,649:21641170,11280992
)
$1,649:21673938,11478766
)
)
x1,649:22190038,11478766
(1,649:22190038,11478766:218453,557060,229380
$1,649:22190038,11478766
(1,649:22190038,11478766:218453,557060,229380
[1,649:22190038,10921706:218453,0,786440
(1,649:22190038,10921706:218453,0,393220
x1,649:22408491,10921706
)
(1,649:22190038,11314926:218453,0,393220
x1,649:22408491,11314926
)
]
v1,649:22408491,11478766:0,557055,229374
h1,649:22408491,11478766:0,0,0
)
$1,649:22408491,11478766
)
(1,649:22408491,11083726:255776,211171,0
x1,649:22631499,11083726
)
)
(1,649:20600787,12208852:2063480,422067,133200
k1,649:20976716,12208852:375929
x1,649:21310381,12208852
x1,649:21740463,12208852
(1,649:21740463,12208852:547875,422067,133200
(1,649:21740463,12208852:547875,422067,133200
$1,649:21740463,12208852
(1,649:21740463,12274388:369619,215120,67664
x1,649:22077314,12274388
)
$1,649:22110082,12208852
$1,649:22110082,12208852
(1,649:22110082,12011078:178256,224293,2784
x1,649:22255570,12011078
)
$1,649:22288338,12208852
)
)
k1,649:22664267,12208852:375929
)
]
h1,649:22664267,11911306:78643,0,0
)
)
$1,649:22742910,11911306
x1,649:22906750,11911306
k1,649:23146013,11911306:239263
x1,649:24456069,11911306
k1,649:24695332,11911306:239263
x1,649:25787148,11911306
k1,649:26026411,11911306:239263
x1,649:28611122,11911306
k1,649:28850385,11911306:239263
x1,649:29141361,11911306
k1,649:29380623,11911306:239262
x1,649:31055036,11911306
k1,649:31294299,11911306:239263
x1,649:31949659,11911306
x1,649:32915651,11911306
k1,649:33154914,11911306:239263
x1,649:35411952,11911306
k1,649:35651215,11911306:239263
x1,649:36161078,11911306
k1,649:36400341,11911306:239263
x1,649:36800765,11911306
$1,649:36800765,11911306
(1,649:36800765,12009609:236451,199323,3897
x1,649:37004448,12009609
)
$1,649:37037216,11911306
k1,650:37037216,11911306:0
)
(1,650:20522144,12789001:16515072,446948,9168
x1,650:21941648,12789001
k1,649:22189850,12789001:248202
x1,649:22480826,12789001
k1,649:22729027,12789001:248201
x1,649:25604721,12789001
k1,649:25852923,12789001:248202
x1,649:26290034,12789001
k1,649:26538236,12789001:248202
x1,649:29450609,12789001
k1,649:29698811,12789001:248202
x1,649:31882450,12789001
k1,649:32130651,12789001:248201
x1,649:32421627,12789001
k1,649:32669829,12789001:248202
x1,649:33761645,12789001
k1,649:34009847,12789001:248202
x1,649:34956183,12789001
k1,649:35204384,12789001:248201
x1,649:35823678,12789001
k1,649:36071880,12789001:248202
x1,649:37037216,12789001
k1,649:37037216,12789001:0
)
(1,650:20522144,13575433:16515072,446948,141880
x1,650:21541224,13575433
g1,649:21770604,13575433
x1,649:22935809,13575433
g1,649:23165189,13575433
x1,649:24985747,13575433
g1,649:25215127,13575433
x1,649:25870487,13575433
x1,649:26836479,13575433
g1,649:27065859,13575433
x1,649:30452072,13575433
g1,649:30681452,13575433
x1,649:31591084,13575433
g1,649:31820464,13575433
x1,649:32439120,13575433
g1,649:32668500,13575433
x1,649:35325289,13575433
g1,649:35554669,13575433
x1,649:36100573,13575433
k1,650:37037216,13575433:936643
g1,650:37037216,13575433
)
(1,652:22759481,15292808:14277735,1209030,927973
(1,652:22759481,15292808:12040398,1209030,927973
x1,652:23180231,15292808
(1,652:23271254,15292808:874104,215708,102200
(1,651:23271254,15292808:874104,215708,102200
$1,651:23271254,15292808
(1,651:23271254,15391111:874104,314011,3897
x1,651:24112590,15391111
)
$1,651:24145358,15292808
)
)
g1,652:24327398,15292808
x1,652:24837124,15292808
g1,652:25019164,15292808
[1,652:25019164,15292808:1115346,688132,888507
(1,652:25019164,15292808:1115346,688132,360452
k1,652:25103521,15292808:84357
(1,652:25103521,14670212:946633,65536,983048
x1,652:26050154,14670212
)
k1,652:26134510,15292808:84356
)
(1,652:25019164,16081063:1115346,318577,34716
x1,652:25297770,16081063
x1,652:26102380,16081063
)
]
g1,652:26243734,15292808
[1,652:26243734,15292808:946633,1209030,927973
(1,652:26243734,14462795:946633,313481,69063
k1,652:26353445,14462795:109711
x1,652:26853205,14462795
(1,652:26902401,14462795:178256,158014,69063
(1,651:26902401,14462795:178256,158014,69063
$1,651:26902401,14462795
(1,651:26902401,14529074:178256,224293,2784
x1,651:27047889,14529074
)
$1,651:27080657,14462795
)
)
k1,652:27190367,14462795:109710
)
(1,652:26243734,15292808:946633,688132,360452
(1,652:26243734,14670212:946633,65536,983048
x1,652:27190367,14670212
)
)
(1,652:26243734,16066044:946633,303558,89201
k1,652:26263587,16066044:19853
x1,652:26480450,16066044
x1,652:27170514,16066044
k1,652:27190367,16066044:19853
)
]
g1,652:27299591,15292808
[1,652:27299591,15292808:987521,1209030,830854
(1,652:27299591,14462795:987521,313481,69063
k1,652:27472071,14462795:172480
x1,652:27887180,14462795
(1,652:27936376,14462795:178256,158014,69063
(1,651:27936376,14462795:178256,158014,69063
$1,651:27936376,14462795
(1,651:27936376,14529074:178256,224293,2784
x1,651:28081864,14529074
)
$1,651:28114632,14462795
)
)
k1,652:28287112,14462795:172480
)
(1,652:27299591,15292808:987521,688132,360452
k1,652:27320035,15292808:20444
(1,652:27320035,14670212:946633,65536,983048
x1,652:28266668,14670212
)
k1,652:28287112,15292808:20444
)
(1,652:27299591,16058126:987521,295640,0
x1,652:28287112,16058126
)
]
g1,652:28396336,15292808
[1,652:28396336,15292808:946633,1209030,853791
(1,652:28396336,14462795:946633,313481,69063
k1,652:28600755,14462795:204419
x1,652:28960295,14462795
(1,652:28960295,14462795:178256,158014,69063
(1,651:28960295,14462795:178256,158014,69063
$1,651:28960295,14462795
(1,651:28960295,14529074:178256,224293,2784
x1,651:29105783,14529074
)
$1,651:29138551,14462795
)
)
k1,652:29342969,14462795:204418
)
(1,652:28396336,15292808:946633,688132,360452
(1,652:28396336,14670212:946633,65536,983048
x1,652:29342969,14670212
)
)
(1,652:28396336,16081063:946633,318577,0
k1,652:28428192,16081063:31856
x1,652:29311113,16081063
k1,652:29342969,16081063:31856
)
]
g1,652:29452193,15292808
x1,652:29781921,15292808
(1,652:29781921,15292808:740811,584604,193032
(1,651:29781921,15292808:740811,584604,193032
$1,651:29781921,15292808
(1,651:29781921,15391111:504360,301168,94729
x1,651:30253513,15391111
)
$1,651:30286281,15292808
$1,651:30286281,15292808
(1,651:30286281,15022215:236451,314011,3897
x1,651:30489964,15022215
)
$1,651:30522732,15292808
)
)
x1,652:31159890,15292808
g1,652:31305522,15292808
x1,652:31815248,15292808
g1,652:31960880,15292808
x1,652:32742306,15292808
g1,652:32959389,15292808
x1,652:33469115,15292808
g1,652:33614747,15292808
x1,652:34035497,15292808
(1,652:34126520,15292808:236451,110428,103575
(1,651:34126520,15391111:236451,208731,5272
x1,651:34330203,15391111
)
)
x1,652:34799879,15292808
)
(1,652:36273072,15292808:764144,446948,116320
(1,652:36273072,15292808:764144,446948,116320
x1,652:36818984,15292808
x1,652:37037216,15292808
)
)
)
(1,654:20522144,17034194:16515072,446948,141880
x1,654:22669080,17034194
g1,653:22898460,17034194
x1,653:23699299,17034194
g1,653:23928679,17034194
x1,653:25749237,17034194
g1,653:25978617,17034194
x1,653:26779465,17034194
g1,653:27008845,17034194
x1,653:27445956,17034194
g1,653:27675336,17034194
x1,653:28293992,17034194
x1,653:29604704,17034194
g1,653:29834084,17034194
x1,653:30379988,17034194
k1,654:37037216,17034194:6657228
g1,654:37037216,17034194
)
(1,656:22903930,19541912:14133286,1999373,1671693
(1,656:22903930,19541912:11751501,1999373,1671693
x1,656:23387713,19541912
x1,656:23909269,19541912
g1,656:24129082,19541912
x1,656:24638808,19541912
g1,656:24820848,19541912
(1,656:24820848,19541912:9652538,1999373,1671693
(1,656:24820848,19541912:9652538,1999373,1671693
h1,656:24820848,19541912:78643,0,0
[1,656:24899491,19541912:9495252,1999373,1671693
(1,656:24899491,18554961:9495252,1012422,731365
k1,656:26541992,18554961:1642501
[1,656:26541992,18554961:1115346,491524,691899
(1,656:26541992,18554961:1115346,491524,163844
k1,656:26753780,18554961:211788
(1,656:26753780,18063437:691771,0,655368
x1,656:27445551,18063437
)
k1,656:27657338,18554961:211787
)
(1,656:26541992,19146608:1115346,318577,34716
x1,656:26820598,19146608
x1,656:27625208,19146608
)
]
g1,656:27766562,18554961
[1,656:27766562,18554961:906927,1012422,731365
(1,656:27766562,17921556:906927,313481,69063
k1,656:27856420,17921556:89858
x1,656:28356180,17921556
(1,656:28405376,17921556:178256,158014,69063
(1,655:28405376,17921556:178256,158014,69063
$1,655:28405376,17921556
(1,655:28405376,17987835:178256,224293,2784
x1,655:28550864,17987835
)
$1,655:28583632,17921556
)
)
k1,656:28673489,17921556:89857
)
(1,656:27766562,18554961:906927,491524,163844
k1,656:27874140,18554961:107578
(1,656:27874140,18063437:691771,0,655368
x1,656:28565911,18063437
)
k1,656:28673489,18554961:107578
)
(1,656:27766562,19131589:906927,303558,89201
x1,656:27983425,19131589
x1,656:28673489,19131589
)
]
g1,656:28782713,18554961
[1,656:28782713,18554961:987521,1012422,634246
(1,656:28782713,17921556:987521,313481,69063
k1,656:28955193,17921556:172480
x1,656:29370302,17921556
(1,656:29419498,17921556:178256,158014,69063
(1,655:29419498,17921556:178256,158014,69063
$1,655:29419498,17921556
(1,655:29419498,17987835:178256,224293,2784
x1,655:29564986,17987835
)
$1,655:29597754,17921556
)
)
k1,656:29770234,17921556:172480
)
(1,656:28782713,18554961:987521,491524,163844
k1,656:28930588,18554961:147875
(1,656:28930588,18063437:691771,0,655368
x1,656:29622359,18063437
)
k1,656:29770234,18554961:147875
)
(1,656:28782713,19123671:987521,295640,0
x1,656:29770234,19123671
)
]
g1,656:29879458,18554961
[1,656:29879458,18554961:882921,1012422,657183
(1,656:29879458,17921556:882921,313481,69063
k1,656:30052021,17921556:172563
x1,656:30411561,17921556
(1,656:30411561,17921556:178256,158014,69063
(1,655:30411561,17921556:178256,158014,69063
$1,655:30411561,17921556
(1,655:30411561,17987835:178256,224293,2784
x1,655:30557049,17987835
)
$1,655:30589817,17921556
)
)
k1,656:30762379,17921556:172562
)
(1,656:29879458,18554961:882921,491524,163844
k1,656:29975033,18554961:95575
(1,656:29975033,18063437:691771,0,655368
x1,656:30666804,18063437
)
k1,656:30762379,18554961:95575
)
(1,656:29879458,19146608:882921,318577,0
x1,656:30762379,19146608
)
]
g1,656:30871603,18554961
x1,656:31369211,18554961
(1,656:31374274,18554961:740811,551836,193032
(1,655:31374274,18554961:740811,551836,193032
$1,655:31374274,18554961
(1,655:31374274,18653264:504360,301168,94729
x1,655:31845866,18653264
)
$1,655:31878634,18554961
$1,655:31878634,18554961
(1,655:31878634,18317136:236451,314011,3897
x1,655:32082317,18317136
)
$1,655:32115085,18554961
)
)
x1,656:32752243,18554961
k1,656:34394743,18554961:1642500
)
(1,656:24899491,20482239:9495252,1012422,731365
[1,656:24899491,20482239:1115346,491524,691899
(1,656:24899491,20482239:1115346,491524,163844
k1,656:25111279,20482239:211788
(1,656:25111279,19990715:691771,0,655368
x1,656:25803050,19990715
)
k1,656:26014837,20482239:211787
)
(1,656:24899491,21073886:1115346,318577,34716
x1,656:25178097,21073886
x1,656:25982707,21073886
)
]
g1,656:26124061,20482239
[1,656:26124061,20482239:906927,1012422,731365
(1,656:26124061,19848834:906927,313481,69063
k1,656:26213919,19848834:89858
x1,656:26713679,19848834
(1,656:26762875,19848834:178256,158014,69063
(1,655:26762875,19848834:178256,158014,69063
$1,655:26762875,19848834
(1,655:26762875,19915113:178256,224293,2784
x1,655:26908363,19915113
)
$1,655:26941131,19848834
)
)
k1,656:27030988,19848834:89857
)
(1,656:26124061,20482239:906927,491524,163844
k1,656:26231639,20482239:107578
(1,656:26231639,19990715:691771,0,655368
x1,656:26923410,19990715
)
k1,656:27030988,20482239:107578
)
(1,656:26124061,21058867:906927,303558,89201
x1,656:26340924,21058867
x1,656:27030988,21058867
)
]
g1,656:27140212,20482239
[1,656:27140212,20482239:987521,1012422,634246
(1,656:27140212,19848834:987521,313481,69063
k1,656:27312692,19848834:172480
x1,656:27727801,19848834
(1,656:27776997,19848834:178256,158014,69063
(1,655:27776997,19848834:178256,158014,69063
$1,655:27776997,19848834
(1,655:27776997,19915113:178256,224293,2784
x1,655:27922485,19915113
)
$1,655:27955253,19848834
)
)
k1,656:28127733,19848834:172480
)
(1,656:27140212,20482239:987521,491524,163844
k1,656:27288087,20482239:147875
(1,656:27288087,19990715:691771,0,655368
x1,656:27979858,19990715
)
k1,656:28127733,20482239:147875
)
(1,656:27140212,21050949:987521,295640,0
x1,656:28127733,21050949
)
]
g1,656:28236957,20482239
[1,656:28236957,20482239:882921,1012422,657183
(1,656:28236957,19848834:882921,313481,69063
k1,656:28409520,19848834:172563
x1,656:28769060,19848834
(1,656:28769060,19848834:178256,158014,69063
(1,655:28769060,19848834:178256,158014,69063
$1,655:28769060,19848834
(1,655:28769060,19915113:178256,224293,2784
x1,655:28914548,19915113
)
$1,655:28947316,19848834
)
)
k1,656:29119878,19848834:172562
)
(1,656:28236957,20482239:882921,491524,163844
k1,656:28332532,20482239:95575
(1,656:28332532,19990715:691771,0,655368
x1,656:29024303,19990715
)
k1,656:29119878,20482239:95575
)
(1,656:28236957,21073886:882921,318577,0
x1,656:29119878,21073886
)
]
g1,656:29229102,20482239
x1,656:29558830,20482239
(1,656:29558830,20482239:740811,551836,193032
(1,655:29558830,20482239:740811,551836,193032
$1,655:29558830,20482239
(1,655:29558830,20580542:504360,301168,94729
x1,655:30030422,20580542
)
$1,655:30063190,20482239
$1,655:30063190,20482239
(1,655:30063190,20244414:236451,314011,3897
x1,655:30266873,20244414
)
$1,655:30299641,20482239
)
)
x1,656:30936799,20482239
g1,656:31082431,20482239
x1,656:31592157,20482239
g1,656:31737789,20482239
x1,656:32519215,20482239
g1,656:32736298,20482239
x1,656:33246024,20482239
g1,656:33391656,20482239
x1,656:33812406,20482239
(1,656:33903429,20482239:236451,110428,103575
(1,655:33903429,20580542:236451,208731,5272
x1,655:34107112,20580542
)
)
x1,656:34394743,20482239
)
]
h1,656:34394743,19541912:78643,0,0
)
)
x1,656:34655431,19541912
)
(1,656:36273072,19541912:764144,446948,116320
(1,656:36273072,19541912:764144,446948,116320
x1,656:36818984,19541912
x1,656:37037216,19541912
)
)
)
(1,658:20522144,22260906:16515072,435811,8188
k1,658:24588375,22260906:4066231
g1,658:24588375,22260906
x1,658:25537983,22260906
g1,658:25865663,22260906
x1,658:26644879,22260906
x1,658:28620764,22260906
g1,658:28784604,22260906
x1,658:31647835,22260906
x1,658:32970985,22260906
g1,658:32970985,22260906
k1,658:37037216,22260906:4066231
)
(1,660:20522144,23236695:16515072,446948,141880
h1,659:20522144,23236695:655360,0,0
x1,659:22196584,23236695
k1,659:22470131,23236695:273547
x1,659:23343723,23236695
x1,659:24872667,23236695
k1,659:25146215,23236695:273548
x1,659:27112277,23236695
x1,659:27622140,23236695
x1,659:28605180,23236695
k1,659:28878727,23236695:273547
x1,659:30006591,23236695
k1,659:30280138,23236695:273547
x1,659:30717249,23236695
k1,659:30990796,23236695:273547
x1,659:31500659,23236695
k1,659:31774207,23236695:273548
x1,659:32429567,23236695
x1,659:32793933,23236695
x1,659:34067931,23236695
k1,659:34341478,23236695:273547
x1,659:35142317,23236695
k1,659:35415864,23236695:273547
x1,659:36071224,23236695
x1,659:37037216,23236695
k1,659:37037216,23236695:0
)
(1,660:20522144,24023127:16515072,446948,141880
x1,660:21468480,24023127
x1,660:22888631,24023127
x1,660:23908357,24023127
k1,659:24093435,24023127:185078
x1,659:24639347,24023127
k1,659:24824426,24023127:185079
x1,659:26025034,24023127
k1,659:26210112,24023127:185078
x1,659:27083686,24023127
k1,659:27268765,24023127:185079
x1,659:27705876,24023127
x1,659:28725602,24023127
x1,659:29198761,24023127
x1,659:29817417,24023127
x1,659:31237568,24023127
k1,659:31422646,24023127:185078
x1,659:32950934,24023127
k1,659:33136013,24023127:185079
x1,659:34410020,24023127
x1,659:35247563,24023127
k1,659:35432641,24023127:185078
x1,659:35723617,24023127
k1,659:35908696,24023127:185079
x1,659:37037216,24023127
k1,660:37037216,24023127:0
)
(1,660:20522144,24809559:16515072,446948,141880
x1,660:22524892,24809559
k1,659:22784435,24809559:259543
x1,659:23621971,24809559
x1,659:24604993,24809559
k1,659:24864535,24809559:259542
x1,659:26466222,24809559
k1,659:26725765,24809559:259543
x1,659:27745482,24809559
k1,659:28005024,24809559:259542
x1,659:29096839,24809559
k1,659:29356382,24809559:259543
x1,659:29866245,24809559
k1,659:30125787,24809559:259542
x1,659:30926626,24809559
k1,659:31186169,24809559:259543
x1,659:31841529,24809559
x1,659:32205895,24809559
x1,659:33479893,24809559
x1,659:34499619,24809559
k1,659:34759161,24809559:259542
x1,659:35305073,24809559
k1,659:35564616,24809559:259543
x1,659:36219976,24809559
x1,659:36537832,24809559
x1,659:37037216,24809559
k1,659:37037216,24809559:0
)
(1,660:20522144,25595991:16515072,446948,141880
x1,660:21687349,25595991
k1,659:21899703,25595991:212354
x1,659:22445615,25595991
k1,659:22657969,25595991:212354
x1,659:23131137,25595991
x1,659:23578096,25595991
x1,659:24381559,25595991
k1,659:24593913,25595991:212354
x1,659:25394761,25595991
x1,659:25759127,25595991
x1,659:26742149,25595991
x1,659:27579692,25595991
k1,659:27792046,25595991:212354
x1,659:28592885,25595991
k1,659:28805239,25595991:212354
x1,659:29096215,25595991
x1,659:29410791,25595991
x1,659:29691943,25595991
x1,659:30819807,25595991
k1,659:31032161,25595991:212354
x1,659:31687521,25595991
x1,659:32005377,25595991
x1,659:32504761,25595991
k1,659:32717115,25595991:212354
x1,659:33882320,25595991
k1,659:34094674,25595991:212354
x1,659:35114391,25595991
k1,659:35326745,25595991:212354
x1,659:35945401,25595991
x1,659:37037216,25595991
k1,659:37037216,25595991:0
)
(1,660:20522144,26382423:16515072,446948,141880
x1,660:21104752,26382423
k1,659:21318114,26382423:213362
x1,659:21827977,26382423
k1,659:22041339,26382423:213362
x1,659:22587251,26382423
x1,659:22914931,26382423
x1,659:24033626,26382423
k1,659:24246989,26382423:213363
x1,659:24792893,26382423
x1,659:26102940,26382423
k1,659:26316302,26382423:213362
x1,659:26826165,26382423
k1,659:27039527,26382423:213362
x1,659:28386278,26382423
k1,659:28599640,26382423:213362
x1,659:29946384,26382423
k1,659:30159746,26382423:213362
x1,659:31106082,26382423
k1,659:31319444,26382423:213362
x1,659:32083588,26382423
k1,659:32296951,26382423:213363
x1,659:32587927,26382423
k1,659:32801289,26382423:213362
x1,659:34475720,26382423
k1,659:34689082,26382423:213362
x1,659:35344442,26382423
x1,659:35853650,26382423
x1,659:37037216,26382423
k1,659:37037216,26382423:0
)
(1,660:20522144,27168855:16515072,446948,141880
x1,660:21541224,27168855
k1,659:21744640,27168855:203416
x1,659:22400000,27168855
x1,659:23365992,27168855
k1,659:23569407,27168855:203415
x1,659:24115319,27168855
k1,659:24318735,27168855:203416
x1,659:25519343,27168855
k1,659:25722759,27168855:203416
x1,659:26596333,27168855
k1,659:26799748,27168855:203415
x1,659:27236859,27168855
k1,659:27440275,27168855:203416
x1,659:28095635,27168855
x1,659:28460001,27168855
x1,659:30061679,27168855
k1,659:30265094,27168855:203415
x1,659:30847702,27168855
k1,659:31051118,27168855:203416
x1,659:32034140,27168855
k1,659:32237556,27168855:203416
x1,659:33038395,27168855
k1,659:33241810,27168855:203415
x1,659:34079346,27168855
x1,659:35062368,27168855
k1,659:35265784,27168855:203416
x1,659:35884440,27168855
x1,659:36393648,27168855
x1,659:37037216,27168855
k1,659:37037216,27168855:0
)
(1,660:20522144,27955287:16515072,446948,141880
x1,660:20813120,27955287
x1,660:21379344,27955287
x1,660:22762135,27955287
x1,660:23079991,27955287
k1,659:23309186,27955287:229195
x1,659:24218818,27955287
k1,659:24448014,27955287:229196
x1,659:25066670,27955287
k1,659:25295865,27955287:229195
x1,659:25805728,27955287
x1,659:27934312,27955287
k1,659:28163507,27955287:229195
x1,659:29182587,27955287
k1,659:29411783,27955287:229196
x1,659:30212631,27955287
k1,659:30441826,27955287:229195
x1,659:30987738,27955287
k1,659:31216933,27955287:229195
x1,659:32417541,27955287
k1,659:32646736,27955287:229195
x1,659:33520310,27955287
k1,659:33749506,27955287:229196
x1,659:34186617,27955287
k1,659:34415812,27955287:229195
x1,659:35071172,27955287
x1,659:35435538,27955287
x1,659:37037216,27955287
k1,659:37037216,27955287:0
)
(1,660:20522144,28741719:16515072,446948,193032
x1,660:21177504,28741719
k1,659:21361197,28741719:183693
x1,659:21979853,28741719
x1,659:22294429,28741719
x1,659:23131972,28741719
k1,659:23315665,28741719:183693
x1,659:23606641,28741719
k1,659:23790334,28741719:183693
x1,659:24736670,28741719
x1,659:26375035,28741719
k1,659:26558728,28741719:183693
x1,659:27214088,28741719
k1,659:27397782,28741719:183694
x1,659:28198621,28741719
k1,659:28382314,28741719:183693
x1,659:29510833,28741719
x1,659:29693016,28741719
x1,659:31040422,28741719
k1,659:31224115,28741719:183693
x1,659:32498114,28741719
x1,659:33372343,28741719
k1,659:33556036,28741719:183693
x1,659:34211396,28741719
x1,659:35177388,28741719
k1,659:35361081,28741719:183693
x1,659:35761505,28741719
$1,659:35761505,28741719
(1,659:35761505,28840022:478667,314011,94729
x1,659:36207404,28840022
)
$1,659:36240172,28741719
$1,659:36240172,28741719
(1,659:36240172,28503894:797044,199323,3897
x1,659:37004448,28503894
)
$1,659:37037216,28741719
k1,660:37037216,28741719:0
)
(1,660:20522144,29528151:16515072,551836,141880
x1,660:21068056,29528151
k1,659:21286984,29528151:218928
x1,659:22087823,29528151
k1,659:22306751,29528151:218928
x1,659:22488934,29528151
$1,659:22488934,29528151
(1,659:22488934,29290326:389672,314011,3897
x1,659:22845838,29290326
)
$1,659:22878606,29528151
k1,659:23097535,29528151:218929
x1,659:24062871,29528151
k1,659:24281799,29528151:218928
x1,659:25301525,29528151
x1,659:25483708,29528151
x1,659:26831114,29528151
k1,659:27050042,29528151:218928
x1,659:28032409,29528151
k1,659:28251337,29528151:218928
x1,659:28760545,29528151
x1,659:30107296,29528151
x1,659:31581838,29528151
k1,659:31800766,29528151:218928
x1,659:32201190,29528151
$1,659:32201190,29528151
(1,659:32201190,29626454:720889,301168,3897
x1,659:32889311,29626454
)
$1,659:32922079,29528151
x1,659:33085919,29528151
k1,659:33304847,29528151:218928
x1,659:33850759,29528151
k1,659:34069688,29528151:218929
x1,659:35161504,29528151
k1,659:35380432,29528151:218928
x1,659:35871952,29528151
k1,659:36090880,29528151:218928
x1,659:37037216,29528151
k1,659:37037216,29528151:0
)
(1,660:20522144,30314583:16515072,446948,7531
x1,660:20813120,30314583
k1,659:21135648,30314583:322528
x1,659:22737327,30314583
x1,659:23574870,30314583
k1,659:23897398,30314583:322528
x1,659:24552758,30314583
k1,659:24875286,30314583:322528
x1,659:25676125,30314583
k1,659:25998653,30314583:322528
x1,659:27563629,30314583
x1,659:28437203,30314583
k1,659:28759730,30314583:322527
x1,659:29269593,30314583
x1,659:29742752,30314583
x1,659:30470192,30314583
x1,659:31889032,30314583
k1,659:32211560,30314583:322528
x1,659:33994776,30314583
k1,659:34317304,30314583:322528
x1,659:34972664,30314583
k1,659:35295192,30314583:322528
x1,659:36387008,30314583
k1,659:36709536,30314583:322528
x1,659:37037216,30314583
k1,660:37037216,30314583:0
)
(1,660:20522144,31101015:16515072,551836,135328
x1,660:21068048,31101015
x1,660:21650656,31101015
x1,660:22123815,31101015
x1,660:23215630,31101015
k1,659:23423263,31101015:207633
x1,659:24588477,31101015
k1,659:24796111,31101015:207634
x1,659:24978294,31101015
$1,659:24978294,31101015
(1,659:24978294,30863190:389672,314011,3897
x1,659:25335198,30863190
)
$1,659:25367966,31101015
k1,659:25575599,31101015:207633
x1,659:26377095,31101015
k1,659:26584707,31101015:207612
x1,659:27130619,31101015
k1,659:27338253,31101015:207634
x1,659:28211827,31101015
k1,659:28419460,31101015:207633
x1,659:28874276,31101015
k1,659:29081909,31101015:207633
x1,659:29627821,31101015
k1,659:29835455,31101015:207634
x1,659:30781791,31101015
x1,659:31910293,31101015
k1,659:32117926,31101015:207633
x1,659:32627789,31101015
k1,659:32835423,31101015:207634
x1,659:33636262,31101015
k1,659:33843895,31101015:207633
x1,659:34317063,31101015
x1,659:35184102,31101015
k1,659:35391736,31101015:207634
x1,659:35901599,31101015
k1,659:36109232,31101015:207633
x1,659:37037216,31101015
k1,659:37037216,31101015:0
)
(1,660:20522144,31887447:16515072,446948,9168
x1,660:21286288,31887447
k1,659:21601166,31887447:314878
x1,659:22219822,31887447
x1,659:22534398,31887447
x1,659:22815550,31887447
k1,659:23130429,31887447:314879
x1,659:23931268,31887447
x1,659:24543371,31887447
k1,659:24858249,31887447:314878
x1,659:25877975,31887447
k1,659:26192853,31887447:314878
x1,659:27139189,31887447
x1,659:27903980,31887447
x1,659:28194956,31887447
x1,659:28704164,31887447
x1,659:29723890,31887447
k1,659:30038768,31887447:314878
x1,659:30839607,31887447
k1,659:31154486,31887447:314879
x1,659:32719462,31887447
x1,659:33593036,31887447
k1,659:33907914,31887447:314878
x1,659:34417777,31887447
x1,659:34890936,31887447
x1,659:35618376,31887447
x1,659:37037216,31887447
k1,659:37037216,31887447:0
)
(1,660:20522144,32673879:16515072,446948,141880
x1,660:21468480,32673879
x1,660:23106845,32673879
k1,659:23419386,32673879:312541
x1,659:24875576,32673879
k1,659:25188117,32673879:312541
x1,659:25806773,32673879
x1,659:26279932,32673879
x1,659:27517890,32673879
x1,659:28355433,32673879
k1,659:28667974,32673879:312541
x1,659:29468813,32673879
k1,659:29781353,32673879:312540
x1,659:30436713,32673879
x1,659:30801079,32673879
x1,659:31784101,32673879
k1,659:32096642,32673879:312541
x1,659:33370641,32673879
x1,659:34244870,32673879
k1,659:34557411,32673879:312541
x1,659:35212771,32673879
x1,659:36178763,32673879
k1,659:36491304,32673879:312541
x1,659:37037216,32673879
k1,659:37037216,32673879:0
)
(1,660:20522144,33460311:16515072,446948,141880
x1,660:20813120,33460311
k1,659:21150407,33460311:337287
x1,659:22242223,33460311
k1,659:22579510,33460311:337287
x1,659:23071030,33460311
k1,659:23408317,33460311:337287
x1,659:24500797,33460311
x1,659:25265588,33460311
x1,659:25556564,33460311
x1,659:26612339,33460311
k1,659:26949626,33460311:337287
x1,659:27896600,33460311
k1,659:28233886,33460311:337286
x1,659:29180222,33460311
x1,659:30818587,33460311
k1,659:31155874,33460311:337287
x1,659:32175600,33460311
k1,659:32512887,33460311:337287
x1,659:33386479,33460311
k1,659:33723766,33460311:337287
x1,659:34379126,33460311
x1,659:34743492,33460311
x1,659:36017490,33460311
x1,659:37037216,33460311
k1,659:37037216,33460311:0
)
(1,660:20522144,34246743:16515072,446948,141880
x1,660:21031352,34246743
x1,659:22332230,34246743
k1,659:22517054,34246743:184824
x1,659:23900501,34246743
k1,659:24085325,34246743:184824
x1,659:24595188,34246743
k1,659:24780012,34246743:184824
x1,659:25398668,34246743
x1,659:26926956,34246743
k1,659:27111780,34246743:184824
x1,659:27912619,34246743
k1,659:28097443,34246743:184824
x1,659:28716099,34246743
x1,659:29225307,34246743
x1,659:29868875,34246743
k1,659:30053699,34246743:184824
x1,659:30344675,34246743
x1,659:30910899,34246743
x1,659:32293690,34246743
x1,659:32611546,34246743
k1,659:32796370,34246743:184824
x1,659:33306233,34246743
k1,659:33491057,34246743:184824
x1,659:34109713,34246743
k1,659:34294537,34246743:184824
x1,659:34585513,34246743
x1,659:34896809,34246743
x1,659:35505641,34246743
k1,659:35690465,34246743:184824
x1,659:37037216,34246743
k1,659:37037216,34246743:0
)
(1,660:20522144,35033175:16515072,446948,141880
x1,660:21177504,35033175
x1,660:21541870,35033175
x1,660:22524892,35033175
k1,659:22751007,35033175:226115
x1,659:23879526,35033175
x1,659:24716414,35033175
x1,659:24854045,35033175
k1,659:25080160,35033175:226115
x1,659:25662768,35033175
k1,659:25888883,35033175:226115
x1,659:26871905,35033175
k1,659:27098020,35033175:226115
x1,659:27898859,35033175
k1,659:28124975,35033175:226116
x1,659:29290198,35033175
x1,659:30127086,35033175
k1,659:30353201,35033175:226115
x1,659:30899113,35033175
k1,659:31125228,35033175:226115
x1,659:31962771,35033175
x1,659:33127331,35033175
k1,659:33353446,35033175:226115
x1,659:33972102,35033175
x1,659:34590758,35033175
x1,659:35864765,35033175
k1,659:36090880,35033175:226115
x1,659:37037216,35033175
k1,659:37037216,35033175:0
)
(1,660:20522144,35819607:16515072,446948,141880
x1,660:21032007,35819607
k1,659:21316317,35819607:284310
x1,659:21826180,35819607
x1,659:22299339,35819607
x1,659:23026779,35819607
x1,659:24082554,35819607
k1,659:24366864,35819607:284310
x1,659:25022224,35819607
x1,659:25479008,35819607
x1,659:26243144,35819607
k1,659:26527455,35819607:284311
x1,659:27437087,35819607
k1,659:27721397,35819607:284310
x1,659:28340053,35819607
k1,659:28624363,35819607:284310
x1,659:29498592,35819607
x1,659:29680775,35819607
x1,659:30008455,35819607
x1,659:31096997,35819607
k1,659:31381307,35819607:284310
x1,659:31891170,35819607
k1,659:32175480,35819607:284310
x1,659:32466456,35819607
k1,659:32750767,35819607:284311
x1,659:33551606,35819607
x1,659:34242997,35819607
k1,659:34527307,35819607:284310
x1,659:35000475,35819607
x1,659:35612578,35819607
x1,659:35733826,35819607
k1,659:36018136,35819607:284310
x1,659:37037216,35819607
k1,659:37037216,35819607:0
)
(1,660:20522144,36606039:16515072,551836,141880
x1,660:21796143,36606039
x1,660:22670372,36606039
k1,659:22953765,36606039:283393
x1,659:23609125,36606039
x1,659:24575117,36606039
k1,659:24858510,36606039:283393
x1,659:25404422,36606039
k1,659:25687815,36606039:283393
x1,659:26779631,36606039
k1,659:27063024,36606039:283393
x1,659:27390704,36606039
k1,659:27674098,36606039:283394
x1,659:28220002,36606039
x1,659:28802610,36606039
x1,659:29275769,36606039
x1,659:30367584,36606039
k1,659:30650977,36606039:283393
x1,659:31816191,36606039
k1,659:32099584,36606039:283393
x1,659:32281767,36606039
$1,659:32281767,36606039
(1,659:32281767,36368214:389672,314011,3897
x1,659:32638671,36368214
)
$1,659:32671439,36606039
k1,659:32954832,36606039:283393
x1,659:33756328,36606039
k1,659:34039667,36606039:283339
x1,659:34585579,36606039
k1,659:34868972,36606039:283393
x1,659:35742546,36606039
k1,659:36025939,36606039:283393
x1,659:36316915,36606039
k1,659:36600308,36606039:283393
$1,659:36600308,36606039
x1,659:37037216,36606039
$1,659:37037216,36606039
k1,660:37037216,36606039:0
)
(1,660:20522144,37392471:16515072,551836,193032
x1,660:22560962,37392471
k1,659:22798894,37392471:237932
x1,659:23381502,37392471
x1,659:24219045,37392471
k1,659:24456977,37392471:237932
x1,659:25367265,37392471
x1,659:25949217,37392471
x1,659:27077072,37392471
k1,659:27315003,37392471:237931
$1,659:27315003,37392471
x1,659:27588071,37392471
$1,659:27588071,37392471
k1,659:27826003,37392471:237932
x1,659:28263114,37392471
k1,659:28501046,37392471:237932
x1,659:29119702,37392471
x1,659:30430414,37392471
k1,659:30668346,37392471:237932
x1,659:31214250,37392471
k1,659:31452181,37392471:237931
x1,659:31779861,37392471
$1,659:31779861,37392471
(1,659:31779861,37490774:504360,301168,94729
x1,659:32251453,37490774
)
$1,659:32284221,37392471
$1,659:32284221,37392471
(1,659:32284221,37154646:236451,314011,3897
x1,659:32487904,37154646
)
$1,659:32520672,37392471
x1,659:32738904,37392471
$1,659:32738904,37392471
x1,659:33011972,37392471
$1,659:33011972,37392471
x1,659:33394044,37392471
k1,659:33631976,37392471:237932
x1,659:34651056,37392471
k1,659:34888988,37392471:237932
x1,659:36162987,37392471
x1,659:37037216,37392471
k1,659:37037216,37392471:0
)
(1,660:20522144,38178903:16515072,446948,141880
x1,660:21177504,38178903
x1,659:22143496,38178903
k1,659:22311007,38178903:167511
x1,659:22856919,38178903
k1,659:23024431,38178903:167512
x1,659:23315407,38178903
x1,659:23626703,38178903
x1,659:24453767,38178903
k1,659:24621278,38178903:167511
x1,659:25713094,38178903
k1,659:25880606,38178903:167512
x1,659:26390469,38178903
k1,659:26557980,38178903:167511
x1,659:27758588,38178903
k1,659:27926100,38178903:167512
x1,659:28799674,38178903
k1,659:28967185,38178903:167511
x1,659:29404296,38178903
k1,659:29571808,38178903:167512
x1,659:30227168,38178903
x1,659:30591534,38178903
x1,659:32193212,38178903
k1,659:32360723,38178903:167511
x1,659:32870586,38178903
k1,659:33038098,38178903:167512
x1,659:34312105,38178903
k1,659:34479616,38178903:167511
x1,659:35098272,38178903
k1,659:35265784,38178903:167512
x1,659:35884440,38178903
x1,659:36393648,38178903
x1,659:37037216,38178903
k1,659:37037216,38178903:0
)
(1,660:20522144,38965335:16515072,446948,141880
x1,660:20813120,38965335
x1,660:21379344,38965335
x1,660:22653342,38965335
g1,659:22882722,38965335
x1,659:23720258,38965335
x1,659:24867120,38965335
g1,659:25096500,38965335
k1,660:37037216,38965335:11940716
g1,660:37037216,38965335
)
(1,661:20522144,40510712:16515072,448587,135328
g1,661:20522144,40510712
x1,661:21086408,40510712
g1,661:21414088,40510712
x1,661:21814512,40510712
x1,661:23072791,40510712
g1,661:23302171,40510712
x1,661:26033023,40510712
g1,661:26262403,40510712
x1,661:27027194,40510712
g1,661:27256574,40510712
x1,661:28530590,40510712
g1,661:28759970,40510712
x1,661:29124346,40510712
x1,661:29816393,40510712
k1,661:37037216,40510712:7220823
g1,661:37037216,40510712
)
(1,664:20522144,41486502:16515072,446948,141880
h1,663:20522144,41486502:655360,0,0
x1,663:22196584,41486502
k1,663:22455269,41486502:258685
x1,663:24239130,41486502
x1,663:24550426,41486502
x1,663:24831578,41486502
k1,663:25090264,41486502:258686
x1,663:25636176,41486502
k1,663:25894861,41486502:258685
x1,663:26768453,41486502
k1,663:27027138,41486502:258685
x1,663:27500306,41486502
x1,663:28367345,41486502
k1,663:28626031,41486502:258686
x1,663:29063142,41486502
k1,663:29321827,41486502:258685
x1,663:29831690,41486502
k1,663:30090375,41486502:258685
x1,663:32675075,41486502
k1,663:32933760,41486502:258685
x1,663:33734599,41486502
k1,663:33993285,41486502:258686
x1,663:35813843,41486502
k1,663:36072528,41486502:258685
x1,663:37037216,41486502
k1,663:37037216,41486502:0
)
(1,664:20522144,42272934:16515072,446948,141880
x1,664:21614615,42272934
k1,663:21859370,42272934:244755
x1,663:24990637,42272934
k1,663:25235391,42272934:244754
x1,663:26036230,42272934
k1,663:26280985,42272934:244755
x1,663:29157343,42272934
k1,663:29402097,42272934:244754
x1,663:30858287,42272934
k1,663:31103042,42272934:244755
x1,663:34125516,42272934
k1,663:34370270,42272934:244754
x1,663:35171109,42272934
k1,663:35415864,42272934:244755
x1,663:36071224,42272934
x1,663:37037216,42272934
k1,663:37037216,42272934:0
)
(1,664:20522144,43059366:16515072,446948,141880
x1,664:23343447,43059366
k1,663:23545398,43059366:201951
x1,663:25147085,43059366
k1,663:25349036,43059366:201951
x1,663:25786147,43059366
k1,663:25988099,43059366:201952
x1,663:26279075,43059366
x1,663:27901073,43059366
k1,663:28103024,43059366:201951
x1,663:29377031,43059366
k1,663:29578982,43059366:201951
x1,663:30506966,43059366
k1,663:30708917,43059366:201951
x1,663:33456165,43059366
k1,663:33658117,43059366:201952
x1,663:34458956,43059366
k1,663:34660907,43059366:201951
x1,663:36444768,43059366
x1,663:36756064,43059366
x1,663:37037216,43059366
k1,663:37037216,43059366:0
)
(1,664:20522144,43845798:16515072,446948,141880
x1,664:22779182,43845798
k1,663:23068714,43845798:289532
x1,663:23832858,43845798
k1,663:24122390,43845798:289532
x1,663:26052404,43845798
k1,663:26341937,43845798:289533
x1,663:27142776,43845798
k1,663:27432308,43845798:289532
x1,663:28233156,43845798
k1,663:28522627,43845798:289471
x1,663:31836077,43845798
k1,663:32125610,43845798:289533
x1,663:34309904,43845798
k1,663:34599436,43845798:289532
x1,663:35363580,43845798
k1,663:35653112,43845798:289532
x1,663:37037216,43845798
k1,663:37037216,43845798:0
)
(1,664:20522144,44632230:16515072,446948,7531
x1,664:21395718,44632230
g1,663:21625098,44632230
x1,663:22062209,44632230
g1,663:22291589,44632230
x1,663:25167274,44632230
g1,663:25396654,44632230
x1,663:25942558,44632230
k1,664:37037216,44632230:11094658
g1,664:37037216,44632230
)
(1,666:20522144,46411121:16515072,1208287,927973
g1,666:20522144,46411121
(1,666:20522144,46411121:16515072,1208287,927973
(1,666:20522144,46411121:16515072,1208287,927973
k1,666:21282807,46411121:760663
(1,666:21282807,46411121:0,550500,235932
[1,666:21282807,46411121:0,550500,235932
(1,360:21282807,46411121:0,550500,235932
r1,666:21282807,46411121:0,786432,235932
)
]
)
$1,666:21282807,46411121
h1,666:21282807,46411121:0,0,0
k1,666:20522144,46411121:-760663
g1,666:21177504,46411121
g1,666:21286728,46411121
[1,666:21286728,46411121:1219702,282168,591952
(1,666:21286728,46411121:1219702,282168,0
x1,666:22506430,46411121
)
(1,666:21286728,46804337:1219702,197518,133200
k1,666:21576689,46804337:289961
x1,666:21846851,46804337
(1,666:21846851,46804337:369619,149584,133200
(1,666:21846851,46804337:369619,149584,133200
$1,666:21846851,46804337
(1,666:21846851,46869873:369619,215120,67664
x1,666:22183702,46869873
)
$1,666:22216470,46804337
)
)
k1,666:22506430,46804337:289960
)
]
g1,666:22615654,46411121
x1,666:23099437,46411121
x1,666:23620993,46411121
g1,666:23840806,46411121
x1,666:24350532,46411121
g1,666:24532572,46411121
[1,666:24532572,46411121:1219702,282168,591952
(1,666:24532572,46411121:1219702,282168,0
x1,666:25752274,46411121
)
(1,666:24532572,46804337:1219702,197518,133200
k1,666:24822533,46804337:289961
x1,666:25092695,46804337
(1,666:25092695,46804337:369619,149584,133200
(1,666:25092695,46804337:369619,149584,133200
$1,666:25092695,46804337
(1,666:25092695,46869873:369619,215120,67664
x1,666:25429546,46869873
)
$1,666:25462314,46804337
)
)
k1,666:25752274,46804337:289960
)
]
g1,666:25861498,46411121
(1,666:25861498,46411121:345886,950279,622600
$1,666:25861498,46411121
(1,666:25861498,46411121:345886,950279,622600
(1,666:25861498,45487055:345886,26213,1546666
x1,666:26207384,45487055
)
v1,666:26207384,46411121:0,950269,622589
h1,666:26207384,46411121:0,0,0
)
$1,666:26207384,46411121
)
g1,666:26316608,46411121
[1,666:26316608,46411121:946633,1208287,927973
(1,666:26316608,45581851:946633,313481,68320
k1,666:26380771,45581851:64163
x1,666:26880531,45581851
(1,666:26929727,45581851:269352,76837,68320
(1,666:26929727,45581851:269352,76837,68320
$1,666:26929727,45581851
(1,666:26929727,45647387:269352,142373,2784
x1,666:27166311,45647387
)
$1,666:27199079,45581851
)
)
k1,666:27263241,45581851:64162
)
(1,666:26316608,46411121:946633,688132,360452
(1,666:26316608,45788525:946633,65536,983048
x1,666:27263241,45788525
)
)
(1,666:26316608,47184357:946633,303558,89201
k1,666:26336461,47184357:19853
x1,666:26553324,47184357
x1,666:27243388,47184357
k1,666:27263241,47184357:19853
)
]
g1,666:27372465,46411121
[1,666:27372465,46411121:987521,1208287,830854
(1,666:27372465,45581851:987521,313481,68320
k1,666:27499397,45581851:126932
x1,666:27914506,45581851
(1,666:27963702,45581851:269352,76837,68320
(1,666:27963702,45581851:269352,76837,68320
$1,666:27963702,45581851
(1,666:27963702,45647387:269352,142373,2784
x1,666:28200286,45647387
)
$1,666:28233054,45581851
)
)
k1,666:28359986,45581851:126932
)
(1,666:27372465,46411121:987521,688132,360452
k1,666:27392909,46411121:20444
(1,666:27392909,45788525:946633,65536,983048
x1,666:28339542,45788525
)
k1,666:28359986,46411121:20444
)
(1,666:27372465,47176439:987521,295640,0
x1,666:28359986,47176439
)
]
g1,666:28469210,46411121
x1,666:28966818,46411121
(1,666:28971881,46411121:868345,469916,193032
(1,666:28971881,46411121:868345,469916,193032
$1,666:28971881,46411121
(1,666:28971881,46509424:504360,301168,94729
x1,666:29443473,46509424
)
$1,666:29476241,46411121
$1,666:29476241,46411121
(1,666:29476241,46140528:363985,199323,3897
x1,666:29807458,46140528
)
$1,666:29840226,46411121
)
)
x1,666:30477384,46411121
g1,666:30623016,46411121
x1,666:31132742,46411121
g1,666:31278374,46411121
(1,666:31278374,46411121:391396,753669,425990
$1,666:31278374,46411121
(1,666:31278374,46411121:391396,753669,425990
(1,666:31278374,45683665:391396,26213,1153446
x1,666:31669770,45683665
)
v1,666:31669770,46411121:0,753662,425981
h1,666:31669770,46411121:0,0,0
)
$1,666:31669770,46411121
)
g1,666:31778994,46411121
[1,666:31778994,46411121:946633,1208287,927973
(1,666:31778994,45581851:946633,313481,68320
k1,666:31843157,45581851:64163
x1,666:32342917,45581851
(1,666:32392113,45581851:269352,76837,68320
(1,666:32392113,45581851:269352,76837,68320
$1,666:32392113,45581851
(1,666:32392113,45647387:269352,142373,2784
x1,666:32628697,45647387
)
$1,666:32661465,45581851
)
)
k1,666:32725627,45581851:64162
)
(1,666:31778994,46411121:946633,688132,360452
(1,666:31778994,45788525:946633,65536,983048
x1,666:32725627,45788525
)
)
(1,666:31778994,47184357:946633,303558,89201
k1,666:31798847,47184357:19853
x1,666:32015710,47184357
x1,666:32705774,47184357
k1,666:32725627,47184357:19853
)
]
g1,666:32834851,46411121
[1,666:32834851,46411121:987521,1208287,830854
(1,666:32834851,45581851:987521,313481,68320
k1,666:32961783,45581851:126932
x1,666:33376892,45581851
(1,666:33426088,45581851:269352,76837,68320
(1,666:33426088,45581851:269352,76837,68320
$1,666:33426088,45581851
(1,666:33426088,45647387:269352,142373,2784
x1,666:33662672,45647387
)
$1,666:33695440,45581851
)
)
k1,666:33822372,45581851:126932
)
(1,666:32834851,46411121:987521,688132,360452
k1,666:32855295,46411121:20444
(1,666:32855295,45788525:946633,65536,983048
x1,666:33801928,45788525
)
k1,666:33822372,46411121:20444
)
(1,666:32834851,47176439:987521,295640,0
x1,666:33822372,47176439
)
]
g1,666:33931596,46411121
x1,666:34261324,46411121
(1,666:34261324,46411121:868345,469916,193032
(1,666:34261324,46411121:868345,469916,193032
$1,666:34261324,46411121
(1,666:34261324,46509424:504360,301168,94729
x1,666:34732916,46509424
)
$1,666:34765684,46411121
$1,666:34765684,46411121
(1,666:34765684,46140528:363985,199323,3897
x1,666:35096901,46140528
)
$1,666:35129669,46411121
)
)
x1,666:36276553,46411121
$1,666:36276553,46411121
k1,666:37037216,46411121:760663
)
)
g1,666:37037216,46411121
)
(1,666:20522144,48485981:16515072,950279,622600
g1,666:20522144,48485981
(1,666:20522144,48485981:16515072,950279,622600
(1,666:20522144,48485981:16515072,950279,622600
k1,666:30639689,48485981:10117545
(1,666:30639689,48485981:0,550500,235932
[1,666:30639689,48485981:0,550500,235932
(1,360:30639689,48485981:0,550500,235932
r1,666:30639689,48485981:0,786432,235932
)
]
)
$1,666:30639689,48485981
h1,666:30639689,48485981:0,0,0
x1,666:31421115,48485981
g1,666:31638198,48485981
x1,666:32147924,48485981
g1,666:32293556,48485981
x1,666:32714306,48485981
(1,666:32805329,48485981:236451,110428,103575
(1,666:32805329,48584284:236451,208731,5272
x1,666:33009012,48584284
)
)
x1,666:33296643,48485981
(1,666:33296643,48485981:391396,753669,425990
$1,666:33296643,48485981
(1,666:33296643,48485981:391396,753669,425990
(1,666:33296643,47758525:391396,26213,1153446
x1,666:33688039,47758525
)
v1,666:33688039,48485981:0,753662,425981
h1,666:33688039,48485981:0,0,0
)
$1,666:33688039,48485981
)
(1,666:33688039,48485981:345886,950279,622600
$1,666:33688039,48485981
(1,666:33688039,48485981:345886,950279,622600
(1,666:33688039,47561915:345886,26213,1546666
x1,666:34033925,47561915
)
v1,666:34033925,48485981:0,950269,622589
h1,666:34033925,48485981:0,0,0
)
$1,666:34033925,48485981
)
x1,666:34215970,48485981
g1,666:34871330,48485981
g1,666:34980554,48485981
x1,666:35617712,48485981
$1,666:35617712,48485981
g1,666:36273072,48485981
(1,666:36273072,48485981:764144,446948,116320
x1,666:36818984,48485981
x1,666:37037216,48485981
)
k1,666:26919671,48485981:-10117545
k1,666:37037216,48485981:10117545
)
)
g1,666:37037216,48485981
)
]
g1,674:37037216,49108581
)
)
]
(1,674:3220640,51003066:33816576,0,0
h1,674:3220640,51003066:33816576,0,0
)
]
]
!115667
}3
!11
{4
[1,733:4736286,51003066:32300930,46266780,0
[1,733:3220640,51003066:33816576,49478044,0
[1,733:3220640,2311454:33816576,786432,0
(1,733:3220640,2311454:33816576,312863,0
(1,733:3220640,2311454:33816576,312863,0
h1,733:3220640,2311454:0,0,0
k1,733:36807840,2311454:33587200
x1,733:37037216,2311454
)
)
]
[1,733:3220640,49108581:33816576,45613056,0
(1,733:3220640,49108581:33816576,45613056,0
(1,733:3220640,49108581:16515072,45613056,0
[1,696:3220640,49108581:16515072,45613056,0
(1,668:3220640,4281957:16515072,446948,7531
x1,668:4712888,4281957
g1,667:4942268,4281957
x1,667:5743107,4281957
g1,667:5972487,4281957
x1,667:8812116,4281957
k1,668:19735712,4281957:10923596
g1,668:19735712,4281957
)
(1,674:3901397,8875985:15834315,3107873,2780193
(1,674:3901397,8875985:14061734,3107873,2780193
h1,670:3901397,8875985:0,0,0
[1,673:3901397,8875985:14061734,3107873,2780193
(1,670:3901397,6976399:14061734,1208287,927973
g1,670:3901397,6976399
(1,670:3901397,6976399:14061734,1208287,927973
g1,670:3901397,6976399
(1,670:3901397,6976399:0,550500,235932
[1,670:3901397,6976399:0,550500,235932
(1,360:3901397,6976399:0,550500,235932
r1,696:3901397,6976399:0,786432,235932
)
]
)
$1,670:3901397,6976399
x1,670:4369797,6976399
x1,670:4744354,6976399
g1,670:4926394,6976399
x1,670:5108439,6976399
g1,670:5337819,6976399
g1,670:5519859,6976399
[1,670:5519859,6976399:946633,1208287,927973
(1,670:5519859,6147129:946633,313481,68320
k1,670:5584022,6147129:64163
x1,670:6083782,6147129
(1,670:6132978,6147129:269352,76837,68320
(1,670:6132978,6147129:269352,76837,68320
$1,670:6132978,6147129
(1,670:6132978,6212665:269352,142373,2784
x1,670:6369562,6212665
)
$1,670:6402330,6147129
)
)
k1,670:6466492,6147129:64162
)
(1,670:5519859,6976399:946633,688132,360452
(1,670:5519859,6353803:946633,65536,983048
x1,670:6466492,6353803
)
)
(1,670:5519859,7749635:946633,303558,89201
k1,670:5539712,7749635:19853
x1,670:5756575,7749635
x1,670:6446639,7749635
k1,670:6466492,7749635:19853
)
]
g1,670:6575716,6976399
[1,670:6575716,6976399:987521,1208287,830854
(1,670:6575716,6147129:987521,313481,68320
k1,670:6702648,6147129:126932
x1,670:7117757,6147129
(1,670:7166953,6147129:269352,76837,68320
(1,670:7166953,6147129:269352,76837,68320
$1,670:7166953,6147129
(1,670:7166953,6212665:269352,142373,2784
x1,670:7403537,6212665
)
$1,670:7436305,6147129
)
)
k1,670:7563237,6147129:126932
)
(1,670:6575716,6976399:987521,688132,360452
k1,670:6596160,6976399:20444
(1,670:6596160,6353803:946633,65536,983048
x1,670:7542793,6353803
)
k1,670:7563237,6976399:20444
)
(1,670:6575716,7741717:987521,295640,0
x1,670:7563237,7741717
)
]
g1,670:7672461,6976399
x1,670:8002189,6976399
(1,670:8002189,6976399:868345,469916,193032
(1,670:8002189,6976399:868345,469916,193032
$1,670:8002189,6976399
(1,670:8002189,7074702:504360,301168,94729
x1,670:8473781,7074702
)
$1,670:8506549,6976399
$1,670:8506549,6976399
(1,670:8506549,6705806:363985,199323,3897
x1,670:8837766,6705806
)
$1,670:8870534,6976399
)
)
x1,670:9507692,6976399
g1,670:9689732,6976399
x1,670:10199458,6976399
g1,670:10381498,6976399
(1,670:10381498,6976399:1357764,571761,102200
(1,670:10381498,6976399:1357764,571761,102200
x1,670:10781922,6976399
$1,670:10781922,6976399
(1,670:10781922,7074702:797044,199323,3897
x1,670:11546198,7074702
)
$1,670:11578966,6976399
$1,670:11578966,6976399
(1,670:11578966,6705806:160296,301168,94729
x1,670:11706494,6705806
)
$1,670:11739262,6976399
)
)
x1,670:11921307,6976399
g1,670:12576667,6976399
g1,670:12685891,6976399
x1,670:13323049,6976399
k1,670:17963131,6976399:4640082
$1,670:17963131,6976399
g1,670:17963131,6976399
)
g1,670:17963131,6976399
)
(1,671:3901397,8651480:14061734,550500,235932
g1,671:3901397,8651480
(1,671:3901397,8651480:14061734,550500,235932
g1,671:3901397,8651480
(1,670:3901397,8651480:0,550500,235932
[1,670:3901397,8651480:0,550500,235932
(1,360:3901397,8651480:0,550500,235932
r1,696:3901397,8651480:0,786432,235932
)
]
)
$1,671:3901397,8651480
x1,671:4369797,8651480
x1,671:4744354,8651480
g1,671:4926394,8651480
x1,671:5108439,8651480
g1,671:5337819,8651480
g1,671:5519859,8651480
x1,671:6017467,8651480
(1,671:6022530,8651480:868345,469916,193032
(1,671:6022530,8651480:868345,469916,193032
$1,671:6022530,8651480
(1,671:6022530,8749783:504360,301168,94729
x1,671:6494122,8749783
)
$1,671:6526890,8651480
$1,671:6526890,8651480
(1,671:6526890,8380887:363985,199323,3897
x1,671:6858107,8380887
)
$1,671:6890875,8651480
)
)
x1,671:7528033,8651480
g1,671:7710073,8651480
x1,671:8219799,8651480
g1,671:8401839,8651480
x1,671:8899447,8651480
(1,671:8904510,8651480:746576,214560,98303
(1,671:8904510,8749783:746576,312863,0
x1,671:9618318,8749783
)
)
x1,671:9833131,8651480
g1,671:10488491,8651480
g1,671:10597715,8651480
x1,671:11537220,8651480
g1,671:11646444,8651480
x1,671:11916325,8651480
x1,671:12099476,8651480
g1,671:12208700,8651480
x1,671:12481768,8651480
k1,671:17963131,8651480:5481363
$1,671:17963131,8651480
g1,671:17963131,8651480
)
g1,671:17963131,8651480
)
(1,673:3901397,10293050:14061734,1209030,1363128
g1,672:3901397,10293050
(1,673:3901397,10293050:14061734,1209030,1363128
g1,672:3901397,10293050
(1,671:3901397,10293050:0,550500,235932
[1,671:3901397,10293050:0,550500,235932
(1,360:3901397,10293050:0,550500,235932
r1,696:3901397,10293050:0,786432,235932
)
]
)
$1,673:3901397,10293050
x1,673:4369797,10293050
x1,673:4744354,10293050
g1,673:4926394,10293050
x1,673:5108439,10293050
g1,672:5337819,10293050
g1,673:5519859,10293050
[1,673:5519859,10293050:1157051,688132,1363128
(1,673:5519859,10293050:1157051,688132,360452
k1,673:5625068,10293050:105209
(1,673:5625068,9670454:946633,65536,983048
x1,673:6571701,9670454
)
k1,673:6676910,10293050:105209
)
[1,672:5519859,11291373:1157051,528645,299269
(1,672:5519859,11081305:1157051,318577,34716
g1,672:5519859,11081305
(1,672:5519859,11081305:1157051,318577,34716
k1,672:5540712,11081305:20853
$1,672:5540712,11081305
x1,672:5819318,11081305
x1,672:6623928,11081305
$1,672:6656058,11081305
k1,672:6676910,11081305:20852
)
g1,672:6676910,11081305
)
(1,672:5519859,11501441:1157051,318577,89201
g1,672:5519859,11501441
(1,672:5519859,11501441:1157051,318577,89201
g1,672:5519859,11501441
$1,672:5519859,11501441
x1,672:5798465,11501441
x1,672:6676910,11501441
$1,672:6676910,11501441
g1,672:6676910,11501441
)
g1,672:6676910,11501441
)
]
]
g1,673:6786134,10293050
[1,673:6786134,10293050:946633,1209030,927973
(1,673:6786134,9463037:946633,313481,69063
k1,673:6895845,9463037:109711
x1,673:7395605,9463037
(1,673:7444801,9463037:178256,158014,69063
(1,672:7444801,9463037:178256,158014,69063
$1,672:7444801,9463037
(1,672:7444801,9529316:178256,224293,2784
x1,672:7590289,9529316
)
$1,672:7623057,9463037
)
)
k1,673:7732767,9463037:109710
)
(1,673:6786134,10293050:946633,688132,360452
(1,673:6786134,9670454:946633,65536,983048
x1,673:7732767,9670454
)
)
(1,673:6786134,11066286:946633,303558,89201
k1,673:6805987,11066286:19853
x1,673:7022850,11066286
x1,673:7712914,11066286
k1,673:7732767,11066286:19853
)
]
g1,673:7841991,10293050
[1,673:7841991,10293050:987521,1209030,830854
(1,673:7841991,9463037:987521,313481,69063
k1,673:8014471,9463037:172480
x1,673:8429580,9463037
(1,673:8478776,9463037:178256,158014,69063
(1,672:8478776,9463037:178256,158014,69063
$1,672:8478776,9463037
(1,672:8478776,9529316:178256,224293,2784
x1,672:8624264,9529316
)
$1,672:8657032,9463037
)
)
k1,673:8829512,9463037:172480
)
(1,673:7841991,10293050:987521,688132,360452
k1,673:7862435,10293050:20444
(1,673:7862435,9670454:946633,65536,983048
x1,673:8809068,9670454
)
k1,673:8829512,10293050:20444
)
(1,673:7841991,11058368:987521,295640,0
x1,673:8829512,11058368
)
]
g1,673:8938736,10293050
x1,673:9313217,10293050
(1,673:9336730,10293050:740811,584604,193032
(1,672:9336730,10293050:740811,584604,193032
$1,672:9336730,10293050
(1,672:9336730,10391353:504360,301168,94729
x1,672:9808322,10391353
)
$1,672:9841090,10293050
$1,672:9841090,10293050
(1,672:9841090,10022457:236451,314011,3897
x1,672:10044773,10022457
)
$1,672:10077541,10293050
)
)
x1,673:11044427,10293050
(1,673:11044427,10293050:740811,584604,193032
(1,672:11044427,10293050:740811,584604,193032
$1,672:11044427,10293050
(1,672:11044427,10391353:504360,301168,94729
x1,672:11516019,10391353
)
$1,672:11548787,10293050
$1,672:11548787,10293050
(1,672:11548787,10022457:236451,314011,3897
x1,672:11752470,10022457
)
$1,672:11785238,10293050
)
)
x1,673:12761227,10293050
(1,673:12761227,10293050:740811,584604,193032
(1,672:12761227,10293050:740811,584604,193032
$1,672:12761227,10293050
(1,672:12761227,10391353:504360,301168,94729
x1,672:13232819,10391353
)
$1,672:13265587,10293050
$1,672:13265587,10293050
(1,672:13265587,10022457:236451,314011,3897
x1,672:13469270,10022457
)
$1,672:13502038,10293050
)
)
x1,673:14139196,10293050
g1,673:14321236,10293050
x1,673:14830962,10293050
g1,673:15013002,10293050
x1,673:15301088,10293050
(1,673:15352514,10293050:389672,215708,102200
(1,672:15352514,10391353:389672,314011,3897
x1,672:15709418,10391353
)
)
x1,673:16561389,10293050
g1,672:17216749,10293050
g1,673:17325973,10293050
x1,673:17963131,10293050
$1,673:17963131,10293050
g1,673:17963131,10293050
)
g1,673:17963131,10293050
)
]
)
(1,674:18643888,8875985:1091824,446948,116320
(1,674:18643888,8875985:1091824,446948,116320
x1,674:19517480,8875985
x1,674:19735712,8875985
)
)
)
(1,676:3220640,13581750:16515072,446948,141880
x1,676:4821672,13581750
k1,675:5081000,13581750:259328
x1,675:5845800,13581750
k1,675:6105128,13581750:259328
x1,675:7598651,13581750
k1,675:7857979,13581750:259328
x1,675:8658818,13581750
k1,675:8918146,13581750:259328
x1,675:10083351,13581750
k1,675:10342678,13581750:259327
x1,675:12490906,13581750
k1,675:12750234,13581750:259328
x1,675:13405594,13581750
x1,675:14371586,13581750
k1,675:14630914,13581750:259328
x1,675:15176826,13581750
k1,675:15436154,13581750:259328
x1,675:16782898,13581750
k1,675:17042226,13581750:259328
x1,675:19735712,13581750
k1,675:19735712,13581750:0
)
(1,676:3220640,14368182:16515072,551836,141880
x1,676:4385854,14368182
k1,675:4580410,14368182:194556
x1,675:4762593,14368182
$1,675:4762593,14368182
(1,675:4762593,14130357:389672,314011,3897
x1,675:5119497,14130357
)
$1,675:5152265,14368182
k1,675:5346820,14368182:194555
x1,675:6312156,14368182
k1,675:6506712,14368182:194556
x1,675:7271512,14368182
k1,675:7466068,14368182:194556
x1,675:9431468,14368182
k1,675:9626023,14368182:194555
x1,675:10426862,14368182
k1,675:10621418,14368182:194556
x1,675:13170733,14368182
k1,675:13365289,14368182:194556
x1,675:14347656,14368182
k1,675:14542212,14368182:194556
x1,675:17708873,14368182
k1,675:17903428,14368182:194555
x1,675:18449340,14368182
k1,675:18643896,14368182:194556
x1,675:19735712,14368182
k1,675:19735712,14368182:0
)
(1,676:3220640,15154614:16515072,446948,141880
x1,676:3712160,15154614
g1,675:3941540,15154614
x1,675:4887876,15154614
g1,675:5117256,15154614
x1,675:5882056,15154614
g1,675:6111436,15154614
x1,675:7604959,15154614
g1,675:7834339,15154614
x1,675:8635178,15154614
g1,675:8864558,15154614
x1,675:11993860,15154614
g1,675:12223240,15154614
x1,675:12514216,15154614
x1,675:15379431,15154614
g1,675:15608811,15154614
x1,675:16264171,15154614
g1,675:16493551,15154614
x1,675:17294390,15154614
g1,675:17523770,15154614
x1,675:18615586,15154614
x1,675:18743386,15154614
k1,676:19735712,15154614:992326
g1,676:19735712,15154614
)
(1,678:3220640,16174198:16515072,446948,141880
h1,677:3220640,16174198:655360,0,0
x1,677:4494656,16174198
x1,677:4733207,16174198
k1,677:4987666,16174198:254459
x1,677:6080137,16174198
x1,677:6361289,16174198
k1,677:6615747,16174198:254458
x1,677:7416586,16174198
k1,677:7671045,16174198:254459
x1,677:8617381,16174198
x1,677:8935237,16174198
x1,677:9216389,16174198
k1,677:9470848,16174198:254459
x1,677:10126208,16174198
x1,677:10490574,16174198
x1,677:11764572,16174198
x1,677:12784298,16174198
k1,677:13038756,16174198:254458
x1,677:14240028,16174198
x1,677:15223050,16174198
k1,677:15477509,16174198:254459
x1,677:17516324,16174198
k1,677:17770782,16174198:254458
x1,677:18571621,16174198
k1,677:18826080,16174198:254459
x1,677:19517480,16174198
x1,677:19735712,16174198
k1,678:19735712,16174198:0
)
(1,678:3220640,16960630:16515072,446948,141880
x1,678:5513727,16960630
g1,677:5743107,16960630
x1,677:6907675,16960630
x1,677:7927401,16960630
g1,677:8156781,16960630
x1,677:9758468,16960630
g1,677:9987848,16960630
x1,677:10424959,16960630
g1,677:10654339,16960630
x1,677:11164202,16960630
x1,677:11475498,16960630
x1,677:12084330,16960630
g1,677:12313710,16960630
x1,677:12859614,16960630
k1,678:19735712,16960630:6876098
g1,678:19735712,16960630
)
(1,681:3220640,19986029:16515072,1208287,927973
g1,681:3220640,19986029
(1,681:3220640,19986029:16515072,1208287,927973
(1,681:3220640,19986029:16515072,1208287,927973
k1,681:3600271,19986029:379631
(1,681:3600271,19986029:0,550500,235932
[1,681:3600271,19986029:0,550500,235932
(1,360:3600271,19986029:0,550500,235932
r1,696:3600271,19986029:0,786432,235932
)
]
)
$1,681:3600271,19986029
h1,681:3600271,19986029:0,0,0
k1,681:3220640,19986029:-379631
g1,681:3876000,19986029
x1,681:5094654,19986029
g1,681:5203878,19986029
(1,681:5203878,19986029:463908,291271,127431
(1,681:5203878,19986029:463908,291271,127431
$1,681:5203878,19986029
x1,681:5667786,19986029
$1,681:5667786,19986029
)
)
x1,681:5849831,19986029
g1,681:5959055,19986029
(1,681:5959055,19986029:439635,455111,0
(1,681:5959055,19986029:439635,455111,0
$1,681:5959055,19986029
x1,681:6398690,19986029
$1,681:6398690,19986029
)
)
x1,681:6580735,19986029
g1,681:6689959,19986029
(1,681:6689959,19986029:466941,455111,127431
(1,681:6689959,19986029:466941,455111,127431
$1,681:6689959,19986029
x1,681:7156900,19986029
$1,681:7156900,19986029
)
)
x1,681:7411763,19986029
g1,681:7593803,19986029
x1,681:8103529,19986029
g1,681:8285569,19986029
[1,681:8285569,19986029:946633,1208287,927973
(1,681:8285569,19156759:946633,313481,68320
k1,681:8349732,19156759:64163
x1,681:8849492,19156759
(1,681:8898688,19156759:269352,76837,68320
(1,681:8898688,19156759:269352,76837,68320
$1,681:8898688,19156759
(1,681:8898688,19222295:269352,142373,2784
x1,681:9135272,19222295
)
$1,681:9168040,19156759
)
)
k1,681:9232202,19156759:64162
)
(1,681:8285569,19986029:946633,688132,360452
(1,681:8285569,19363433:946633,65536,983048
x1,681:9232202,19363433
)
)
(1,681:8285569,20759265:946633,303558,89201
k1,681:8305422,20759265:19853
x1,681:8522285,20759265
x1,681:9212349,20759265
k1,681:9232202,20759265:19853
)
]
g1,681:9341426,19986029
[1,681:9341426,19986029:987521,1208287,830854
(1,681:9341426,19156759:987521,313481,68320
k1,681:9468358,19156759:126932
x1,681:9883467,19156759
(1,681:9932663,19156759:269352,76837,68320
(1,681:9932663,19156759:269352,76837,68320
$1,681:9932663,19156759
(1,681:9932663,19222295:269352,142373,2784
x1,681:10169247,19222295
)
$1,681:10202015,19156759
)
)
k1,681:10328947,19156759:126932
)
(1,681:9341426,19986029:987521,688132,360452
k1,681:9361870,19986029:20444
(1,681:9361870,19363433:946633,65536,983048
x1,681:10308503,19363433
)
k1,681:10328947,19986029:20444
)
(1,681:9341426,20751347:987521,295640,0
x1,681:10328947,20751347
)
]
g1,681:10438171,19986029
[1,681:10438171,19986029:946633,1208287,853791
(1,681:10438171,19156759:946633,313481,68320
k1,681:10597042,19156759:158871
x1,681:10956582,19156759
(1,681:10956582,19156759:269352,76837,68320
(1,681:10956582,19156759:269352,76837,68320
$1,681:10956582,19156759
(1,681:10956582,19222295:269352,142373,2784
x1,681:11193166,19222295
)
$1,681:11225934,19156759
)
)
k1,681:11384804,19156759:158870
)
(1,681:10438171,19986029:946633,688132,360452
(1,681:10438171,19363433:946633,65536,983048
x1,681:11384804,19363433
)
)
(1,681:10438171,20774284:946633,318577,0
k1,681:10470027,20774284:31856
x1,681:11352948,20774284
k1,681:11384804,20774284:31856
)
]
g1,681:11494028,19986029
x1,681:11991124,19986029
(1,681:12024005,19986029:252134,220274,98303
(1,681:12024005,20084332:252134,318577,0
$1,681:12024005,20084332
x1,681:12243371,20084332
$1,681:12243371,20084332
)
)
x1,681:12471685,19986029
x1,681:13114835,19986029
(1,681:13138348,19986029:262144,214560,98303
(1,681:13138348,20084332:262144,312863,0
x1,681:13367724,20084332
)
)
(1,681:13400492,19986029:300375,557059,229380
$1,681:13400492,19986029
(1,681:13400492,19986029:300375,557059,229380
(1,681:13400492,19455183:300375,26213,760226
x1,681:13700867,19455183
)
v1,681:13700867,19986029:0,557055,229374
h1,681:13700867,19986029:0,0,0
)
$1,681:13700867,19986029
)
x1,681:14028548,19986029
g1,681:14174180,19986029
x1,681:14683906,19986029
g1,681:14829538,19986029
x1,681:15168838,19986029
(1,681:15205246,19986029:868345,469916,193032
(1,681:15205246,19986029:868345,469916,193032
$1,681:15205246,19986029
(1,681:15205246,20084332:504360,301168,94729
x1,681:15676838,20084332
)
$1,681:15709606,19986029
$1,681:15709606,19986029
(1,681:15709606,19715436:363985,199323,3897
x1,681:16040823,19715436
)
$1,681:16073591,19986029
)
)
x1,681:17040477,19986029
(1,681:17040477,19986029:868345,469916,193032
(1,681:17040477,19986029:868345,469916,193032
$1,681:17040477,19986029
(1,681:17040477,20084332:504360,301168,94729
x1,681:17512069,20084332
)
$1,681:17544837,19986029
$1,681:17544837,19986029
(1,681:17544837,19715436:363985,199323,3897
x1,681:17876054,19715436
)
$1,681:17908822,19986029
)
)
x1,681:18545980,19986029
(1,681:18545980,19986029:300375,557059,229380
$1,681:18545980,19986029
(1,681:18545980,19986029:300375,557059,229380
(1,681:18545980,19455183:300375,26213,760226
x1,681:18846355,19455183
)
v1,681:18846355,19986029:0,557055,229374
h1,681:18846355,19986029:0,0,0
)
$1,681:18846355,19986029
)
x1,681:19356081,19986029
$1,681:19356081,19986029
k1,681:19735712,19986029:379631
)
)
g1,681:19735712,19986029
)
(1,681:3220640,22318897:16515072,1208287,927973
g1,681:3220640,22318897
(1,681:3220640,22318897:16515072,1208287,927973
(1,681:3220640,22318897:16515072,1208287,927973
k1,681:3220640,22318897:0
(1,681:3220640,22318897:0,550500,235932
[1,681:3220640,22318897:0,550500,235932
(1,360:3220640,22318897:0,550500,235932
r1,696:3220640,22318897:0,786432,235932
)
]
)
$1,681:3220640,22318897
h1,681:3220640,22318897:0,0,0
(1,681:3220640,22318897:391396,753669,425990
$1,681:3220640,22318897
(1,681:3220640,22318897:391396,753669,425990
(1,681:3220640,21591441:391396,26213,1153446
x1,681:3612036,21591441
)
v1,681:3612036,22318897:0,753662,425981
h1,681:3612036,22318897:0,0,0
)
$1,681:3612036,22318897
)
k1,681:3721260,22318897:109224
[1,681:3721260,22318897:946633,1208287,927973
(1,681:3721260,21489627:946633,313481,68320
k1,681:3785423,21489627:64163
x1,681:4285183,21489627
(1,681:4334379,21489627:269352,76837,68320
(1,681:4334379,21489627:269352,76837,68320
$1,681:4334379,21489627
(1,681:4334379,21555163:269352,142373,2784
x1,681:4570963,21555163
)
$1,681:4603731,21489627
)
)
k1,681:4667893,21489627:64162
)
(1,681:3721260,22318897:946633,688132,360452
(1,681:3721260,21696301:946633,65536,983048
x1,681:4667893,21696301
)
)
(1,681:3721260,23092133:946633,303558,89201
k1,681:3741113,23092133:19853
x1,681:3957976,23092133
x1,681:4648040,23092133
k1,681:4667893,23092133:19853
)
]
k1,681:4777117,22318897:109224
[1,681:4777117,22318897:987521,1208287,830854
(1,681:4777117,21489627:987521,313481,68320
k1,681:4904049,21489627:126932
x1,681:5319158,21489627
(1,681:5368354,21489627:269352,76837,68320
(1,681:5368354,21489627:269352,76837,68320
$1,681:5368354,21489627
(1,681:5368354,21555163:269352,142373,2784
x1,681:5604938,21555163
)
$1,681:5637706,21489627
)
)
k1,681:5764638,21489627:126932
)
(1,681:4777117,22318897:987521,688132,360452
k1,681:4797561,22318897:20444
(1,681:4797561,21696301:946633,65536,983048
x1,681:5744194,21696301
)
k1,681:5764638,22318897:20444
)
(1,681:4777117,23084215:987521,295640,0
x1,681:5764638,23084215
)
]
k1,681:5873862,22318897:109224
[1,681:5873862,22318897:946633,1208287,853791
(1,681:5873862,21489627:946633,313481,68320
k1,681:6032733,21489627:158871
x1,681:6392273,21489627
(1,681:6392273,21489627:269352,76837,68320
(1,681:6392273,21489627:269352,76837,68320
$1,681:6392273,21489627
(1,681:6392273,21555163:269352,142373,2784
x1,681:6628857,21555163
)
$1,681:6661625,21489627
)
)
k1,681:6820495,21489627:158870
)
(1,681:5873862,22318897:946633,688132,360452
(1,681:5873862,21696301:946633,65536,983048
x1,681:6820495,21696301
)
)
(1,681:5873862,23107152:946633,318577,0
k1,681:5905718,23107152:31856
x1,681:6788639,23107152
k1,681:6820495,23107152:31856
)
]
k1,681:6929719,22318897:109224
x1,681:7259447,22318897
(1,681:7259447,22318897:868345,469916,193032
(1,681:7259447,22318897:868345,469916,193032
$1,681:7259447,22318897
(1,681:7259447,22417200:504360,301168,94729
x1,681:7731039,22417200
)
$1,681:7763807,22318897
$1,681:7763807,22318897
(1,681:7763807,22048304:363985,199323,3897
x1,681:8095024,22048304
)
$1,681:8127792,22318897
)
)
x1,681:8764950,22318897
k1,681:8878189,22318897:113239
x1,681:9387915,22318897
k1,681:9501154,22318897:113239
x1,681:10282580,22318897
k1,681:10467270,22318897:113239
x1,681:10976996,22318897
k1,681:11090236,22318897:113240
x1,681:11510986,22318897
(1,681:11602009,22318897:236451,110428,103575
(1,681:11602009,22417200:236451,208731,5272
x1,681:11805692,22417200
)
)
x1,681:12093323,22318897
(1,681:12093323,22318897:391396,753669,425990
$1,681:12093323,22318897
(1,681:12093323,22318897:391396,753669,425990
(1,681:12093323,21591441:391396,26213,1153446
x1,681:12484719,21591441
)
v1,681:12484719,22318897:0,753662,425981
h1,681:12484719,22318897:0,0,0
)
$1,681:12484719,22318897
)
k1,681:12597958,22318897:113239
x1,681:13107684,22318897
k1,681:13220923,22318897:113239
[1,681:13220923,22318897:946633,1208287,927973
(1,681:13220923,21489627:946633,313481,68320
k1,681:13285086,21489627:64163
x1,681:13784846,21489627
(1,681:13834042,21489627:269352,76837,68320
(1,681:13834042,21489627:269352,76837,68320
$1,681:13834042,21489627
(1,681:13834042,21555163:269352,142373,2784
x1,681:14070626,21555163
)
$1,681:14103394,21489627
)
)
k1,681:14167556,21489627:64162
)
(1,681:13220923,22318897:946633,688132,360452
(1,681:13220923,21696301:946633,65536,983048
x1,681:14167556,21696301
)
)
(1,681:13220923,23092133:946633,303558,89201
k1,681:13240776,23092133:19853
x1,681:13457639,23092133
x1,681:14147703,23092133
k1,681:14167556,23092133:19853
)
]
k1,681:14276780,22318897:109224
[1,681:14276780,22318897:987521,1208287,830854
(1,681:14276780,21489627:987521,313481,68320
k1,681:14403712,21489627:126932
x1,681:14818821,21489627
(1,681:14868017,21489627:269352,76837,68320
(1,681:14868017,21489627:269352,76837,68320
$1,681:14868017,21489627
(1,681:14868017,21555163:269352,142373,2784
x1,681:15104601,21555163
)
$1,681:15137369,21489627
)
)
k1,681:15264301,21489627:126932
)
(1,681:14276780,22318897:987521,688132,360452
k1,681:14297224,22318897:20444
(1,681:14297224,21696301:946633,65536,983048
x1,681:15243857,21696301
)
k1,681:15264301,22318897:20444
)
(1,681:14276780,23084215:987521,295640,0
x1,681:15264301,23084215
)
]
k1,681:15373525,22318897:109224
x1,681:15768411,22318897
(1,681:15768411,22318897:504360,202865,193032
(1,681:15768411,22318897:504360,202865,193032
$1,681:15768411,22318897
(1,681:15768411,22417200:504360,301168,94729
x1,681:16240003,22417200
)
$1,681:16272771,22318897
)
)
(1,681:16272771,22318897:391396,753669,425990
$1,681:16272771,22318897
(1,681:16272771,22318897:391396,753669,425990
(1,681:16272771,21591441:391396,26213,1153446
x1,681:16664167,21591441
)
v1,681:16664167,22318897:0,753662,425981
h1,681:16664167,22318897:0,0,0
)
$1,681:16664167,22318897
)
k1,681:16773391,22318897:109224
[1,681:16773391,22318897:946633,1208287,853791
(1,681:16773391,21489627:946633,313481,68320
k1,681:16932262,21489627:158871
x1,681:17291802,21489627
(1,681:17291802,21489627:269352,76837,68320
(1,681:17291802,21489627:269352,76837,68320
$1,681:17291802,21489627
(1,681:17291802,21555163:269352,142373,2784
x1,681:17528386,21555163
)
$1,681:17561154,21489627
)
)
k1,681:17720024,21489627:158870
)
(1,681:16773391,22318897:946633,688132,360452
(1,681:16773391,21696301:946633,65536,983048
x1,681:17720024,21696301
)
)
(1,681:16773391,23107152:946633,318577,0
k1,681:16805247,23107152:31856
x1,681:17688168,23107152
k1,681:17720024,23107152:31856
)
]
k1,681:17829248,22318897:109224
x1,681:18326344,22318897
(1,681:18359225,22318897:252134,220274,98303
(1,681:18359225,22417200:252134,318577,0
$1,681:18359225,22417200
x1,681:18578591,22417200
$1,681:18578591,22417200
)
)
x1,681:18806905,22318897
x1,681:19450055,22318897
(1,681:19473568,22318897:262144,214560,98303
(1,681:19473568,22417200:262144,312863,0
x1,681:19702944,22417200
)
)
$1,681:19735712,22318897
k1,681:19735712,22318897:0
)
)
g1,681:19735712,22318897
)
(1,681:3220640,24651765:16515072,1208287,927973
g1,681:3220640,24651765
(1,681:3220640,24651765:16515072,1208287,927973
(1,681:3220640,24651765:16515072,1208287,927973
k1,681:3220640,24651765:0
(1,681:3220640,24651765:0,0,0
[1,681:3220640,24651765:0,0,0
(1,681:3220640,24651765:0,0,0
r1,696:3220640,24651765:0,0,0
)
]
)
$1,681:3220640,24651765
h1,681:3220640,24651765:0,0,0
(1,681:3220640,24651765:300375,557059,229380
$1,681:3220640,24651765
(1,681:3220640,24651765:300375,557059,229380
(1,681:3220640,24120919:300375,26213,760226
x1,681:3521015,24120919
)
v1,681:3521015,24651765:0,557055,229374
h1,681:3521015,24651765:0,0,0
)
$1,681:3521015,24651765
)
x1,681:3848696,24651765
k1,681:3848696,24651765:0
x1,681:4358422,24651765
k1,681:4358422,24651765:0
x1,681:4697722,24651765
(1,681:4734130,24651765:868345,469916,193032
(1,681:4734130,24651765:868345,469916,193032
$1,681:4734130,24651765
(1,681:4734130,24750068:504360,301168,94729
x1,681:5205722,24750068
)
$1,681:5238490,24651765
$1,681:5238490,24651765
(1,681:5238490,24381172:363985,199323,3897
x1,681:5569707,24381172
)
$1,681:5602475,24651765
)
)
x1,681:6569361,24651765
(1,681:6569361,24651765:868345,469916,193032
(1,681:6569361,24651765:868345,469916,193032
$1,681:6569361,24651765
(1,681:6569361,24750068:504360,301168,94729
x1,681:7040953,24750068
)
$1,681:7073721,24651765
$1,681:7073721,24651765
(1,681:7073721,24381172:363985,199323,3897
x1,681:7404938,24381172
)
$1,681:7437706,24651765
)
)
x1,681:8074864,24651765
(1,681:8074864,24651765:300375,557059,229380
$1,681:8074864,24651765
(1,681:8074864,24651765:300375,557059,229380
(1,681:8074864,24120919:300375,26213,760226
x1,681:8375239,24120919
)
v1,681:8375239,24651765:0,557055,229374
h1,681:8375239,24651765:0,0,0
)
$1,681:8375239,24651765
)
k1,681:8375239,24651765:0
x1,681:8884965,24651765
k1,681:8884965,24651765:0
x1,681:9382573,24651765
(1,681:9387636,24651765:746576,214560,98303
(1,681:9387636,24750068:746576,312863,0
x1,681:10101444,24750068
)
)
(1,681:10134212,24651765:391396,753669,425990
$1,681:10134212,24651765
(1,681:10134212,24651765:391396,753669,425990
(1,681:10134212,23924309:391396,26213,1153446
x1,681:10525608,23924309
)
v1,681:10525608,24651765:0,753662,425981
h1,681:10525608,24651765:0,0,0
)
$1,681:10525608,24651765
)
k1,681:10525608,24651765:0
x1,681:11035334,24651765
k1,681:11035334,24651765:0
[1,681:11035334,24651765:946633,1208287,927973
(1,681:11035334,23822495:946633,313481,68320
k1,681:11099497,23822495:64163
x1,681:11599257,23822495
(1,681:11648453,23822495:269352,76837,68320
(1,681:11648453,23822495:269352,76837,68320
$1,681:11648453,23822495
(1,681:11648453,23888031:269352,142373,2784
x1,681:11885037,23888031
)
$1,681:11917805,23822495
)
)
k1,681:11981967,23822495:64162
)
(1,681:11035334,24651765:946633,688132,360452
(1,681:11035334,24029169:946633,65536,983048
x1,681:11981967,24029169
)
)
(1,681:11035334,25425001:946633,303558,89201
k1,681:11055187,25425001:19853
x1,681:11272050,25425001
x1,681:11962114,25425001
k1,681:11981967,25425001:19853
)
]
k1,681:12091191,24651765:109224
x1,681:12473486,24651765
(1,681:12473486,24651765:160296,202865,193032
(1,681:12473486,24750068:160296,301168,94729
x1,681:12601014,24750068
)
)
(1,681:12633782,24651765:391396,753669,425990
$1,681:12633782,24651765
(1,681:12633782,24651765:391396,753669,425990
(1,681:12633782,23924309:391396,26213,1153446
x1,681:13025178,23924309
)
v1,681:13025178,24651765:0,753662,425981
h1,681:13025178,24651765:0,0,0
)
$1,681:13025178,24651765
)
(1,681:13025178,24651765:1357764,571761,102200
(1,681:13025178,24651765:1357764,571761,102200
x1,681:13425602,24651765
$1,681:13425602,24651765
(1,681:13425602,24750068:797044,199323,3897
x1,681:14189878,24750068
)
$1,681:14222646,24651765
$1,681:14222646,24651765
(1,681:14222646,24381172:160296,301168,94729
x1,681:14350174,24381172
)
$1,681:14382942,24651765
)
)
k1,681:14382942,24651765:0
x1,681:14892668,24651765
k1,681:14892668,24651765:0
[1,681:14892668,24651765:987521,1208287,830854
(1,681:14892668,23822495:987521,313481,68320
k1,681:15019600,23822495:126932
x1,681:15434709,23822495
(1,681:15483905,23822495:269352,76837,68320
(1,681:15483905,23822495:269352,76837,68320
$1,681:15483905,23822495
(1,681:15483905,23888031:269352,142373,2784
x1,681:15720489,23888031
)
$1,681:15753257,23822495
)
)
k1,681:15880189,23822495:126932
)
(1,681:14892668,24651765:987521,688132,360452
k1,681:14913112,24651765:20444
(1,681:14913112,24029169:946633,65536,983048
x1,681:15859745,24029169
)
k1,681:15880189,24651765:20444
)
(1,681:14892668,25417083:987521,295640,0
x1,681:15880189,25417083
)
]
k1,681:15989413,24651765:109224
[1,681:15989413,24651765:946633,1208287,853791
(1,681:15989413,23822495:946633,313481,68320
k1,681:16148284,23822495:158871
x1,681:16507824,23822495
(1,681:16507824,23822495:269352,76837,68320
(1,681:16507824,23822495:269352,76837,68320
$1,681:16507824,23822495
(1,681:16507824,23888031:269352,142373,2784
x1,681:16744408,23888031
)
$1,681:16777176,23822495
)
)
k1,681:16936046,23822495:158870
)
(1,681:15989413,24651765:946633,688132,360452
(1,681:15989413,24029169:946633,65536,983048
x1,681:16936046,24029169
)
)
(1,681:15989413,25440020:946633,318577,0
k1,681:16021269,25440020:31856
x1,681:16904190,25440020
k1,681:16936046,25440020:31856
)
]
k1,681:17045270,24651765:109224
x1,681:17374998,24651765
(1,681:17374998,24651765:868345,469916,193032
(1,681:17374998,24651765:868345,469916,193032
$1,681:17374998,24651765
(1,681:17374998,24750068:504360,301168,94729
x1,681:17846590,24750068
)
$1,681:17879358,24651765
$1,681:17879358,24651765
(1,681:17879358,24381172:363985,199323,3897
x1,681:18210575,24381172
)
$1,681:18243343,24651765
)
)
x1,681:18880501,24651765
(1,681:18880501,24651765:391396,753669,425990
$1,681:18880501,24651765
(1,681:18880501,24651765:391396,753669,425990
(1,681:18880501,23924309:391396,26213,1153446
x1,681:19271897,23924309
)
v1,681:19271897,24651765:0,753662,425981
h1,681:19271897,24651765:0,0,0
)
$1,681:19271897,24651765
)
x1,681:19781623,24651765
$1,681:19781623,24651765
k1,681:19781623,24651765:0
)
)
g1,681:19735712,24651765
)
(1,681:3220640,26985376:16515072,1209030,1363128
g1,681:3220640,26985376
(1,681:3220640,26985376:16515072,1209030,1363128
(1,681:3220640,26985376:16515072,1209030,1363128
k1,681:4429321,26985376:1208681
(1,681:4429321,26985376:0,550500,235932
[1,681:4429321,26985376:0,550500,235932
(1,360:4429321,26985376:0,550500,235932
r1,696:4429321,26985376:0,786432,235932
)
]
)
$1,681:4429321,26985376
h1,681:4429321,26985376:0,0,0
g1,681:4538545,26985376
[1,681:4538545,26985376:946633,1209030,853791
(1,681:4538545,26155363:946633,313481,69063
k1,681:4742964,26155363:204419
x1,681:5102504,26155363
(1,681:5102504,26155363:178256,158014,69063
(1,681:5102504,26155363:178256,158014,69063
$1,681:5102504,26155363
(1,681:5102504,26221642:178256,224293,2784
x1,681:5247992,26221642
)
$1,681:5280760,26155363
)
)
k1,681:5485178,26155363:204418
)
(1,681:4538545,26985376:946633,688132,360452
(1,681:4538545,26362780:946633,65536,983048
x1,681:5485178,26362780
)
)
(1,681:4538545,27773631:946633,318577,0
k1,681:4570401,27773631:31856
x1,681:5453322,27773631
k1,681:5485178,27773631:31856
)
]
g1,681:5594402,26985376
x1,681:5984888,26985376
(1,681:5984888,26985376:252134,220274,98303
(1,681:5984888,27083679:252134,318577,0
$1,681:5984888,27083679
x1,681:6204254,27083679
$1,681:6204254,27083679
)
)
(1,681:6237022,26985376:391396,753669,425990
$1,681:6237022,26985376
(1,681:6237022,26985376:391396,753669,425990
(1,681:6237022,26257920:391396,26213,1153446
x1,681:6628418,26257920
)
v1,681:6628418,26985376:0,753662,425981
h1,681:6628418,26985376:0,0,0
)
$1,681:6628418,26985376
)
x1,681:6916504,26985376
(1,681:6967930,26985376:389672,215708,102200
(1,681:6967930,27083679:389672,314011,3897
x1,681:7324834,27083679
)
)
x1,681:7994760,26985376
g1,681:8140392,26985376
x1,681:8650118,26985376
g1,681:8795750,26985376
[1,681:8795750,26985376:1157051,688132,1363128
(1,681:8795750,26985376:1157051,688132,360452
k1,681:8900959,26985376:105209
(1,681:8900959,26362780:946633,65536,983048
x1,681:9847592,26362780
)
k1,681:9952801,26985376:105209
)
[1,681:8795750,27983699:1157051,528645,299269
(1,681:8795750,27773631:1157051,318577,34716
g1,681:8795750,27773631
(1,681:8795750,27773631:1157051,318577,34716
k1,681:8816603,27773631:20853
$1,681:8816603,27773631
x1,681:9095209,27773631
x1,681:9899819,27773631
$1,681:9931949,27773631
k1,681:9952801,27773631:20852
)
g1,681:9952801,27773631
)
(1,681:8795750,28193767:1157051,318577,89201
g1,681:8795750,28193767
(1,681:8795750,28193767:1157051,318577,89201
g1,681:8795750,28193767
$1,681:8795750,28193767
x1,681:9074356,28193767
x1,681:9952801,28193767
$1,681:9952801,28193767
g1,681:9952801,28193767
)
g1,681:9952801,28193767
)
]
]
g1,681:10062025,26985376
[1,681:10062025,26985376:946633,1209030,927973
(1,681:10062025,26155363:946633,313481,69063
k1,681:10171736,26155363:109711
x1,681:10671496,26155363
(1,681:10720692,26155363:178256,158014,69063
(1,681:10720692,26155363:178256,158014,69063
$1,681:10720692,26155363
(1,681:10720692,26221642:178256,224293,2784
x1,681:10866180,26221642
)
$1,681:10898948,26155363
)
)
k1,681:11008658,26155363:109710
)
(1,681:10062025,26985376:946633,688132,360452
(1,681:10062025,26362780:946633,65536,983048
x1,681:11008658,26362780
)
)
(1,681:10062025,27758612:946633,303558,89201
k1,681:10081878,27758612:19853
x1,681:10298741,27758612
x1,681:10988805,27758612
k1,681:11008658,27758612:19853
)
]
g1,681:11117882,26985376
[1,681:11117882,26985376:987521,1209030,830854
(1,681:11117882,26155363:987521,313481,69063
k1,681:11290362,26155363:172480
x1,681:11705471,26155363
(1,681:11754667,26155363:178256,158014,69063
(1,681:11754667,26155363:178256,158014,69063
$1,681:11754667,26155363
(1,681:11754667,26221642:178256,224293,2784
x1,681:11900155,26221642
)
$1,681:11932923,26155363
)
)
k1,681:12105403,26155363:172480
)
(1,681:11117882,26985376:987521,688132,360452
k1,681:11138326,26985376:20444
(1,681:11138326,26362780:946633,65536,983048
x1,681:12084959,26362780
)
k1,681:12105403,26985376:20444
)
(1,681:11117882,27750694:987521,295640,0
x1,681:12105403,27750694
)
]
g1,681:12214627,26985376
x1,681:12589108,26985376
(1,681:12612621,26985376:740811,584604,193032
(1,681:12612621,26985376:740811,584604,193032
$1,681:12612621,26985376
(1,681:12612621,27083679:504360,301168,94729
x1,681:13084213,27083679
)
$1,681:13116981,26985376
$1,681:13116981,26985376
(1,681:13116981,26714783:236451,314011,3897
x1,681:13320664,26714783
)
$1,681:13353432,26985376
)
)
x1,681:14320318,26985376
(1,681:14320318,26985376:740811,584604,193032
(1,681:14320318,26985376:740811,584604,193032
$1,681:14320318,26985376
(1,681:14320318,27083679:504360,301168,94729
x1,681:14791910,27083679
)
$1,681:14824678,26985376
$1,681:14824678,26985376
(1,681:14824678,26714783:236451,314011,3897
x1,681:15028361,26714783
)
$1,681:15061129,26985376
)
)
x1,681:16037118,26985376
(1,681:16037118,26985376:740811,584604,193032
(1,681:16037118,26985376:740811,584604,193032
$1,681:16037118,26985376
(1,681:16037118,27083679:504360,301168,94729
x1,681:16508710,27083679
)
$1,681:16541478,26985376
$1,681:16541478,26985376
(1,681:16541478,26714783:236451,314011,3897
x1,681:16745161,26714783
)
$1,681:16777929,26985376
)
)
x1,681:17415087,26985376
(1,681:17415087,26985376:391396,753669,425990
$1,681:17415087,26985376
(1,681:17415087,26985376:391396,753669,425990
(1,681:17415087,26257920:391396,26213,1153446
x1,681:17806483,26257920
)
v1,681:17806483,26985376:0,753662,425981
h1,681:17806483,26985376:0,0,0
)
$1,681:17806483,26985376
)
x1,681:17988528,26985376
$1,681:17988528,26985376
g1,681:18643888,26985376
(1,681:18643888,26985376:1091824,446948,116320
x1,681:19517480,26985376
x1,681:19735712,26985376
)
k1,681:18527031,26985376:-1208681
k1,681:19735712,26985376:1208681
)
)
g1,681:19735712,26985376
)
(1,686:3220640,30507228:16515072,446948,141880
h1,684:3220640,30507228:655360,0,0
x1,684:4895080,30507228
k1,684:5312229,30507228:417149
x1,684:6258565,30507228
x1,684:6576421,30507228
x1,684:6857573,30507228
k1,684:7274722,30507228:417149
x1,684:7966122,30507228
x1,684:10259209,30507228
k1,684:10676358,30507228:417149
x1,684:11840926,30507228
x1,684:12860652,30507228
k1,684:13277801,30507228:417149
x1,684:13714912,30507228
k1,684:14132060,30507228:417148
x1,684:15224531,30507228
x1,684:15833363,30507228
k1,684:16250512,30507228:417149
x1,684:16796416,30507228
k1,684:17213565,30507228:417149
x1,684:17868916,30507228
x1,684:18190043,30507228
k1,684:18607192,30507228:417149
x1,684:19735712,30507228
k1,686:19735712,30507228:0
)
(1,686:3220640,31293660:16515072,446948,141880
x1,686:5823702,31293660
k1,684:6040240,31293660:216538
x1,684:7752005,31293660
k1,684:7968543,31293660:216538
x1,684:8769382,31293660
k1,684:8985920,31293660:216538
x1,684:9641280,31293660
x1,684:10005646,31293660
x1,684:10988668,31293660
k1,684:11205206,31293660:216538
x1,684:11860566,31293660
x1,684:12826558,31293660
k1,684:13043096,31293660:216538
x1,684:13480207,31293660
k1,684:13696745,31293660:216538
x1,684:14460880,31293660
x1,684:15079536,31293660
x1,684:16353534,31293660
k1,684:16570072,31293660:216538
x1,684:17225432,31293660
k1,684:17441970,31293660:216538
x1,684:18060626,31293660
x1,684:18898169,31293660
x1,684:19735712,31293660
k1,684:19735712,31293660:0
)
(1,686:3220640,32080092:16515072,446948,141880
x1,686:4021479,32080092
k1,684:4292608,32080092:271129
x1,684:6403504,32080092
x1,684:8041240,32080092
x1,684:8441664,32080092
k1,685:4292608,32080092:-29489
x1,685:9358511,32080092
x1,685:9861166,32080092
k1,685:10132294,32080092:271128
x1,685:11915518,32080092
k1,685:12186604,32080092:271086
x1,685:13132940,32080092
x1,685:13642803,32080092
x1,685:14917457,32080092
k1,685:15188586,32080092:271129
x1,685:16134922,32080092
k1,685:16406050,32080092:271128
x1,685:17534569,32080092
k1,685:17805698,32080092:271129
x1,685:18898169,32080092
x1,685:19735712,32080092
k1,685:19735712,32080092:0
)
(1,686:3220640,32866524:16515072,446948,141880
x1,686:4021479,32866524
k1,685:4183563,32866524:162084
x1,685:4874963,32866524
x1,685:6658187,32866524
k1,685:6820271,32866524:162084
x1,685:7839997,32866524
x1,685:8204363,32866524
x1,685:8896409,32866524
x1,685:9660545,32866524
k1,685:9822629,32866524:162084
x1,685:11861444,32866524
k1,685:12023529,32866524:162085
x1,685:12824368,32866524
k1,685:12986452,32866524:162084
x1,685:14114972,32866524
x1,685:16262562,32866524
k1,685:16424646,32866524:162084
x1,685:18554548,32866524
k1,685:18716632,32866524:162084
x1,685:19735712,32866524
k1,685:19735712,32866524:0
)
(1,686:3220640,33652956:16515072,446948,141880
x1,686:4567400,33652956
k1,685:4744101,33652956:176701
x1,685:5690437,33652956
x1,685:6200300,33652956
x1,685:7474954,33652956
k1,685:7651708,33652956:176754
x1,685:8451892,33652956
k1,685:8628645,33652956:176753
x1,685:9429484,33652956
k1,685:9606238,33652956:176754
x1,685:10625957,33652956
k1,685:10802710,33652956:176753
x1,685:11130390,33652956
x1,685:12185510,33652956
k1,685:12362264,33652956:176754
x1,685:13271896,33652956
x1,685:13817800,33652956
x1,685:14909616,33652956
k1,685:15086369,33652956:176753
x1,685:16032705,33652956
x1,685:16542568,33652956
x1,685:17817222,33652956
k1,685:17993976,33652956:176754
x1,685:18758120,33652956
k1,685:18934873,33652956:176753
x1,685:19735712,33652956
k1,685:19735712,33652956:0
)
(1,686:3220640,34439388:16515072,446948,141880
x1,686:3803248,34439388
x1,686:4313111,34439388
x1,686:5332837,34439388
k1,685:5627399,34439388:294562
x1,685:6173311,34439388
k1,685:6467874,34439388:294563
x1,685:6758850,34439388
k1,685:7053412,34439388:294562
x1,685:8036452,34439388
x1,685:8728498,34439388
x1,685:9528682,34439388
k1,685:9823244,34439388:294562
x1,685:10769580,34439388
x1,685:12844418,34439388
k1,685:13138980,34439388:294562
x1,685:13794340,34439388
x1,685:14158706,34439388
x1,685:15432704,34439388
x1,685:16452430,34439388
k1,685:16746993,34439388:294563
x1,685:17948265,34439388
x1,685:18931287,34439388
k1,685:19225849,34439388:294562
x1,685:19735712,34439388
k1,685:19735712,34439388:0
)
(1,686:3220640,35225820:16515072,446948,141880
x1,686:3839296,35225820
k1,685:4062136,35225820:222840
x1,685:4717496,35225820
x1,685:5081862,35225820
x1,685:6228724,35225820
k1,685:6451563,35225820:222839
x1,685:7252411,35225820
x1,685:7709195,35225820
k1,685:7932035,35225820:222840
x1,685:8587395,35225820
k1,685:8810234,35225820:222839
x1,685:9428890,35225820
x1,685:10266433,35225820
x1,685:11103976,35225820
k1,685:11326816,35225820:222840
x1,685:12127655,35225820
k1,685:12350495,35225820:222840
x1,685:13697255,35225820
k1,685:13920088,35225820:222833
x1,685:14866424,35225820
x1,685:15376287,35225820
x1,685:16814781,35225820
k1,685:17037620,35225820:222839
x1,685:17838459,35225820
k1,685:18061299,35225820:222840
x1,685:18679955,35225820
x1,685:19735712,35225820
k1,685:19735712,35225820:0
)
(1,686:3220640,36012252:16515072,491520,193032
x1,686:4239711,36012252
x1,686:4551007,36012252
x1,686:4825599,36012252
x1,686:5189965,36012252
x1,686:5501261,36012252
x1,686:5782413,36012252
k1,685:6035443,36012252:253030
x1,685:6581355,36012252
k1,685:6834384,36012252:253029
x1,685:7635223,36012252
k1,685:7888253,36012252:253030
x1,685:8579653,36012252
x1,685:10872740,36012252
k1,685:11125770,36012252:253030
x1,685:12290338,36012252
x1,685:13310064,36012252
k1,685:13563093,36012252:253029
x1,685:14072956,36012252
k1,685:14325986,36012252:253030
x1,685:15417810,36012252
k1,685:15670840,36012252:253030
x1,685:16144008,36012252
x1,685:16483488,36012252
x1,685:16957311,36012252
k1,685:17210340,36012252:253029
$1,685:17210340,36012252
x1,685:17540068,36012252
(1,685:17540068,36012252:868345,437148,193032
(1,685:17540068,36012252:868345,437148,193032
$1,685:17540068,36012252
(1,685:17540068,36110555:504360,301168,94729
x1,685:18011660,36110555
)
$1,685:18044428,36012252
$1,685:18044428,36012252
(1,685:18044428,35774427:363985,199323,3897
x1,685:18375645,35774427
)
$1,685:18408413,36012252
)
)
x1,685:19045571,36012252
$1,685:19045571,36012252
k1,685:19298601,36012252:253030
x1,685:19735712,36012252
k1,685:19735712,36012252:0
)
(1,686:3220640,36798684:16515072,446948,141880
x1,686:3948727,36798684
g1,685:4178107,36798684
x1,685:4687970,36798684
g1,685:4917350,36798684
x1,685:6045214,36798684
g1,685:6274594,36798684
x1,685:6784457,36798684
g1,685:7013837,36798684
x1,685:7669197,36798684
x1,685:8652219,36798684
g1,685:8881599,36798684
x1,685:9682438,36798684
g1,685:9911818,36798684
x1,685:10567178,36798684
x1,685:10931544,36798684
x1,685:11914566,36798684
g1,685:12143946,36798684
x1,685:12726554,36798684
x1,685:13236417,36798684
x1,685:14419983,36798684
g1,685:14649363,36798684
x1,685:15413507,36798684
g1,685:15642887,36798684
x1,685:16261543,36798684
x1,685:16576119,36798684
x1,685:16857271,36798684
k1,686:19735712,36798684:2878441
g1,686:19735712,36798684
)
(1,688:6858722,39369468:12876990,950280,788567
(1,688:6858722,39369468:9238908,950280,788567
(1,688:6858722,39369468:4077390,934876,642577
(1,688:6858722,39369468:4077390,934876,642577
h1,688:6858722,39369468:78643,0,0
[1,688:6937365,39369468:3920104,934876,642577
(1,688:6937365,38926112:3920104,491520,163840
x1,688:7285298,38926112
x1,688:8540360,38926112
g1,688:8649584,38926112
(1,688:8649584,38926112:463908,291271,127431
(1,687:8649584,38926112:463908,291271,127431
$1,687:8649584,38926112
x1,687:9113492,38926112
$1,687:9113492,38926112
)
)
x1,688:9295537,38926112
g1,688:9404761,38926112
(1,688:9404761,38926112:439635,455111,0
(1,687:9404761,38926112:439635,455111,0
$1,687:9404761,38926112
x1,687:9844396,38926112
$1,687:9844396,38926112
)
)
x1,688:10026441,38926112
g1,688:10135665,38926112
(1,688:10135665,38926112:466941,455111,127431
(1,687:10135665,38926112:466941,455111,127431
$1,687:10135665,38926112
x1,687:10602606,38926112
$1,687:10602606,38926112
)
)
x1,688:10857469,38926112
)
(1,688:6937365,39819012:3920104,491520,193032
k1,688:7787631,39819012:850266
x1,688:8135564,39819012
x1,688:8501700,39819012
(1,688:8501700,39819012:868345,437148,193032
(1,687:8501700,39819012:868345,437148,193032
$1,687:8501700,39819012
(1,687:8501700,39917315:504360,301168,94729
x1,687:8973292,39917315
)
$1,687:9006060,39819012
$1,687:9006060,39819012
(1,687:9006060,39581187:363985,199323,3897
x1,687:9337277,39581187
)
$1,687:9370045,39819012
)
)
x1,688:10007203,39819012
k1,688:10857469,39819012:850266
)
]
h1,688:10857469,39369468:78643,0,0
)
)
(1,687:10936112,39369468:218453,950280,622600
$1,687:10936112,39369468
(1,687:10936112,39369468:218453,950280,622600
[1,687:10936112,38419188:218453,0,1572880
(1,687:10936112,38419188:218453,0,393220
x1,687:11154565,38419188
)
(1,687:10936112,38812408:218453,0,393220
x1,687:11154565,38812408
)
(1,687:10936112,39205628:218453,0,393220
x1,687:11154565,39205628
)
(1,687:10936112,39598848:218453,0,393220
x1,687:11154565,39598848
)
]
v1,687:11154565,39369468:0,950269,622589
h1,687:11154565,39369468:0,0,0
)
$1,687:11154565,39369468
)
(1,688:11154565,40024835:3559533,344064,133200
x1,688:11424727,40024835
(1,688:11424727,40024835:638971,340147,133200
(1,687:11424727,40024835:638971,340147,133200
$1,687:11424727,40024835
(1,687:11424727,40090371:369619,215120,67664
x1,687:11761578,40090371
)
$1,687:11794346,40024835
$1,687:11794346,40024835
(1,687:11794346,39827061:269352,142373,2784
x1,687:12030930,39827061
)
$1,687:12063698,40024835
)
)
x1,688:13252280,40024835
(1,688:13252280,40024835:638971,340147,133200
(1,687:13252280,40024835:638971,340147,133200
$1,687:13252280,40024835
(1,687:13252280,40090371:369619,215120,67664
x1,687:13589131,40090371
)
$1,687:13621899,40024835
$1,687:13621899,40024835
(1,687:13621899,39827061:269352,142373,2784
x1,687:13858483,39827061
)
$1,687:13891251,40024835
)
)
x1,688:14407351,40024835
(1,688:14407351,39893764:273979,152461,0
x1,688:14648562,39893764
)
)
g1,688:14896138,39369468
x1,688:15405864,39369468
g1,688:15587904,39369468
x1,688:16097630,39369468
)
(1,688:18643888,39369468:1091824,446948,116320
(1,688:18643888,39369468:1091824,446948,116320
x1,688:19517480,39369468
x1,688:19735712,39369468
)
)
)
(1,690:3220640,42128179:16515072,491520,193032
x1,690:4421904,42128179
k1,689:4645035,42128179:223131
x1,689:5628057,42128179
k1,689:5851188,42128179:223131
$1,689:5851188,42128179
x1,689:6180916,42128179
(1,689:6180916,42128179:868345,437148,193032
(1,689:6180916,42128179:868345,437148,193032
$1,689:6180916,42128179
(1,689:6180916,42226482:504360,301168,94729
x1,689:6652508,42226482
)
$1,689:6685276,42128179
$1,689:6685276,42128179
(1,689:6685276,41890354:363985,199323,3897
x1,689:7016493,41890354
)
$1,689:7049261,42128179
)
)
x1,689:7686419,42128179
(1,689:7686419,41890354:301284,213447,0
x1,689:7954935,41890354
)
$1,689:7987703,42128179
k1,689:8210834,42128179:223131
x1,689:8647945,42128179
k1,689:8871076,42128179:223131
x1,689:9671915,42128179
k1,689:9895046,42128179:223131
x1,689:11897794,42128179
k1,689:12120925,42128179:223131
x1,689:14269153,42128179
k1,689:14492284,42128179:223131
x1,689:15147644,42128179
x1,689:16113636,42128179
k1,689:16336767,42128179:223131
x1,689:17100911,42128179
k1,689:17324042,42128179:223131
x1,689:18415858,42128179
k1,689:18638989,42128179:223131
x1,689:18966669,42128179
k1,689:19189800,42128179:223131
x1,689:19735712,42128179
k1,689:19735712,42128179:0
)
(1,690:3220640,42914611:16515072,446948,141880
x1,690:4604744,42914611
g1,689:4834124,42914611
x1,689:5707698,42914611
g1,689:5937078,42914611
x1,689:7538765,42914611
g1,689:7768145,42914611
x1,689:8205256,42914611
g1,689:8434636,42914611
x1,689:8944499,42914611
x1,689:9255795,42914611
x1,689:9864627,42914611
g1,689:10094007,42914611
x1,689:10639911,42914611
k1,690:19735712,42914611:9095801
g1,690:19735712,42914611
)
(1,692:3784366,45607365:15951346,1072251,714345
(1,692:3784366,45607365:14295797,1072251,714345
x1,692:4114094,45607365
(1,692:4114094,45607365:868345,469916,193032
(1,691:4114094,45607365:868345,469916,193032
$1,691:4114094,45607365
(1,691:4114094,45705668:504360,301168,94729
x1,691:4585686,45705668
)
$1,691:4618454,45607365
$1,691:4618454,45607365
(1,691:4618454,45336772:363985,199323,3897
x1,691:4949671,45336772
)
$1,691:4982439,45607365
)
)
x1,692:5619597,45607365
(1,692:5619597,45336772:301284,213447,0
x1,692:5888113,45336772
)
g1,692:6102921,45607365
x1,692:6612647,45607365
g1,692:6794687,45607365
(1,691:6794687,45607365:345886,950279,622600
$1,691:6794687,45607365
(1,691:6794687,45607365:345886,950279,622600
(1,691:6794687,44683299:345886,26213,1546666
x1,691:7140573,44683299
)
v1,691:7140573,45607365:0,950269,622589
h1,691:7140573,45607365:0,0,0
)
$1,691:7140573,45607365
)
(1,692:7140573,45607365:7137084,940138,714345
(1,692:7140573,45607365:7137084,940138,714345
h1,692:7140573,45607365:78643,0,0
[1,692:7219216,45607365:6979798,940138,714345
(1,692:7219216,45158747:6979798,491520,193032
k1,692:9049238,45158747:1830022
x1,692:9631782,45158747
g1,692:9777414,45158747
x1,692:10287140,45158747
g1,692:10432772,45158747
x1,692:10827658,45158747
(1,692:10827658,45158747:504360,202865,193032
(1,691:10827658,45158747:504360,202865,193032
$1,691:10827658,45158747
(1,691:10827658,45257050:504360,301168,94729
x1,691:11299250,45257050
)
$1,691:11332018,45158747
)
)
x1,692:12083977,45158747
(1,692:12116858,45158747:252134,220274,98303
(1,691:12116858,45257050:252134,318577,0
$1,691:12116858,45257050
x1,691:12336224,45257050
$1,691:12336224,45257050
)
)
k1,692:14199014,45158747:1830022
)
(1,692:7219216,46092329:6979798,557059,229380
(1,691:7219216,46092329:273068,557059,229380
$1,691:7219216,46092329
(1,691:7219216,46092329:273068,557059,229380
(1,691:7219216,45561483:273068,26213,760226
x1,691:7492284,45561483
)
v1,691:7492284,46092329:0,557055,229374
h1,691:7492284,46092329:0,0,0
)
$1,691:7492284,46092329
)
x1,691:8074828,46092329
g1,692:8220460,46092329
x1,692:8730186,46092329
g1,692:8875818,46092329
x1,692:9258113,46092329
(1,692:9258113,46092329:160296,202865,193032
(1,691:9258113,46190632:160296,301168,94729
x1,691:9385641,46190632
)
)
x1,692:9673272,46092329
g1,692:9818904,46092329
x1,692:10328630,46092329
g1,692:10474262,46092329
x1,692:10864748,46092329
(1,692:10864748,46092329:252134,220274,98303
(1,691:10864748,46190632:252134,318577,0
$1,691:10864748,46190632
x1,691:11084114,46190632
$1,691:11084114,46190632
)
)
x1,692:11455713,46092329
(1,692:11455713,46092329:740811,551836,193032
(1,691:11455713,46092329:740811,551836,193032
$1,691:11455713,46092329
(1,691:11455713,46190632:504360,301168,94729
x1,691:11927305,46190632
)
$1,691:11960073,46092329
$1,691:11960073,46092329
(1,691:11960073,45854504:236451,314011,3897
x1,691:12163756,45854504
)
$1,691:12196524,46092329
)
)
x1,692:12833682,46092329
(1,691:12833682,46092329:273068,557059,229380
$1,691:12833682,46092329
(1,691:12833682,46092329:273068,557059,229380
(1,691:12833682,45561483:273068,26213,760226
x1,691:13106750,45561483
)
v1,691:13106750,46092329:0,557055,229374
h1,691:13106750,46092329:0,0,0
)
$1,691:13106750,46092329
)
g1,692:13215974,46092329
(1,692:13215974,46092329:546135,455111,0
x1,691:13762109,46092329
)
g1,692:13871333,46092329
x1,692:14199014,46092329
)
]
h1,692:14199014,45607365:78643,0,0
)
)
g1,692:14423289,45607365
x1,692:14933015,45607365
g1,692:15078647,45607365
(1,692:15078647,45607365:2038497,865699,642577
(1,692:15078647,45607365:2038497,865699,642577
h1,692:15078647,45607365:78643,0,0
[1,692:15157290,45607365:1881211,865699,642577
(1,692:15157290,45164009:1881211,422343,0
k1,692:15934055,45164009:776765
x1,692:16261736,45164009
k1,692:17038501,45164009:776765
)
(1,692:15157290,46056909:1881211,491520,193032
x1,692:15496590,46056909
(1,692:15532998,46056909:868345,437148,193032
(1,691:15532998,46056909:868345,437148,193032
$1,691:15532998,46056909
(1,691:15532998,46155212:504360,301168,94729
x1,691:16004590,46155212
)
$1,691:16037358,46056909
$1,691:16037358,46056909
(1,691:16037358,45819084:363985,199323,3897
x1,691:16368575,45819084
)
$1,691:16401343,46056909
)
)
x1,692:17038501,46056909
)
]
h1,692:17038501,45607365:78643,0,0
)
)
(1,691:17117144,45607365:345886,950279,622600
$1,691:17117144,45607365
(1,691:17117144,45607365:345886,950279,622600
(1,691:17117144,44683299:345886,26213,1546666
x1,691:17463030,44683299
)
v1,691:17463030,45607365:0,950269,622589
h1,691:17463030,45607365:0,0,0
)
$1,691:17463030,45607365
)
(1,692:17463030,44819104:435088,283990,54614
x1,692:17865350,44819104
)
x1,692:18080163,45607365
)
(1,692:18643888,45607365:1091824,446948,116320
(1,692:18643888,45607365:1091824,446948,116320
x1,692:19517480,45607365
x1,692:19735712,45607365
)
)
)
(1,694:3220640,48322149:16515072,521815,163840
x1,694:4821672,48322149
k1,693:5055272,48322149:233600
$1,693:5055272,48322149
x1,693:5765778,48322149
(1,693:5765778,48084324:435088,283990,54614
x1,693:6168098,48084324
)
k1,693:6390721,48322149:189855
x1,693:6900447,48322149
k1,693:7090302,48322149:189855
(1,693:7090302,48322149:1219702,282168,0
x1,693:8310004,48322149
)
x1,693:9074593,48322149
k1,693:9183817,48322149:109224
x1,693:9785096,48322149
$1,693:9785096,48322149
x1,693:9948936,48322149
k1,693:10182536,48322149:233600
x1,693:11201616,48322149
k1,693:11435217,48322149:233601
x1,693:13909841,48322149
k1,693:14143441,48322149:233600
x1,693:16983715,48322149
k1,693:17217315,48322149:233600
$1,693:17217315,48322149
x1,693:17612201,48322149
$1,693:17612201,48322149
x1,693:17776041,48322149
k1,693:18009641,48322149:233600
$1,693:18009641,48322149
x1,693:18391936,48322149
$1,693:18391936,48322149
x1,693:18555776,48322149
k1,693:18789376,48322149:233600
x1,693:19735712,48322149
k1,693:19735712,48322149:0
)
(1,694:3220640,49108581:16515072,455111,141880
x1,694:3611126,49108581
$1,693:3611126,49108581
k1,693:3852542,49108581:241416
x1,693:4762174,49108581
k1,693:5003590,49108581:241416
x1,693:5622246,49108581
k1,693:5863663,49108581:241417
x1,693:8448381,49108581
k1,693:8689797,49108581:241416
x1,693:10109948,49108581
k1,693:10351364,49108581:241416
x1,693:11479884,49108581
x1,693:13627474,49108581
k1,693:13868890,49108581:241416
x1,693:15834952,49108581
k1,693:16076369,49108581:241417
x1,693:17022705,49108581
k1,693:17264121,49108581:241416
x1,693:18064305,49108581
k1,693:18305721,49108581:241416
x1,693:18815584,49108581
x1,693:19126880,49108581
x1,693:19735712,49108581
k1,693:19735712,49108581:0
)
]
g1,733:19735712,49108581
)
k1,733:20128928,49108581:393216
r1,733:20128928,49108581:0,45613056,0
k1,733:20522144,49108581:393216
(1,733:20522144,49108581:16515072,45613056,0
[1,733:20522144,49108581:16515072,45613056,0
[1,724:20522144,11693103:16515072,8197578,0
(1,705:20522144,4130566:16515072,451540,133360
h1,705:20522144,4130566:0,0,0
x1,705:23434534,4130566
g1,705:23680294,4130566
x1,705:24007974,4130566
g1,705:24237354,4130566
x1,705:24929410,4130566
x1,705:25895402,4130566
g1,705:26124782,4130566
x1,705:28709482,4130566
g1,705:28938862,4130566
x1,705:29703006,4130566
g1,705:29932386,4130566
x1,705:31316490,4130566
g1,705:31545870,4130566
x1,705:32419444,4130566
k1,705:37037216,4130566:4617772
g1,705:37037216,4130566
)
[1,724:20522144,11535817:16515072,6983533,0
(1,711:21636254,5104120:15400962,551836,193032
h1,710:21636254,5104120:0,0,0
g1,710:21636254,5104120
(1,710:21636254,5104120:998090,440723,133360
g1,710:21636254,5104120
g1,710:20849824,5104120
g1,710:20522144,5104120
(1,710:20522144,5104120:1784520,440723,133360
g1,710:20522144,5104120
x1,710:22306664,5104120
)
g1,710:22634344,5104120
)
$1,710:22634344,5104120
x1,710:23029230,5104120
(1,710:23029230,5104120:504360,202865,193032
(1,710:23029230,5104120:504360,202865,193032
$1,710:23029230,5104120
(1,710:23029230,5202423:504360,301168,94729
x1,710:23500822,5202423
)
$1,710:23533590,5104120
)
)
x1,710:23715635,5104120
g1,710:23824859,5104120
x1,710:24207154,5104120
(1,710:24207154,5104120:160296,202865,193032
(1,710:24207154,5202423:160296,301168,94729
x1,710:24334682,5202423
)
)
x1,710:24549495,5104120
g1,710:24658719,5104120
x1,710:25049205,5104120
(1,710:25049205,5104120:252134,220274,98303
(1,710:25049205,5202423:252134,318577,0
$1,710:25049205,5202423
x1,710:25268571,5202423
$1,710:25268571,5202423
)
)
x1,710:25483384,5104120
g1,710:25592608,5104120
x1,710:26089704,5104120
(1,710:26122585,5104120:252134,220274,98303
(1,710:26122585,5202423:252134,318577,0
$1,710:26122585,5202423
x1,710:26341951,5202423
$1,710:26341951,5202423
)
)
x1,710:26556764,5104120
g1,710:26665988,5104120
x1,710:27004819,5104120
(1,710:27004819,5104120:740811,551836,193032
(1,710:27004819,5104120:740811,551836,193032
$1,710:27004819,5104120
(1,710:27004819,5202423:504360,301168,94729
x1,710:27476411,5202423
)
$1,710:27509179,5104120
$1,710:27509179,5104120
(1,710:27509179,4866295:236451,314011,3897
x1,710:27712862,4866295
)
$1,710:27745630,5104120
)
)
x1,710:28564833,5104120
g1,710:28674057,5104120
x1,710:29013357,5104120
(1,710:29049765,5104120:868345,437148,193032
(1,710:29049765,5104120:868345,437148,193032
$1,710:29049765,5104120
(1,710:29049765,5202423:504360,301168,94729
x1,710:29521357,5202423
)
$1,710:29554125,5104120
$1,710:29554125,5104120
(1,710:29554125,4866295:363985,199323,3897
x1,710:29885342,4866295
)
$1,710:29918110,5104120
)
)
x1,710:30555268,5104120
$1,710:30555268,5104120
x1,710:30719108,5104120
k1,711:37037216,5104120:6318108
g1,711:37037216,5104120
)
(1,712:21636254,5890552:15400962,491520,193032
h1,711:21636254,5890552:0,0,0
g1,711:21636254,5890552
(1,711:21636254,5890552:1471257,451540,133360
g1,711:21636254,5890552
g1,711:20849824,5890552
g1,711:20522144,5890552
(1,711:20522144,5890552:2257687,451540,133360
g1,711:20522144,5890552
x1,711:22779831,5890552
)
g1,711:23107511,5890552
)
$1,711:23107511,5890552
x1,711:23437239,5890552
(1,711:23437239,5890552:868345,437148,193032
(1,711:23437239,5890552:868345,437148,193032
$1,711:23437239,5890552
(1,711:23437239,5988855:504360,301168,94729
x1,711:23908831,5988855
)
$1,711:23941599,5890552
$1,711:23941599,5890552
(1,711:23941599,5652727:363985,199323,3897
x1,711:24272816,5652727
)
$1,711:24305584,5890552
)
)
x1,711:24942742,5890552
$1,711:24942742,5890552
x1,711:25106582,5890552
k1,712:37037216,5890552:11930634
g1,712:37037216,5890552
)
(1,714:21636254,6676984:15400962,455111,193032
h1,713:21636254,6676984:0,0,0
x1,713:22473789,6676984
k1,713:22738419,6676984:264630
$1,713:22738419,6676984
x1,713:23133305,6676984
(1,713:23133305,6676984:504360,202865,193032
(1,713:23133305,6676984:504360,202865,193032
$1,713:23133305,6676984
(1,713:23133305,6775287:504360,301168,94729
x1,713:23604897,6775287
)
$1,713:23637665,6676984
)
)
k1,713:23884983,6676984:247318
x1,713:24394709,6676984
k1,713:24642028,6676984:247319
x1,713:25024323,6676984
(1,713:25024323,6676984:160296,202865,193032
(1,713:25024323,6775287:160296,301168,94729
x1,713:25151851,6775287
)
)
k1,713:25431937,6676984:247318
x1,713:25941663,6676984
k1,713:26188981,6676984:247318
x1,713:26579467,6676984
(1,713:26579467,6676984:252134,220274,98303
(1,713:26579467,6775287:252134,318577,0
$1,713:26579467,6775287
x1,713:26798833,6775287
$1,713:26798833,6775287
)
)
k1,713:27078920,6676984:247319
x1,713:27588646,6676984
k1,713:27835964,6676984:247318
x1,713:29183097,6676984
k1,713:29620001,6676984:109224
x1,713:29903612,6676984
(1,713:29903612,6676984:262144,214560,98303
(1,713:29903612,6775287:262144,312863,0
x1,713:30132988,6775287
)
)
k1,713:30413075,6676984:247319
x1,713:30922801,6676984
k1,713:31170119,6676984:247318
x1,713:31453730,6676984
(1,713:31453730,6676984:262144,214560,98303
(1,713:31453730,6775287:262144,312863,0
x1,713:31683106,6775287
)
)
k1,713:31963192,6676984:247318
x1,713:32472918,6676984
k1,713:32720237,6676984:247319
x1,713:33003848,6676984
(1,713:33003848,6676984:262144,214560,104721
(1,713:33003848,6775287:262144,312863,6418
x1,713:33233224,6775287
)
)
k1,713:33513310,6676984:247318
x1,713:34023036,6676984
k1,713:34270355,6676984:247319
x1,713:35617488,6676984
k1,713:36054392,6676984:109224
x1,713:36280172,6676984
k1,713:36527490,6676984:247318
x1,713:37037216,6676984
k1,714:37037216,6676984:0
)
(1,714:21636254,7463416:15400962,533465,127431
x1,714:22145980,7463416
g1,713:22582884,7463416
x1,713:22808664,7463416
(1,713:22808664,7463416:822731,110428,103575
(1,713:22808664,7561719:822731,208731,5272
x1,713:23598627,7561719
)
)
g1,713:23813435,7463416
x1,713:24323161,7463416
g1,713:24505201,7463416
x1,713:25160563,7463416
(1,713:25160563,7225591:294003,295640,0
x1,713:25421798,7225591
)
x1,713:25636611,7463416
g1,713:25745835,7463416
x1,713:26011848,7463416
g1,713:26193888,7463416
x1,713:26703614,7463416
g1,713:26885654,7463416
x1,713:28050742,7463416
$1,713:28050742,7463416
k1,714:37037216,7463416:8986474
g1,714:37037216,7463416
)
(1,715:21636254,8249848:15400962,455111,193032
h1,715:21636254,8249848:0,0,0
k1,715:21636254,8249848:0
(1,715:21636254,8249848:0,357558,6025
g1,715:21636254,8249848
g1,715:20849824,8249848
g1,715:20522144,8249848
(1,715:20522144,8249848:786430,357558,6025
k1,715:20900683,8249848:378539
x1,715:21308574,8249848
)
g1,715:21636254,8249848
)
x1,715:23129140,8249848
k1,715:23350038,8249848:220898
$1,715:23350038,8249848
x1,715:23744924,8249848
(1,715:23744924,8249848:504360,202865,193032
(1,715:23744924,8249848:504360,202865,193032
$1,715:23744924,8249848
(1,715:23744924,8348151:504360,301168,94729
x1,715:24216516,8348151
)
$1,715:24249284,8249848
)
)
$1,715:24249284,8249848
x1,715:24413124,8249848
k1,715:24634022,8249848:220898
$1,715:24634022,8249848
x1,715:25016317,8249848
(1,715:25016317,8249848:160296,202865,193032
(1,715:25016317,8348151:160296,301168,94729
x1,715:25143845,8348151
)
)
$1,715:25176613,8249848
x1,715:25340453,8249848
k1,715:25561350,8249848:220897
x1,715:26507686,8249848
k1,715:26728584,8249848:220898
$1,715:26728584,8249848
x1,715:27119070,8249848
(1,715:27119070,8249848:252134,220274,98303
(1,715:27119070,8348151:252134,318577,0
$1,715:27119070,8348151
x1,715:27338436,8348151
$1,715:27338436,8348151
)
)
$1,715:27371204,8249848
k1,715:27592102,8249848:220898
x1,715:28210758,8249848
x1,715:28525334,8249848
x1,715:28806486,8249848
k1,715:29027384,8249848:220898
x1,715:29864927,8249848
k1,715:30085825,8249848:220898
x1,715:31032161,8249848
x1,715:31333632,8249848
x1,715:31833016,8249848
x1,715:32767560,8249848
k1,715:32988458,8249848:220898
x1,715:33534370,8249848
k1,715:33755267,8249848:220897
$1,715:33755267,8249848
x1,715:33981047,8249848
k1,715:34163087,8249848:182040
x1,715:34672813,8249848
k1,715:34854853,8249848:182040
x1,715:35080633,8249848
(1,715:35080633,8249848:822731,110428,103575
(1,715:35080633,8348151:822731,208731,5272
x1,715:35870596,8348151
)
)
$1,715:35903364,8249848
k1,715:36124262,8249848:220898
x1,715:36816318,8249848
k1,715:37037216,8249848:220898
k1,715:37037216,8249848:0
k1,715:37037216,8249848:0
)
(1,717:22291614,9036280:14745602,551836,193032
h1,716:22291614,9036280:0,0,0
g1,716:22291614,9036280
(1,716:22291614,9036280:0,357558,6025
g1,716:22291614,9036280
g1,716:21505184,9036280
g1,716:20522144,9036280
(1,716:20522144,9036280:786430,357558,6025
k1,716:20900683,9036280:378539
x1,716:21308574,9036280
)
g1,716:22291614,9036280
)
x1,716:24766867,9036280
g1,716:24996247,9036280
$1,716:24996247,9036280
x1,716:25325975,9036280
(1,716:25325975,9036280:740811,551836,193032
(1,716:25325975,9036280:740811,551836,193032
$1,716:25325975,9036280
(1,716:25325975,9134583:504360,301168,94729
x1,716:25797567,9134583
)
$1,716:25830335,9036280
$1,716:25830335,9036280
(1,716:25830335,8798455:236451,314011,3897
x1,716:26034018,8798455
)
$1,716:26066786,9036280
)
)
x1,716:26703944,9036280
$1,716:26703944,9036280
g1,716:26933324,9036280
x1,716:28207331,9036280
g1,716:28436711,9036280
x1,716:29692375,9036280
k1,717:37037216,9036280:7344841
g1,717:37037216,9036280
)
(1,718:22291614,9822712:14745602,455111,193032
h1,717:22291614,9822712:0,0,0
g1,717:22291614,9822712
(1,717:22291614,9822712:0,357558,7335
g1,717:22291614,9822712
g1,717:21505184,9822712
g1,717:20522144,9822712
(1,717:20522144,9822712:786430,357558,7335
k1,717:20900683,9822712:378539
x1,717:21308574,9822712
)
g1,717:22291614,9822712
)
x1,717:24184277,9822712
g1,717:24413657,9822712
$1,717:24413657,9822712
x1,717:24808543,9822712
(1,717:24808543,9822712:504360,202865,193032
(1,717:24808543,9822712:504360,202865,193032
$1,717:24808543,9822712
(1,717:24808543,9921015:504360,301168,94729
x1,717:25280135,9921015
)
$1,717:25312903,9822712
)
)
$1,717:25312903,9822712
x1,717:25476743,9822712
g1,717:25706123,9822712
$1,717:25706123,9822712
x1,717:26088418,9822712
(1,717:26088418,9822712:160296,202865,193032
(1,717:26088418,9921015:160296,301168,94729
x1,717:26215946,9921015
)
)
$1,717:26248714,9822712
x1,717:26412554,9822712
g1,717:26641934,9822712
x1,717:27588270,9822712
g1,717:27817650,9822712
$1,717:27817650,9822712
x1,717:28208136,9822712
(1,717:28208136,9822712:252134,220274,98303
(1,717:28208136,9921015:252134,318577,0
$1,717:28208136,9921015
x1,717:28427502,9921015
$1,717:28427502,9921015
)
)
$1,717:28460270,9822712
g1,717:28689650,9822712
x1,717:29963657,9822712
g1,717:30193037,9822712
x1,717:31448701,9822712
k1,718:37037216,9822712:5588515
g1,718:37037216,9822712
)
(1,719:21636254,10609144:15400962,451540,9171
h1,718:21636254,10609144:0,0,0
g1,718:21636254,10609144
(1,718:21636254,10609144:0,357558,6025
g1,718:21636254,10609144
g1,718:20849824,10609144
g1,718:20522144,10609144
(1,718:20522144,10609144:786430,357558,6025
k1,718:20900683,10609144:378539
x1,718:21308574,10609144
)
g1,718:21636254,10609144
)
x1,718:22655982,10609144
g1,718:22885362,10609144
x1,718:24378248,10609144
k1,719:22885362,10609144:0
k1,719:37037216,10609144:12658968
g1,719:37037216,10609144
)
(1,722:21636254,11395576:15400962,440723,9171
h1,720:21636254,11395576:0,0,0
g1,720:20980894,11395576
x1,720:22146766,11395576
g1,720:22376146,11395576
k1,722:37037216,11395576:14661070
g1,722:37037216,11395576
)
]
]
(1,694:20522144,13951200:16515072,446948,9168
x1,694:21068048,13951200
g1,693:21297428,13951200
x1,693:22535386,13951200
x1,693:23247098,13951200
k1,694:37037216,13951200:13790118
g1,694:37037216,13951200
)
(1,696:20522144,15896151:16515072,1072251,622600
g1,696:20522144,15896151
(1,696:20522144,15896151:16515072,1072251,622600
(1,696:20522144,15896151:16515072,1072251,622600
k1,696:22484344,15896151:1962200
(1,696:22484344,15896151:0,550500,235932
[1,696:22484344,15896151:0,550500,235932
(1,360:22484344,15896151:0,550500,235932
r1,696:22484344,15896151:0,786432,235932
)
]
)
$1,696:22484344,15896151
h1,696:22484344,15896151:0,0,0
k1,696:20522144,15896151:-1962200
g1,696:21177504,15896151
x1,696:21572390,15896151
(1,696:21572390,15896151:504360,202865,193032
(1,696:21572390,15896151:504360,202865,193032
$1,696:21572390,15896151
(1,696:21572390,15994454:504360,301168,94729
x1,696:22043982,15994454
)
$1,696:22076750,15896151
)
)
x1,696:22557393,15896151
g1,696:22703025,15896151
x1,696:23212751,15896151
g1,696:23358383,15896151
x1,696:23940927,15896151
g1,696:24122967,15896151
x1,696:24632693,15896151
g1,696:24814733,15896151
(1,696:24814733,15896151:345886,950279,622600
$1,696:24814733,15896151
(1,696:24814733,15896151:345886,950279,622600
(1,696:24814733,14972085:345886,26213,1546666
x1,696:25160619,14972085
)
v1,696:25160619,15896151:0,950269,622589
h1,696:25160619,15896151:0,0,0
)
$1,696:25160619,15896151
)
x1,696:25555505,15896151
(1,696:25555505,15896151:504360,202865,193032
(1,696:25555505,15896151:504360,202865,193032
$1,696:25555505,15896151
(1,696:25555505,15994454:504360,301168,94729
x1,696:26027097,15994454
)
$1,696:26059865,15896151
)
)
x1,696:26795371,15896151
g1,696:26941003,15896151
x1,696:27450729,15896151
g1,696:27596361,15896151
x1,696:27879972,15896151
(1,696:27879972,15896151:262144,214560,98303
(1,696:27879972,15994454:262144,312863,0
x1,696:28109348,15994454
)
)
(1,696:28142116,15896151:300375,557059,229380
$1,696:28142116,15896151
(1,696:28142116,15896151:300375,557059,229380
(1,696:28142116,15365305:300375,26213,760226
x1,696:28442491,15365305
)
v1,696:28442491,15896151:0,557055,229374
h1,696:28442491,15896151:0,0,0
)
$1,696:28442491,15896151
)
x1,696:28940099,15896151
(1,696:28945162,15896151:868345,469916,193032
(1,696:28945162,15896151:868345,469916,193032
$1,696:28945162,15896151
(1,696:28945162,15994454:504360,301168,94729
x1,696:29416754,15994454
)
$1,696:29449522,15896151
$1,696:29449522,15896151
(1,696:29449522,15625558:363985,199323,3897
x1,696:29780739,15625558
)
$1,696:29813507,15896151
)
)
x1,696:30450665,15896151
g1,696:30596297,15896151
x1,696:31106023,15896151
g1,696:31251655,15896151
x1,696:31749263,15896151
(1,696:31754326,15896151:746576,214560,98303
(1,696:31754326,15994454:746576,312863,0
x1,696:32468134,15994454
)
)
(1,696:32500902,15896151:300375,557059,229380
$1,696:32500902,15896151
(1,696:32500902,15896151:300375,557059,229380
(1,696:32500902,15365305:300375,26213,760226
x1,696:32801277,15365305
)
v1,696:32801277,15896151:0,557055,229374
h1,696:32801277,15896151:0,0,0
)
$1,696:32801277,15896151
)
(1,696:32801277,15896151:345886,950279,622600
$1,696:32801277,15896151
(1,696:32801277,15896151:345886,950279,622600
(1,696:32801277,14972085:345886,26213,1546666
x1,696:33147163,14972085
)
v1,696:33147163,15896151:0,950269,622589
h1,696:33147163,15896151:0,0,0
)
$1,696:33147163,15896151
)
(1,696:33147163,15107890:435088,283990,54614
x1,696:33549483,15107890
)
x1,696:33764296,15896151
g1,696:35075016,15896151
$1,696:35075016,15896151
k1,696:37037216,15896151:1962200
)
)
g1,696:37037216,15896151
)
(1,696:20522144,17923646:16515072,1208287,853791
g1,696:20522144,17923646
(1,696:20522144,17923646:16515072,1208287,853791
(1,696:20522144,17923646:16515072,1208287,853791
g1,696:20522144,17923646
(1,696:20522144,17923646:0,550500,235932
[1,696:20522144,17923646:0,550500,235932
(1,360:20522144,17923646:0,550500,235932
r1,696:20522144,17923646:0,786432,235932
)
]
)
$1,696:20522144,17923646
h1,696:20522144,17923646:0,0,0
x1,696:20904439,17923646
(1,696:20904439,17923646:160296,202865,193032
(1,696:20904439,18021949:160296,301168,94729
x1,696:21031967,18021949
)
)
x1,696:21545378,17923646
g1,696:21691010,17923646
x1,696:22200736,17923646
g1,696:22346368,17923646
x1,696:22928912,17923646
g1,696:23110952,17923646
x1,696:23620678,17923646
g1,696:23802718,17923646
(1,696:23802718,17923646:345886,950279,622600
$1,696:23802718,17923646
(1,696:23802718,17923646:345886,950279,622600
(1,696:23802718,16999580:345886,26213,1546666
x1,696:24148604,16999580
)
v1,696:24148604,17923646:0,950269,622589
h1,696:24148604,17923646:0,0,0
)
$1,696:24148604,17923646
)
x1,696:24530899,17923646
(1,696:24530899,17923646:160296,202865,193032
(1,696:24530899,18021949:160296,301168,94729
x1,696:24658427,18021949
)
)
x1,696:25426701,17923646
g1,696:25572333,17923646
x1,696:26082059,17923646
g1,696:26227691,17923646
x1,696:26511302,17923646
(1,696:26511302,17923646:262144,214560,98303
(1,696:26511302,18021949:262144,312863,0
x1,696:26740678,18021949
)
)
(1,696:26773446,17923646:300375,557059,229380
$1,696:26773446,17923646
(1,696:26773446,17923646:300375,557059,229380
(1,696:26773446,17392800:300375,26213,760226
x1,696:27073821,17392800
)
v1,696:27073821,17923646:0,557055,229374
h1,696:27073821,17923646:0,0,0
)
$1,696:27073821,17923646
)
(1,696:27073821,17923646:1357764,571761,102200
(1,696:27073821,17923646:1357764,571761,102200
x1,696:27474245,17923646
$1,696:27474245,17923646
(1,696:27474245,18021949:797044,199323,3897
x1,696:28238521,18021949
)
$1,696:28271289,17923646
$1,696:28271289,17923646
(1,696:28271289,17653053:160296,301168,94729
x1,696:28398817,17653053
)
$1,696:28431585,17923646
)
)
g1,696:28577217,17923646
x1,696:29086943,17923646
g1,696:29232575,17923646
[1,696:29232575,17923646:987521,1208287,830854
(1,696:29232575,17094376:987521,313481,68320
k1,696:29359507,17094376:126932
x1,696:29774616,17094376
(1,696:29823812,17094376:269352,76837,68320
(1,696:29823812,17094376:269352,76837,68320
$1,696:29823812,17094376
(1,696:29823812,17159912:269352,142373,2784
x1,696:30060396,17159912
)
$1,696:30093164,17094376
)
)
k1,696:30220096,17094376:126932
)
(1,696:29232575,17923646:987521,688132,360452
k1,696:29253019,17923646:20444
(1,696:29253019,17301050:946633,65536,983048
x1,696:30199652,17301050
)
k1,696:30220096,17923646:20444
)
(1,696:29232575,18688964:987521,295640,0
x1,696:30220096,18688964
)
]
g1,696:30329320,17923646
[1,696:30329320,17923646:946633,1208287,853791
(1,696:30329320,17094376:946633,313481,68320
k1,696:30488191,17094376:158871
x1,696:30847731,17094376
(1,696:30847731,17094376:269352,76837,68320
(1,696:30847731,17094376:269352,76837,68320
$1,696:30847731,17094376
(1,696:30847731,17159912:269352,142373,2784
x1,696:31084315,17159912
)
$1,696:31117083,17094376
)
)
k1,696:31275953,17094376:158870
)
(1,696:30329320,17923646:946633,688132,360452
(1,696:30329320,17301050:946633,65536,983048
x1,696:31275953,17301050
)
)
(1,696:30329320,18711901:946633,318577,0
k1,696:30361176,18711901:31856
x1,696:31244097,18711901
k1,696:31275953,18711901:31856
)
]
g1,696:31385177,17923646
x1,696:31714905,17923646
(1,696:31714905,17923646:868345,469916,193032
(1,696:31714905,17923646:868345,469916,193032
$1,696:31714905,17923646
(1,696:31714905,18021949:504360,301168,94729
x1,696:32186497,18021949
)
$1,696:32219265,17923646
$1,696:32219265,17923646
(1,696:32219265,17653053:363985,199323,3897
x1,696:32550482,17653053
)
$1,696:32583250,17923646
)
)
x1,696:33220408,17923646
(1,696:33220408,17923646:300375,557059,229380
$1,696:33220408,17923646
(1,696:33220408,17923646:300375,557059,229380
(1,696:33220408,17392800:300375,26213,760226
x1,696:33520783,17392800
)
v1,696:33520783,17923646:0,557055,229374
h1,696:33520783,17923646:0,0,0
)
$1,696:33520783,17923646
)
(1,696:33520783,17923646:345886,950279,622600
$1,696:33520783,17923646
(1,696:33520783,17923646:345886,950279,622600
(1,696:33520783,16999580:345886,26213,1546666
x1,696:33866669,16999580
)
v1,696:33866669,17923646:0,950269,622589
h1,696:33866669,17923646:0,0,0
)
$1,696:33866669,17923646
)
(1,696:33866669,17135385:435088,283990,54614
x1,696:34268989,17135385
)
x1,696:34483802,17923646
k1,696:37037216,17923646:2553414
$1,696:37037216,17923646
g1,696:37037216,17923646
)
)
g1,696:37037216,17923646
)
(1,696:20522144,20183075:16515072,1209030,1363128
g1,696:20522144,20183075
(1,696:20522144,20183075:16515072,1209030,1363128
(1,696:20522144,20183075:16515072,1209030,1363128
g1,696:20522144,20183075
(1,696:20522144,20183075:0,550500,235932
[1,696:20522144,20183075:0,550500,235932
(1,360:20522144,20183075:0,550500,235932
r1,696:20522144,20183075:0,786432,235932
)
]
)
$1,696:20522144,20183075
h1,696:20522144,20183075:0,0,0
x1,696:20912630,20183075
(1,696:20912630,20183075:252134,220274,98303
(1,696:20912630,20281378:252134,318577,0
$1,696:20912630,20281378
x1,696:21131996,20281378
$1,696:21131996,20281378
)
)
x1,696:21645407,20183075
g1,696:21791039,20183075
x1,696:22300765,20183075
g1,696:22446397,20183075
x1,696:23028941,20183075
g1,696:23210981,20183075
x1,696:23720707,20183075
g1,696:23902747,20183075
(1,696:23902747,20183075:345886,950279,622600
$1,696:23902747,20183075
(1,696:23902747,20183075:345886,950279,622600
(1,696:23902747,19259009:345886,26213,1546666
x1,696:24248633,19259009
)
v1,696:24248633,20183075:0,950269,622589
h1,696:24248633,20183075:0,0,0
)
$1,696:24248633,20183075
)
x1,696:24639119,20183075
(1,696:24639119,20183075:252134,220274,98303
(1,696:24639119,20281378:252134,318577,0
$1,696:24639119,20281378
x1,696:24858485,20281378
$1,696:24858485,20281378
)
)
x1,696:25626759,20183075
g1,696:25772391,20183075
x1,696:26282117,20183075
g1,696:26427749,20183075
x1,696:26711360,20183075
(1,696:26711360,20183075:262144,214560,104721
(1,696:26711360,20281378:262144,312863,6418
x1,696:26940736,20281378
)
)
(1,696:26973504,20183075:300375,557059,229380
$1,696:26973504,20183075
(1,696:26973504,20183075:300375,557059,229380
(1,696:26973504,19652229:300375,26213,760226
x1,696:27273879,19652229
)
v1,696:27273879,20183075:0,557055,229374
h1,696:27273879,20183075:0,0,0
)
$1,696:27273879,20183075
)
x1,696:27561965,20183075
(1,696:27613391,20183075:389672,215708,102200
(1,696:27613391,20281378:389672,314011,3897
x1,696:27970295,20281378
)
)
x1,696:28640221,20183075
g1,696:28785853,20183075
x1,696:29295579,20183075
g1,696:29441211,20183075
[1,696:29441211,20183075:1157051,688132,1363128
(1,696:29441211,20183075:1157051,688132,360452
k1,696:29546420,20183075:105209
(1,696:29546420,19560479:946633,65536,983048
x1,696:30493053,19560479
)
k1,696:30598262,20183075:105209
)
[1,696:29441211,21181398:1157051,528645,299269
(1,696:29441211,20971330:1157051,318577,34716
g1,696:29441211,20971330
(1,696:29441211,20971330:1157051,318577,34716
k1,696:29462064,20971330:20853
$1,696:29462064,20971330
x1,696:29740670,20971330
x1,696:30545280,20971330
$1,696:30577410,20971330
k1,696:30598262,20971330:20852
)
g1,696:30598262,20971330
)
(1,696:29441211,21391466:1157051,318577,89201
g1,696:29441211,21391466
(1,696:29441211,21391466:1157051,318577,89201
g1,696:29441211,21391466
$1,696:29441211,21391466
x1,696:29719817,21391466
x1,696:30598262,21391466
$1,696:30598262,21391466
g1,696:30598262,21391466
)
g1,696:30598262,21391466
)
]
]
g1,696:30707486,20183075
[1,696:30707486,20183075:946633,1209030,927973
(1,696:30707486,19353062:946633,313481,69063
k1,696:30817197,19353062:109711
x1,696:31316957,19353062
(1,696:31366153,19353062:178256,158014,69063
(1,696:31366153,19353062:178256,158014,69063
$1,696:31366153,19353062
(1,696:31366153,19419341:178256,224293,2784
x1,696:31511641,19419341
)
$1,696:31544409,19353062
)
)
k1,696:31654119,19353062:109710
)
(1,696:30707486,20183075:946633,688132,360452
(1,696:30707486,19560479:946633,65536,983048
x1,696:31654119,19560479
)
)
(1,696:30707486,20956311:946633,303558,89201
k1,696:30727339,20956311:19853
x1,696:30944202,20956311
x1,696:31634266,20956311
k1,696:31654119,20956311:19853
)
]
g1,696:31763343,20183075
[1,696:31763343,20183075:987521,1209030,830854
(1,696:31763343,19353062:987521,313481,69063
k1,696:31935823,19353062:172480
x1,696:32350932,19353062
(1,696:32400128,19353062:178256,158014,69063
(1,696:32400128,19353062:178256,158014,69063
$1,696:32400128,19353062
(1,696:32400128,19419341:178256,224293,2784
x1,696:32545616,19419341
)
$1,696:32578384,19353062
)
)
k1,696:32750864,19353062:172480
)
(1,696:31763343,20183075:987521,688132,360452
k1,696:31783787,20183075:20444
(1,696:31783787,19560479:946633,65536,983048
x1,696:32730420,19560479
)
k1,696:32750864,20183075:20444
)
(1,696:31763343,20948393:987521,295640,0
x1,696:32750864,20948393
)
]
g1,696:32860088,20183075
x1,696:33234569,20183075
(1,696:33258082,20183075:740811,584604,193032
(1,696:33258082,20183075:740811,584604,193032
$1,696:33258082,20183075
(1,696:33258082,20281378:504360,301168,94729
x1,696:33729674,20281378
)
$1,696:33762442,20183075
$1,696:33762442,20183075
(1,696:33762442,19912482:236451,314011,3897
x1,696:33966125,19912482
)
$1,696:33998893,20183075
)
)
x1,696:34965779,20183075
(1,696:34965779,20183075:740811,584604,193032
(1,696:34965779,20183075:740811,584604,193032
$1,696:34965779,20183075
(1,696:34965779,20281378:504360,301168,94729
x1,696:35437371,20281378
)
$1,696:35470139,20183075
$1,696:35470139,20183075
(1,696:35470139,19912482:236451,314011,3897
x1,696:35673822,19912482
)
$1,696:35706590,20183075
)
)
x1,696:36343748,20183075
k1,696:37037216,20183075:693468
$1,696:37037216,20183075
g1,696:37037216,20183075
)
)
g1,696:37037216,20183075
)
(1,696:20522144,22815062:16515072,1072251,622600
g1,696:20522144,22815062
(1,696:20522144,22815062:16515072,1072251,622600
(1,696:20522144,22815062:16515072,1072251,622600
k1,696:32309838,22815062:11787694
(1,696:32309838,22815062:0,550500,235932
[1,696:32309838,22815062:0,550500,235932
(1,360:32309838,22815062:0,550500,235932
r1,696:32309838,22815062:0,786432,235932
)
]
)
$1,696:32309838,22815062
h1,696:32309838,22815062:0,0,0
x1,696:32648669,22815062
(1,696:32648669,22815062:740811,584604,193032
(1,696:32648669,22815062:740811,584604,193032
$1,696:32648669,22815062
(1,696:32648669,22913365:504360,301168,94729
x1,696:33120261,22913365
)
$1,696:33153029,22815062
$1,696:33153029,22815062
(1,696:33153029,22544469:236451,314011,3897
x1,696:33356712,22544469
)
$1,696:33389480,22815062
)
)
x1,696:34026638,22815062
(1,696:34026638,22815062:300375,557059,229380
$1,696:34026638,22815062
(1,696:34026638,22815062:300375,557059,229380
(1,696:34026638,22284216:300375,26213,760226
x1,696:34327013,22284216
)
v1,696:34327013,22815062:0,557055,229374
h1,696:34327013,22815062:0,0,0
)
$1,696:34327013,22815062
)
(1,696:34327013,22815062:345886,950279,622600
$1,696:34327013,22815062
(1,696:34327013,22815062:345886,950279,622600
(1,696:34327013,21890996:345886,26213,1546666
x1,696:34672899,21890996
)
v1,696:34672899,22815062:0,950269,622589
h1,696:34672899,22815062:0,0,0
)
$1,696:34672899,22815062
)
(1,696:34672899,22026801:435088,283990,54614
x1,696:35075219,22026801
)
x1,696:35290032,22815062
$1,696:35290032,22815062
g1,696:35945392,22815062
(1,696:35945392,22815062:1091824,446948,116320
x1,696:36818984,22815062
x1,696:37037216,22815062
)
k1,696:25249522,22815062:-11787694
k1,696:37037216,22815062:11787694
)
)
g1,696:37037216,22815062
)
(1,699:20522144,24551533:16515072,446948,141880
x1,699:22123176,24551533
k1,697:22352028,24551533:228852
x1,697:22643004,24551533
$1,697:22643004,24551533
(1,697:22643004,24649836:262144,312863,0
x1,697:22872380,24649836
)
$1,697:22905148,24551533
x1,697:23068988,24551533
k1,697:23297840,24551533:228852
x1,697:23588816,24551533
$1,697:23588816,24551533
(1,697:23588816,24649836:262144,312863,0
x1,697:23818192,24649836
)
$1,697:23850960,24551533
x1,697:24014800,24551533
k1,697:24243652,24551533:228852
x1,697:25189988,24551533
k1,697:25418840,24551533:228852
x1,697:25709816,24551533
$1,697:25709816,24551533
(1,697:25709816,24649836:262144,312863,6418
x1,697:25939192,24649836
)
$1,697:25971960,24551533
k1,697:26200812,24551533:228852
x1,697:27000996,24551533
k1,697:27229849,24551533:228853
x1,697:28030688,24551533
k1,697:28259540,24551533:228852
x1,697:29315307,24551533
k1,697:29544159,24551533:228852
x1,697:30818150,24551533
k1,697:31047002,24551533:228852
x1,697:31811146,24551533
k1,697:32039998,24551533:228852
x1,697:32695358,24551533
x1,697:33496197,24551533
x1,697:34333740,24551533
k1,697:34562592,24551533:228852
x1,697:35253992,24551533
x1,697:37037216,24551533
k1,697:37037216,24551533:0
)
(1,699:20522144,25337965:16515072,446948,141880
x1,699:21541870,25337965
x1,699:21906236,25337965
x1,699:22598282,25337965
x1,699:23362418,25337965
k1,697:23722968,25337965:360550
x1,697:24378328,25337965
x1,697:24924877,25337965
k1,697:25285428,25337965:360551
x1,697:26086267,25337965
x1,697:26404123,25337965
k1,697:26764673,25337965:360550
x1,697:27383329,25337965
x1,697:27711009,25337965
x1,697:28012480,25337965
x1,697:28511864,25337965
x1,697:29118728,25337965
k1,697:29479278,25337965:360550
x1,697:30425614,25337965
k1,697:30786164,25337965:360550
x1,697:30968347,25337965
k1,697:31328898,25337965:360551
x1,697:31947554,25337965
x1,697:33331001,25337965
k1,697:33691551,25337965:360550
x1,697:34492390,25337965
k1,697:34852940,25337965:360550
x1,697:35217306,25337965
x1,697:35508282,25337965
x1,697:36017490,25337965
x1,697:37037216,25337965
k1,697:37037216,25337965:0
)
(1,699:20522144,26124397:16515072,455111,193032
x1,699:21687367,26124397
x1,699:22524255,26124397
x1,699:22652055,26124397
k1,697:22827009,26124397:174954
x1,697:23227424,26124397
k1,698:23402377,26124397:174953
x1,698:23839488,26124397
k1,698:24014442,26124397:174954
x1,698:25470641,26124397
k1,698:25645595,26124397:174954
x1,698:26628617,26124397
k1,698:26803571,26124397:174954
$1,698:26803571,26124397
x1,698:27198457,26124397
(1,698:27198457,26124397:504360,202865,193032
(1,698:27198457,26124397:504360,202865,193032
$1,698:27198457,26124397
(1,698:27198457,26222700:504360,301168,94729
x1,698:27670049,26222700
)
$1,698:27702817,26124397
)
)
$1,698:27702817,26124397
x1,698:27866657,26124397
k1,698:28041610,26124397:174953
$1,698:28041610,26124397
x1,698:28423905,26124397
(1,698:28423905,26124397:160296,202865,193032
(1,698:28423905,26222700:160296,301168,94729
x1,698:28551433,26222700
)
)
$1,698:28584201,26124397
k1,698:28759155,26124397:174954
x1,698:29705491,26124397
k1,698:29880445,26124397:174954
$1,698:29880445,26124397
x1,698:30270931,26124397
(1,698:30270931,26124397:252134,220274,98303
(1,698:30270931,26222700:252134,318577,0
$1,698:30270931,26222700
x1,698:30490297,26222700
$1,698:30490297,26222700
)
)
$1,698:30523065,26124397
k1,698:30698019,26124397:174954
x1,698:31498203,26124397
k1,698:31673156,26124397:174953
x1,698:31964132,26124397
x1,698:32146315,26124397
x1,698:32612930,26124397
x1,698:33479961,26124397
k1,698:33654915,26124397:174954
x1,698:34856187,26124397
x1,698:35474843,26124397
x1,698:35792699,26124397
x1,698:36444768,26124397
x1,698:36756064,26124397
x1,698:37037216,26124397
k1,698:37037216,26124397:0
)
(1,699:20522144,26910829:16515072,521815,163840
x1,699:21177504,26910829
g1,698:21406884,26910829
x1,698:22207723,26910829
g1,698:22437103,26910829
$1,698:22437103,26910829
x1,698:22983238,26910829
(1,698:22983238,26673004:435088,283990,54614
x1,698:23385558,26673004
)
$1,698:23418326,26910829
g1,698:23647706,26910829
x1,698:24812274,26910829
x1,698:25995840,26910829
k1,699:37037216,26910829:11041376
g1,699:37037216,26910829
)
(1,701:20522144,27747786:16515072,446948,141880
h1,700:20522144,27747786:655360,0,0
x1,700:22196584,27747786
k1,700:22420833,27747786:224249
x1,700:24823369,27747786
k1,700:25047618,27747786:224249
x1,700:27596278,27747786
k1,700:27820527,27747786:224249
x1,700:28584671,27747786
k1,700:28808919,27747786:224248
x1,700:30193023,27747786
k1,700:30417267,27747786:224244
x1,700:31072627,27747786
x1,700:32038619,27747786
k1,700:32262868,27747786:224249
x1,700:34847568,27747786
k1,700:35071817,27747786:224249
x1,700:37037216,27747786
k1,700:37037216,27747786:0
)
(1,701:20522144,28534218:16515072,446948,141880
x1,701:20959255,28534218
k1,700:21148174,28534218:188919
x1,700:21658037,28534218
x1,700:21969333,28534218
x1,700:22578165,28534218
k1,700:22767083,28534218:188918
x1,700:23276946,28534218
k1,700:23465865,28534218:188919
x1,700:26196717,28534218
k1,700:26385636,28534218:188919
x1,700:26713316,28534218
k1,700:26902235,28534218:188919
x1,700:27848571,28534218
k1,700:28037489,28534218:188918
x1,700:28401855,28534218
k1,700:28590774,28534218:188919
x1,700:29063942,28534218
x1,700:30185909,28534218
k1,700:30374828,28534218:188919
x1,700:30884691,28534218
k1,700:31073610,28534218:188919
x1,700:31874449,28534218
k1,700:32063367,28534218:188918
x1,700:33301325,28534218
x1,700:34595652,28534218
k1,700:34784571,28534218:188919
x1,700:35257739,28534218
x1,700:35869842,28534218
x1,700:35991090,28534218
k1,700:36180009,28534218:188919
x1,700:36798665,28534218
x1,700:37037216,28534218
k1,700:37037216,28534218:0
)
(1,701:20522144,29320650:16515072,455111,193032
x1,701:21322983,29320650
x1,700:21607406,29320650
k1,700:21847602,29320650:240196
x1,700:22648441,29320650
k1,700:22888637,29320650:240196
x1,700:25363261,29320650
k1,700:25603457,29320650:240196
x1,700:28443731,29320650
k1,700:28683927,29320650:240196
$1,700:28683927,29320650
x1,700:29078813,29320650
$1,700:29078813,29320650
$1,700:29078813,29320650
(1,700:29078813,29418953:504360,301168,94729
x1,700:29550405,29418953
)
$1,700:29583173,29320650
x1,700:29747013,29320650
k1,700:29987209,29320650:240196
$1,700:29987209,29320650
x1,700:30369504,29320650
$1,700:30369504,29320650
$1,700:30369504,29320650
(1,700:30369504,29418953:160296,301168,94729
x1,700:30497032,29418953
)
$1,700:30529800,29320650
x1,700:30693640,29320650
k1,700:30933837,29320650:240197
$1,700:30933837,29320650
x1,700:31324323,29320650
$1,700:31324323,29320650
$1,700:31324323,29320650
(1,700:31324323,29418953:252134,318577,0
$1,700:31324323,29418953
x1,700:31543689,29418953
$1,700:31543689,29418953
)
$1,700:31576457,29320650
k1,700:31816653,29320650:240196
x1,700:32362557,29320650
k1,700:32602753,29320650:240196
x1,700:33403592,29320650
k1,700:33643788,29320650:240196
x1,700:35246122,29320650
k1,700:35486318,29320650:240196
x1,700:35996181,29320650
k1,700:36236377,29320650:240196
x1,700:37037216,29320650
k1,700:37037216,29320650:0
)
(1,701:20522144,30552433:16515072,1038751,430747
x1,701:23234644,30552433
k1,700:23506359,30552433:271715
x1,700:24634887,30552433
k1,700:24906602,30552433:271715
$1,700:24906602,30552433
x1,700:25245433,30552433
$1,700:25245433,30552433
$1,700:25245433,30552433
(1,700:25245433,30650736:504360,301168,94729
x1,700:25717025,30650736
)
$1,700:25749793,30552433
$1,700:25749793,30552433
(1,700:25749793,30314608:236451,314011,3897
x1,700:25953476,30314608
)
$1,700:25986244,30552433
x1,700:26204476,30552433
$1,700:26204476,30552433
x1,700:26477544,30552433
$1,700:26477544,30552433
x1,700:26695776,30552433
k1,700:26967491,30552433:271715
x1,700:28569178,30552433
k1,700:28840893,30552433:271715
x1,700:29278004,30552433
k1,700:29549720,30552433:271716
x1,700:30059583,30552433
x1,700:30370879,30552433
x1,700:30979711,30552433
k1,700:31251426,30552433:271715
x1,700:31797330,30552433
k1,700:32069045,30552433:271715
$1,700:32069045,30552433
x1,700:32407876,30552433
(1,700:32407876,30552433:740811,551836,193032
(1,700:32407876,30552433:740811,551836,193032
$1,700:32407876,30552433
(1,700:32407876,30650736:504360,301168,94729
x1,700:32879468,30650736
)
$1,700:32912236,30552433
$1,700:32912236,30552433
(1,700:32912236,30314608:236451,314011,3897
x1,700:33115919,30314608
)
$1,700:33148687,30552433
)
)
x1,700:33785845,30552433
k1,700:34046284,30552433:260439
x1,700:34556010,30552433
k1,700:34816450,30552433:260440
(1,700:34816450,30552433:2220766,1038751,430747
(1,700:34816450,30552433:2220766,1038751,430747
h1,700:34816450,30552433:78643,0,0
[1,700:34895093,30552433:2063480,1038751,430747
(1,700:34895093,30119893:2063480,606211,229380
(1,700:34895093,30119893:218453,557060,229380
$1,700:34895093,30119893
(1,700:34895093,30119893:218453,557060,229380
[1,700:34895093,29562833:218453,0,786440
(1,700:34895093,29562833:218453,0,393220
x1,700:35113546,29562833
)
(1,700:34895093,29956053:218453,0,393220
x1,700:35113546,29956053
)
]
v1,700:35113546,30119893:0,557055,229374
h1,700:35113546,30119893:0,0,0
)
$1,700:35113546,30119893
)
x1,700:35420369,30119893
(1,700:35420369,30119893:547875,422067,133200
(1,700:35420369,30119893:547875,422067,133200
$1,700:35420369,30119893
(1,700:35420369,30185429:369619,215120,67664
x1,700:35757220,30185429
)
$1,700:35789988,30119893
$1,700:35789988,30119893
(1,700:35789988,29922119:178256,224293,2784
x1,700:35935476,29922119
)
$1,700:35968244,30119893
)
)
x1,700:36484344,30119893
(1,700:36484344,30119893:218453,557060,229380
$1,700:36484344,30119893
(1,700:36484344,30119893:218453,557060,229380
[1,700:36484344,29562833:218453,0,786440
(1,700:36484344,29562833:218453,0,393220
x1,700:36702797,29562833
)
(1,700:36484344,29956053:218453,0,393220
x1,700:36702797,29956053
)
]
v1,700:36702797,30119893:0,557055,229374
h1,700:36702797,30119893:0,0,0
)
$1,700:36702797,30119893
)
(1,700:36702797,29724853:255776,211171,0
x1,700:36925805,29724853
)
)
(1,700:34895093,30849979:2063480,422067,133200
k1,700:35271022,30849979:375929
x1,700:35604687,30849979
x1,700:36034769,30849979
(1,700:36034769,30849979:547875,422067,133200
(1,700:36034769,30849979:547875,422067,133200
$1,700:36034769,30849979
(1,700:36034769,30915515:369619,215120,67664
x1,700:36371620,30915515
)
$1,700:36404388,30849979
$1,700:36404388,30849979
(1,700:36404388,30652205:178256,224293,2784
x1,700:36549876,30652205
)
$1,700:36582644,30849979
)
)
k1,700:36958573,30849979:375929
)
]
h1,700:36958573,30552433:78643,0,0
)
)
$1,700:37037216,30552433
k1,701:37037216,30552433:0
)
(1,701:20522144,31535016:16515072,551836,193032
x1,701:21468480,31535016
k1,700:21782226,31535016:313746
$1,700:21782226,31535016
x1,700:22121526,31535016
$1,700:22157934,31535016
$1,700:22157934,31535016
(1,700:22157934,31633319:504360,301168,94729
x1,700:22629526,31633319
)
$1,700:22662294,31535016
$1,700:22662294,31535016
(1,700:22662294,31297191:236451,314011,3897
x1,700:22865977,31297191
)
$1,700:22898745,31535016
x1,700:23116977,31535016
$1,700:23116977,31535016
x1,700:23390045,31535016
$1,700:23390045,31535016
x1,700:23608277,31535016
k1,700:23922023,31535016:313746
x1,700:24467927,31535016
k1,700:24781672,31535016:313745
x1,700:25291535,31535016
x1,700:25602831,31535016
x1,700:26211663,31535016
k1,700:26525409,31535016:313746
x1,700:27035272,31535016
k1,700:27349018,31535016:313746
x1,700:28113162,31535016
k1,700:28426908,31535016:313746
x1,700:29227092,31535016
k1,700:29540838,31535016:313746
x1,700:30596605,31535016
k1,700:30910351,31535016:313746
x1,700:31711190,31535016
x1,700:32323293,31535016
k1,700:32637039,31535016:313746
x1,700:33182943,31535016
k1,700:33496688,31535016:313745
x1,700:35099022,31535016
k1,700:35412768,31535016:313746
x1,700:35922631,31535016
k1,700:36236377,31535016:313746
x1,700:37037216,31535016
k1,700:37037216,31535016:0
)
(1,701:20522144,32321448:16515072,491520,193032
x1,701:23234644,32321448
k1,700:23523596,32321448:288952
x1,700:24542676,32321448
k1,700:24831629,32321448:288953
x1,700:26506715,32321448
k1,700:26795667,32321448:288952
x1,700:27341579,32321448
k1,700:27630531,32321448:288952
x1,700:28431370,32321448
k1,700:28720323,32321448:288953
x1,700:31268983,32321448
k1,700:31557935,32321448:288952
x1,700:31995046,32321448
k1,700:32283998,32321448:288952
$1,700:32283998,32321448
x1,700:32613726,32321448
(1,700:32613726,32321448:868345,437148,193032
(1,700:32613726,32321448:868345,437148,193032
$1,700:32613726,32321448
(1,700:32613726,32419751:504360,301168,94729
x1,700:33085318,32419751
)
$1,700:33118086,32321448
$1,700:33118086,32321448
(1,700:33118086,32083623:363985,199323,3897
x1,700:33449303,32083623
)
$1,700:33482071,32321448
)
)
x1,700:34119229,32321448
(1,700:34119229,32083623:301284,213447,0
x1,700:34387745,32083623
)
$1,700:34420513,32321448
k1,700:34709466,32321448:288953
x1,700:36311153,32321448
k1,700:36600105,32321448:288952
x1,700:37037216,32321448
k1,700:37037216,32321448:0
)
(1,701:20522144,33107880:16515072,446948,141880
x1,701:21322983,33107880
k1,700:21634502,33107880:311519
x1,700:23637250,33107880
k1,700:23948770,33107880:311520
x1,700:26096998,33107880
k1,700:26408517,33107880:311519
x1,700:27063877,33107880
x1,700:28029869,33107880
k1,700:28341388,33107880:311519
x1,700:29105532,33107880
k1,700:29417051,33107880:311519
x1,700:30508867,33107880
k1,700:30820387,33107880:311520
x1,700:31148067,33107880
k1,700:31459586,33107880:311519
x1,700:32005498,33107880
k1,700:32317017,33107880:311519
x1,700:33701121,33107880
k1,700:34012558,33107880:311437
x1,700:34886132,33107880
x1,700:35013932,33107880
k1,700:35325451,33107880:311519
x1,700:37037216,33107880
k1,700:37037216,33107880:0
)
(1,701:20522144,33894312:16515072,446948,141880
x1,701:21286288,33894312
k1,700:21564111,33894312:277823
x1,700:23857817,33894312
k1,700:24135640,33894312:277823
x1,700:24936479,33894312
k1,700:25214302,33894312:277823
x1,700:27688926,33894312
k1,700:27966749,33894312:277823
x1,700:30807023,33894312
k1,700:31084847,33894312:277824
x1,700:32031183,33894312
k1,700:32309006,33894312:277823
x1,700:33109845,33894312
k1,700:33387668,33894312:277823
x1,700:34443435,33894312
k1,700:34721258,33894312:277823
x1,700:35995249,33894312
k1,700:36273072,33894312:277823
x1,700:37037216,33894312
k1,700:37037216,33894312:0
)
(1,701:20522144,34680744:16515072,446948,141880
x1,701:21322983,34680744
k1,700:21622834,34680744:299851
x1,700:23151750,34680744
x1,700:23463046,34680744
x1,700:23744198,34680744
k1,700:24044049,34680744:299851
x1,700:27320813,34680744
k1,700:27620664,34680744:299851
x1,700:28166576,34680744
k1,700:28466428,34680744:299852
x1,700:30941052,34680744
k1,700:31240903,34680744:299851
x1,700:34245017,34680744
k1,700:34544868,34680744:299851
x1,700:35818220,34680744
k1,700:36118071,34680744:299851
x1,700:36300254,34680744
k1,700:36600105,34680744:299851
x1,700:37037216,34680744
k1,700:37037216,34680744:0
)
(1,701:20522144,35467176:16515072,446948,141880
x1,701:21322983,35467176
k1,700:21521050,35467176:198067
x1,700:23705326,35467176
k1,700:23903393,35467176:198067
x1,700:25905504,35467176
x1,700:26043135,35467176
k1,700:26241203,35467176:198068
x1,700:27406417,35467176
k1,700:27604484,35467176:198067
x1,700:27786667,35467176
$1,700:27786667,35467176
(1,700:27786667,35565479:797044,199323,3897
x1,700:28550943,35565479
)
$1,700:28583711,35467176
k1,700:28781778,35467176:198067
x1,700:30237977,35467176
k1,700:30436044,35467176:198067
x1,700:31236883,35467176
k1,700:31434951,35467176:198068
x1,700:34093059,35467176
k1,700:34291126,35467176:198067
x1,700:36293237,35467176
k1,700:36491304,35467176:198067
x1,700:37037216,35467176
k1,700:37037216,35467176:0
)
(1,701:20522144,36253608:16515072,446948,141880
x1,701:23125188,36253608
k1,700:23289404,36253608:164216
x1,700:23835316,36253608
k1,700:23999531,36253608:164215
x1,700:25055298,36253608
k1,700:25219514,36253608:164216
x1,700:25711034,36253608
k1,700:25875250,36253608:164216
x1,700:26676089,36253608
k1,700:26840304,36253608:164215
x1,700:29388964,36253608
k1,700:29553180,36253608:164216
x1,700:30572897,36253608
k1,700:30737112,36253608:164215
x1,700:32994150,36253608
k1,700:33158366,36253608:164216
x1,700:33668229,36253608
k1,700:33832445,36253608:164216
x1,700:34706037,36253608
k1,700:34870252,36253608:164215
x1,700:36072161,36253608
k1,700:36236377,36253608:164216
x1,700:37037216,36253608
k1,700:37037216,36253608:0
)
(1,701:20522144,37040040:16515072,446948,141880
x1,701:22996768,37040040
k1,700:23213383,37040040:216615
x1,700:26053657,37040040
k1,700:26270272,37040040:216615
x1,700:26888928,37040040
x1,700:27203504,37040040
x1,700:27484656,37040040
k1,700:27701271,37040040:216615
x1,700:28538814,37040040
k1,700:28755429,37040040:216615
x1,700:29701765,37040040
x1,700:30003236,37040040
x1,700:30502620,37040040
x1,700:31437164,37040040
k1,700:31653780,37040040:216616
x1,700:32199692,37040040
k1,700:32416307,37040040:216615
x1,700:33145039,37040040
k1,700:33361654,37040040:216615
x1,700:34162493,37040040
k1,700:34379108,37040040:216615
x1,700:37037216,37040040
k1,700:37037216,37040040:0
)
(1,701:20522144,37826472:16515072,446948,141880
x1,701:22524255,37826472
k1,700:22723651,37826472:199396
x1,700:23269563,37826472
k1,700:23468959,37826472:199396
x1,700:26072003,37826472
k1,700:26271400,37826472:199397
x1,700:26890056,37826472
x1,700:27128607,37826472
k1,700:27328003,37826472:199396
x1,700:27946659,37826472
x1,700:28261235,37826472
x1,700:28542387,37826472
k1,700:28741783,37826472:199396
x1,700:29469870,37826472
k1,700:29669266,37826472:199396
x1,700:30470105,37826472
k1,700:30669502,37826472:199397
x1,700:31615838,37826472
x1,700:31917309,37826472
x1,700:32416693,37826472
x1,700:33933189,37826472
k1,700:34132585,37826472:199396
x1,700:36571807,37826472
k1,700:36771203,37826472:199396
$1,700:36771203,37826472
x1,700:37037216,37826472
$1,700:37037216,37826472
k1,701:37037216,37826472:0
)
(1,701:20522144,38612904:16515072,446948,92400
x1,701:21032007,38612904
k1,700:21183775,38612904:151768
x1,700:22494495,38612904
k1,700:22646263,38612904:151768
x1,700:23228871,38612904
k1,700:23380639,38612904:151768
x1,700:24800143,38612904
k1,700:24951911,38612904:151768
x1,700:25752750,38612904
k1,700:25904519,38612904:151769
x1,700:26414382,38612904
x1,700:28544278,38612904
k1,700:28696046,38612904:151768
x1,700:30879685,38612904
k1,700:31031453,38612904:151768
x1,700:31686804,38612904
x1,700:32007931,38612904
k1,700:32159699,38612904:151768
x1,700:34634961,38612904
x1,700:34946257,38612904
x1,700:35227409,38612904
k1,700:35379177,38612904:151768
x1,700:35706857,38612904
x1,700:37037216,38612904
k1,700:37037216,38612904:0
)
(1,701:20522144,39399336:16515072,446948,141880
x1,701:21068056,39399336
k1,700:21322241,39399336:254185
x1,700:24162515,39399336
k1,700:24416701,39399336:254186
x1,700:24853812,39399336
k1,700:25107997,39399336:254185
x1,700:26091012,39399336
k1,700:26345197,39399336:254185
x1,700:27473716,39399336
k1,700:27727902,39399336:254186
$1,700:27727902,39399336
x1,700:27993915,39399336
$1,700:27993915,39399336
x1,700:28157755,39399336
k1,700:28411940,39399336:254185
x1,700:29540459,39399336
k1,700:29794645,39399336:254186
x1,700:30558789,39399336
k1,700:30812974,39399336:254185
x1,700:31832691,39399336
k1,700:32086876,39399336:254185
x1,700:33725258,39399336
k1,700:33979444,39399336:254186
x1,700:34780283,39399336
k1,700:35034468,39399336:254185
x1,700:37037216,39399336
k1,700:37037216,39399336:0
)
(1,701:20522144,40185768:16515072,446948,141880
x1,701:22670372,40185768
k1,700:22915672,40185768:245300
x1,700:23571032,40185768
x1,700:24537024,40185768
k1,700:24782324,40185768:245300
x1,700:25546468,40185768
k1,700:25791769,40185768:245301
x1,700:26883585,40185768
k1,700:27128885,40185768:245300
x1,700:27620405,40185768
k1,700:27865705,40185768:245300
x1,700:28521056,40185768
k1,700:28766356,40185768:245300
x1,700:29567195,40185768
k1,700:29812495,40185768:245300
x1,700:30940997,40185768
k1,700:31186297,40185768:245300
x1,700:31732209,40185768
k1,700:31977510,40185768:245301
x1,700:32778349,40185768
k1,700:33023649,40185768:245300
x1,700:35736149,40185768
k1,700:35981449,40185768:245300
x1,700:37037216,40185768
k1,700:37037216,40185768:0
)
(1,701:20522144,40972200:16515072,491520,193032
x1,701:20849824,40972200
k1,700:21092794,40972200:242970
x1,700:22112511,40972200
k1,700:22355482,40972200:242971
x1,700:24102657,40972200
k1,700:24345627,40972200:242970
x1,700:25146466,40972200
k1,700:25389436,40972200:242970
$1,700:25389436,40972200
x1,700:25719164,40972200
(1,700:25719164,40972200:868345,437148,193032
(1,700:25719164,40972200:868345,437148,193032
$1,700:25719164,40972200
(1,700:25719164,41070503:504360,301168,94729
x1,700:26190756,41070503
)
$1,700:26223524,40972200
$1,700:26223524,40972200
(1,700:26223524,40734375:363985,199323,3897
x1,700:26554741,40734375
)
$1,700:26587509,40972200
)
)
x1,700:27224667,40972200
(1,700:27224667,40734375:301284,213447,0
x1,700:27493183,40734375
)
$1,700:27525951,40972200
k1,700:27768922,40972200:242971
x1,700:29261162,40972200
k1,700:29504132,40972200:242970
x1,700:30159492,40972200
k1,700:30402463,40972200:242971
x1,700:31203302,40972200
k1,700:31446272,40972200:242970
x1,700:32975843,40972200
k1,700:33218813,40972200:242970
x1,700:33946900,40972200
k1,700:34189871,40972200:242971
x1,700:34517551,40972200
x1,700:35847910,40972200
k1,700:36090880,40972200:242970
x1,700:37037216,40972200
k1,700:37037216,40972200:0
)
(1,701:20522144,41758632:16515072,455111,141880
x1,701:21650663,41758632
k1,700:21878375,41758632:227712
x1,700:22388238,41758632
k1,700:22615951,41758632:227713
x1,700:23671718,41758632
k1,700:23899430,41758632:227712
x1,700:24227110,41758632
k1,700:24454822,41758632:227712
x1,700:25255661,41758632
k1,700:25483373,41758632:227712
$1,700:25483373,41758632
x1,700:25878259,41758632
$1,700:25878259,41758632
x1,700:26042099,41758632
k1,700:26269812,41758632:227713
$1,700:26269812,41758632
x1,700:26652107,41758632
$1,700:26652107,41758632
k1,700:26879819,41758632:227712
x1,700:27826155,41758632
k1,700:28053867,41758632:227712
$1,700:28053867,41758632
x1,700:28444353,41758632
$1,700:28444353,41758632
k1,700:28672066,41758632:227713
x1,700:29472250,41758632
k1,700:29699962,41758632:227712
x1,700:31774817,41758632
k1,700:32002529,41758632:227712
x1,700:33494769,41758632
k1,700:33722481,41758632:227712
x1,700:34377841,41758632
k1,700:34605554,41758632:227713
x1,700:35406393,41758632
k1,700:35634105,41758632:227712
x1,700:35961785,41758632
x1,700:37037216,41758632
k1,700:37037216,41758632:0
)
(1,701:20522144,42545064:16515072,446948,141880
x1,701:23106862,42545064
k1,700:23390518,42545064:283656
x1,700:23900381,42545064
k1,700:24184036,42545064:283655
x1,700:25239803,42545064
k1,700:25523459,42545064:283656
x1,700:26014979,42545064
k1,700:26298634,42545064:283655
x1,700:26663010,42545064
x1,700:27199098,42545064
k1,700:27482754,42545064:283656
x1,700:27773730,42545064
k1,700:28057386,42545064:283656
x1,700:30241672,42545064
k1,700:30525327,42545064:283655
x1,700:31581094,42545064
k1,700:31864750,42545064:283656
x1,700:33047653,42545064
k1,700:33331308,42545064:283655
x1,700:34204900,42545064
k1,700:34488556,42545064:283656
x1,700:37037216,42545064
k1,700:37037216,42545064:0
)
(1,701:20522144,43331496:16515072,446948,141880
x1,701:21468480,43331496
x1,700:21769951,43331496
x1,700:22269335,43331496
x1,700:23131127,43331496
k1,700:23291287,43331496:160160
x1,700:23801150,43331496
k1,700:23961310,43331496:160160
x1,700:24252286,43331496
k1,700:24412445,43331496:160159
x1,700:24740125,43331496
x1,700:25815556,43331496
k1,700:25975716,43331496:160160
x1,700:27650793,43331496
k1,700:27810953,43331496:160160
x1,700:29194400,43331496
k1,700:29354560,43331496:160160
x1,700:30810104,43331496
k1,700:30970264,43331496:160160
x1,700:31516176,43331496
k1,700:31676336,43331496:160160
x1,700:33679084,43331496
k1,700:33839243,43331496:160159
x1,700:34166923,43331496
x1,700:35406194,43331496
k1,700:35566354,43331496:160160
x1,700:36512690,43331496
k1,700:36672850,43331496:160160
x1,700:37037216,43331496
k1,700:37037216,43331496:0
)
(1,701:20522144,44117928:16515072,446948,193032
x1,701:21650663,44117928
k1,700:21840721,44117928:190058
x1,700:22678264,44117928
k1,700:22868323,44117928:190059
x1,700:25780041,44117928
k1,700:25970099,44117928:190058
x1,700:26588755,44117928
k1,700:26778813,44117928:190058
x1,700:27579652,44117928
k1,700:27769710,44117928:190058
x1,700:29772458,44117928
k1,700:29962517,44117928:190059
x1,700:30290197,44117928
x1,700:31529468,44117928
k1,700:31719526,44117928:190058
x1,700:32520365,44117928
k1,700:32710423,44117928:190058
x1,700:33038103,44117928
$1,700:33038103,44117928
(1,700:33038103,44216231:1434697,314011,94729
x1,700:34440032,44216231
)
$1,700:34472800,44117928
k1,700:34662859,44117928:190059
x1,700:34881091,44117928
k1,700:35071149,44117928:190058
x1,700:35398829,44117928
$1,700:35398829,44117928
(1,700:35398829,44216231:1638387,314011,6650
x1,700:37004448,44216231
)
$1,700:37037216,44117928
k1,701:37037216,44117928:0
)
(1,701:20522144,44904360:16515072,446948,102232
x1,701:21031870,44904360
$1,700:21031870,44904360
g1,700:21261250,44904360
$1,700:21261250,44904360
x1,700:21527263,44904360
$1,700:21527263,44904360
g1,700:21756643,44904360
x1,700:23012307,44904360
g1,700:23241687,44904360
k1,701:37037216,44904360:13795529
g1,701:37037216,44904360
)
(1,728:20522144,47152444:16515072,448587,135328
g1,728:20522144,47152444
x1,728:21086408,47152444
g1,728:21414088,47152444
x1,728:21814512,47152444
x1,728:23072791,47152444
g1,728:23302171,47152444
x1,728:26033023,47152444
g1,728:26262403,47152444
x1,728:27027194,47152444
g1,728:27256574,47152444
x1,728:27729742,47152444
x1,728:28103957,47152444
x1,728:28435572,47152444
g1,728:28664952,47152444
x1,728:29647992,47152444
g1,728:29877372,47152444
x1,728:30642172,47152444
g1,728:30871552,47152444
x1,728:31235928,47152444
x1,728:31927975,47152444
k1,728:37037216,47152444:5109241
g1,728:37037216,47152444
)
(1,731:20522144,48322149:16515072,446948,141880
h1,730:20522144,48322149:655360,0,0
x1,730:22196584,48322149
k1,730:22408678,48322149:212094
x1,730:23064038,48322149
x1,730:24030030,48322149
k1,730:24242123,48322149:212093
x1,730:26826823,48322149
k1,730:27038917,48322149:212094
x1,730:27803061,48322149
k1,730:28015155,48322149:212094
x1,730:28488323,48322149
x1,730:28935282,48322149
x1,730:29319977,48322149
k1,730:29532053,48322149:212076
x1,730:30478389,48322149
k1,730:30690483,48322149:212094
x1,730:31491979,48322149
k1,730:31704055,48322149:212076
x1,730:32832557,48322149
k1,730:33044651,48322149:212094
x1,730:33481762,48322149
k1,730:33693855,48322149:212093
x1,730:36315259,48322149
k1,730:36527353,48322149:212094
x1,730:37037216,48322149
k1,730:37037216,48322149:0
)
(1,731:20522144,49108581:16515072,446948,141880
x1,731:20813120,49108581
k1,730:21092590,49108581:279470
x1,730:22913138,49108581
k1,730:23192608,49108581:279470
x1,730:23665776,49108581
x1,730:24277879,49108581
k1,730:24557349,49108581:279470
x1,730:25103253,49108581
k1,730:25382722,49108581:279469
x1,730:26183561,49108581
k1,730:26463031,49108581:279470
x1,730:27847135,49108581
k1,730:28126555,49108581:279420
x1,730:29000129,49108581
x1,730:29127929,49108581
k1,730:29407398,49108581:279469
x1,730:30426478,49108581
k1,730:30705948,49108581:279470
x1,730:32708696,49108581
k1,730:32988166,49108581:279470
x1,730:35136394,49108581
k1,730:35415864,49108581:279470
x1,730:36071224,49108581
x1,730:37037216,49108581
k1,730:37037216,49108581:0
)
]
g1,733:37037216,49108581
)
)
]
(1,733:3220640,51003066:33816576,0,0
h1,733:3220640,51003066:33816576,0,0
)
]
]
!109228
}4
!11
{5
[1,789:4736286,51003066:32300930,46266780,0
[1,789:3220640,51003066:33816576,49478044,0
[1,789:3220640,2311454:33816576,786432,0
(1,789:3220640,2311454:33816576,312863,6418
(1,789:3220640,2311454:33816576,312863,6418
h1,789:3220640,2311454:0,0,0
k1,789:36807840,2311454:33587200
x1,789:37037216,2311454
)
)
]
[1,789:3220640,49108581:33816576,45613056,0
(1,789:3220640,49108581:33816576,45613056,0
(1,789:3220640,49108581:16515072,45613056,0
[1,771:3220640,49108581:16515072,45613056,0
(1,731:3220640,4281957:16515072,446948,141880
x1,731:3984784,4281957
g1,730:4214164,4281957
x1,730:4687332,4281957
x1,730:5134291,4281957
x1,730:5518986,4281957
g1,730:5748366,4281957
x1,730:6694702,4281957
g1,730:6924082,4281957
x1,730:7725578,4281957
g1,730:7954958,4281957
x1,730:8828532,4281957
g1,730:9057912,4281957
x1,730:9495023,4281957
g1,730:9724403,4281957
x1,730:10234266,4281957
x1,730:10545562,4281957
x1,730:11154394,4281957
g1,730:11383774,4281957
x1,730:11929678,4281957
k1,731:19735712,4281957:7806034
g1,731:19735712,4281957
)
(1,733:3911900,6193914:15823812,1072251,714345
(1,733:3911900,6193914:14040729,1072251,714345
x1,733:4241628,6193914
(1,733:4241628,6193914:740811,584604,193032
(1,732:4241628,6193914:740811,584604,193032
$1,732:4241628,6193914
(1,732:4241628,6292217:504360,301168,94729
x1,732:4713220,6292217
)
$1,732:4745988,6193914
$1,732:4745988,6193914
(1,732:4745988,5923321:236451,314011,3897
x1,732:4949671,5923321
)
$1,732:4982439,6193914
)
)
x1,733:5619597,6193914
(1,733:5619597,5923321:301284,213447,0
x1,733:5888113,5923321
)
g1,733:6102921,6193914
x1,733:6612647,6193914
g1,733:6794687,6193914
(1,732:6794687,6193914:345886,950279,622600
$1,732:6794687,6193914
(1,732:6794687,6193914:345886,950279,622600
(1,732:6794687,5269848:345886,26213,1546666
x1,732:7140573,5269848
)
v1,732:7140573,6193914:0,950269,622589
h1,732:7140573,6193914:0,0,0
)
$1,732:7140573,6193914
)
(1,733:7140573,6193914:7137084,940138,714345
(1,733:7140573,6193914:7137084,940138,714345
h1,733:7140573,6193914:78643,0,0
[1,733:7219216,6193914:6979798,940138,714345
(1,733:7219216,5745296:6979798,491520,193032
k1,733:9049238,5745296:1830022
x1,733:9631782,5745296
g1,733:9777414,5745296
x1,733:10287140,5745296
g1,733:10432772,5745296
x1,733:10827658,5745296
(1,733:10827658,5745296:504360,202865,193032
(1,732:10827658,5745296:504360,202865,193032
$1,732:10827658,5745296
(1,732:10827658,5843599:504360,301168,94729
x1,732:11299250,5843599
)
$1,732:11332018,5745296
)
)
x1,733:12083977,5745296
(1,733:12116858,5745296:252134,220274,98303
(1,732:12116858,5843599:252134,318577,0
$1,732:12116858,5843599
x1,732:12336224,5843599
$1,732:12336224,5843599
)
)
k1,733:14199014,5745296:1830022
)
(1,733:7219216,6678878:6979798,557059,229380
(1,732:7219216,6678878:273068,557059,229380
$1,732:7219216,6678878
(1,732:7219216,6678878:273068,557059,229380
(1,732:7219216,6148032:273068,26213,760226
x1,732:7492284,6148032
)
v1,732:7492284,6678878:0,557055,229374
h1,732:7492284,6678878:0,0,0
)
$1,732:7492284,6678878
)
x1,732:8074828,6678878
g1,733:8220460,6678878
x1,733:8730186,6678878
g1,733:8875818,6678878
x1,733:9258113,6678878
(1,733:9258113,6678878:160296,202865,193032
(1,732:9258113,6777181:160296,301168,94729
x1,732:9385641,6777181
)
)
x1,733:9673272,6678878
g1,733:9818904,6678878
x1,733:10328630,6678878
g1,733:10474262,6678878
x1,733:10864748,6678878
(1,733:10864748,6678878:252134,220274,98303
(1,732:10864748,6777181:252134,318577,0
$1,732:10864748,6777181
x1,732:11084114,6777181
$1,732:11084114,6777181
)
)
x1,733:11455713,6678878
(1,733:11455713,6678878:740811,551836,193032
(1,732:11455713,6678878:740811,551836,193032
$1,732:11455713,6678878
(1,732:11455713,6777181:504360,301168,94729
x1,732:11927305,6777181
)
$1,732:11960073,6678878
$1,732:11960073,6678878
(1,732:11960073,6441053:236451,314011,3897
x1,732:12163756,6441053
)
$1,732:12196524,6678878
)
)
x1,733:12833682,6678878
(1,732:12833682,6678878:273068,557059,229380
$1,732:12833682,6678878
(1,732:12833682,6678878:273068,557059,229380
(1,732:12833682,6148032:273068,26213,760226
x1,732:13106750,6148032
)
v1,732:13106750,6678878:0,557055,229374
h1,732:13106750,6678878:0,0,0
)
$1,732:13106750,6678878
)
g1,733:13215974,6678878
(1,733:13215974,6678878:546135,455111,0
x1,732:13762109,6678878
)
g1,733:13871333,6678878
x1,733:14199014,6678878
)
]
h1,733:14199014,6193914:78643,0,0
)
)
g1,733:14423289,6193914
x1,733:14933015,6193914
g1,733:15078647,6193914
(1,733:15078647,6193914:1910963,865699,672774
(1,733:15078647,6193914:1910963,865699,672774
h1,733:15078647,6193914:78643,0,0
[1,733:15157290,6193914:1753677,865699,672774
(1,733:15157290,5750558:1753677,422343,0
k1,733:15870288,5750558:712998
x1,733:16197969,5750558
k1,733:16910967,5750558:712998
)
(1,733:15157290,6673655:1753677,551836,193032
x1,733:15496590,6673655
(1,733:15532998,6673655:740811,551836,193032
(1,732:15532998,6673655:740811,551836,193032
$1,732:15532998,6673655
(1,732:15532998,6771958:504360,301168,94729
x1,732:16004590,6771958
)
$1,732:16037358,6673655
$1,732:16037358,6673655
(1,732:16037358,6435830:236451,314011,3897
x1,732:16241041,6435830
)
$1,732:16273809,6673655
)
)
x1,733:16910967,6673655
)
]
h1,733:16910967,6193914:78643,0,0
)
)
(1,732:16989610,6193914:345886,950279,622600
$1,732:16989610,6193914
(1,732:16989610,6193914:345886,950279,622600
(1,732:16989610,5269848:345886,26213,1546666
x1,732:17335496,5269848
)
v1,732:17335496,6193914:0,950269,622589
h1,732:17335496,6193914:0,0,0
)
$1,732:17335496,6193914
)
(1,733:17335496,5405653:435088,283990,54614
x1,733:17737816,5405653
)
x1,733:17952629,6193914
)
(1,733:18643888,6193914:1091824,446948,116320
(1,733:18643888,6193914:1091824,446948,116320
x1,733:19517480,6193914
x1,733:19735712,6193914
)
)
)
(1,735:3220640,8097605:16515072,491520,163840
x1,735:4821672,8097605
g1,734:5051052,8097605
x1,734:5342028,8097605
$1,734:5342028,8097605
x1,734:5778936,8097605
$1,734:5778936,8097605
x1,734:7344586,8097605
k1,735:19735712,8097605:12391126
g1,735:19735712,8097605
)
(1,736:3220640,10404790:16515072,439084,135328
g1,736:3220640,10404790
x1,736:3821600,10404790
g1,736:4149280,10404790
x1,736:4622448,10404790
x1,736:4996663,10404790
x1,736:5328278,10404790
g1,736:5557658,10404790
x1,736:6358506,10404790
x1,736:7188833,10404790
g1,736:7418213,10404790
x1,736:7782589,10404790
x1,736:8692876,10404790
g1,736:8922256,10404790
x1,736:12345155,10404790
k1,736:19735712,10404790:7390557
g1,736:19735712,10404790
)
(1,739:3220640,11598830:16515072,446948,141880
h1,738:3220640,11598830:655360,0,0
x1,738:4349168,11598830
k1,738:4548517,11598830:199349
x1,738:5021685,11598830
x1,738:5468644,11598830
x1,738:5853339,11598830
k1,738:6052688,11598830:199349
x1,738:6926272,11598830
k1,738:7125651,11598830:199379
x1,738:8473049,11598830
k1,738:8672427,11598830:199378
x1,738:10382899,11598830
k1,738:10582278,11598830:199379
x1,738:11128190,11598830
k1,738:11327569,11598830:199379
x1,738:12455433,11598830
x1,738:13099001,11598830
x1,738:13220249,11598830
k1,738:13419628,11598830:199379
x1,738:15021315,11598830
k1,738:15220693,11598830:199378
x1,738:15984828,11598830
x1,738:16296124,11598830
x1,738:17298803,11598830
k1,738:17498182,11598830:199379
x1,738:18299021,11598830
k1,738:18498400,11598830:199379
x1,738:19735712,11598830
k1,738:19735712,11598830:0
)
(1,739:3220640,12385262:16515072,446948,141880
x1,739:3730503,12385262
k1,738:3997492,12385262:266989
x1,738:6291216,12385262
k1,738:6558205,12385262:266989
x1,738:7177499,12385262
k1,738:7444488,12385262:266989
x1,738:9264398,12385262
k1,738:9531387,12385262:266989
x1,738:11023627,12385262
k1,738:11290616,12385262:266989
x1,738:11873224,12385262
k1,738:12140213,12385262:266989
x1,738:13123235,12385262
k1,738:13390224,12385262:266989
x1,738:13754590,12385262
k1,738:14021579,12385262:266989
x1,738:14931211,12385262
k1,738:15198200,12385262:266989
x1,738:17054151,12385262
k1,738:17321140,12385262:266989
x1,738:18121979,12385262
k1,738:18388968,12385262:266989
x1,738:19735712,12385262
k1,738:19735712,12385262:0
)
(1,739:3220640,13171694:16515072,446948,141880
x1,739:3984784,13171694
k1,738:4218438,13171694:233654
x1,738:4509414,13171694
k1,738:4743067,13171694:233653
x1,738:6417498,13171694
k1,738:6651152,13171694:233654
x1,738:8999286,13171694
k1,738:9232939,13171694:233653
x1,738:10906715,13171694
k1,738:11140369,13171694:233654
x1,738:11504735,13171694
k1,738:11738388,13171694:233653
x1,738:14031467,13171694
k1,738:14265121,13171694:233654
x1,738:15430326,13171694
k1,738:15663979,13171694:233653
x1,738:16173842,13171694
k1,738:16407496,13171694:233654
x1,738:18701220,13171694
k1,738:18934873,13171694:233653
x1,738:19735712,13171694
k1,738:19735712,13171694:0
)
(1,739:3220640,13958126:16515072,446948,9168
x1,739:3876000,13958126
x1,738:4193856,13958126
x1,738:4693240,13958126
k1,738:4891323,13958126:198083
x1,738:6056528,13958126
k1,738:6254611,13958126:198083
x1,738:6800523,13958126
k1,738:6998607,13958126:198084
x1,738:7471775,13958126
x1,738:7918734,13958126
x1,738:8722197,13958126
k1,738:8920280,13958126:198083
x1,738:9721128,13958126
x1,738:10038984,13958126
x1,738:10538368,13958126
k1,738:10736451,13958126:198083
x1,738:11901656,13958126
k1,738:12099739,13958126:198083
x1,738:12645651,13958126
k1,738:12843735,13958126:198084
x1,738:13134711,13958126
k1,738:13332794,13958126:198083
x1,738:13805962,13958126
x1,738:14252921,13958126
x1,738:14637616,13958126
k1,738:14835668,13958126:198052
x1,738:15272779,13958126
k1,738:15470862,13958126:198083
x1,738:16271701,13958126
k1,738:16469785,13958126:198084
x1,738:17634990,13958126
k1,738:17833073,13958126:198083
x1,738:18197439,13958126
k1,738:18395522,13958126:198083
x1,738:19196361,13958126
x1,738:19735712,13958126
k1,738:19735712,13958126:0
)
(1,739:3220640,14744558:16515072,446948,141880
x1,739:3730503,14744558
k1,738:3947520,14744558:217017
x1,738:6313326,14744558
k1,738:6530342,14744558:217016
x1,738:7695556,14744558
k1,738:7912573,14744558:217017
x1,738:8713412,14744558
k1,738:8930428,14744558:217016
x1,738:10277172,14744558
k1,738:10494189,14744558:217017
x1,738:12533004,14744558
k1,738:12750020,14744558:217016
x1,738:14606634,14744558
k1,738:14823651,14744558:217017
x1,738:17226824,14744558
k1,738:17443840,14744558:217016
x1,738:18390176,14744558
k1,738:18607193,14744558:217017
x1,738:19735712,14744558
k1,738:19735712,14744558:0
)
(1,739:3220640,15530990:16515072,551836,141880
x1,739:6388594,15530990
k1,738:6614933,15530990:226339
x1,738:7870588,15530990
k1,738:8096926,15530990:226338
x1,738:9116006,15530990
k1,738:9342345,15530990:226339
x1,738:9997705,15530990
x1,738:10315561,15530990
x1,738:10814945,15530990
k1,738:11041283,15530990:226338
x1,738:12206488,15530990
k1,738:12432827,15530990:226339
x1,738:12978739,15530990
k1,738:13205078,15530990:226339
x1,738:13496054,15530990
k1,738:13722392,15530990:226338
x1,738:13904575,15530990
$1,738:13904575,15530990
(1,738:13904575,15293165:389672,314011,3897
x1,738:14261479,15293165
)
$1,738:14294247,15530990
k1,738:14520586,15530990:226339
x1,738:14993754,15530990
x1,738:15440713,15530990
x1,738:15825408,15530990
k1,738:16051743,15530990:226335
x1,738:16488854,15530990
k1,738:16715193,15530990:226339
x1,738:19735712,15530990
k1,738:19735712,15530990:0
)
(1,739:3220640,16317422:16515072,446948,193032
x1,739:3876000,16317422
k1,738:4157759,16317422:281759
$1,738:4157759,16317422
x1,738:4444252,16317422
$1,738:4518435,16317422
$1,738:4518435,16317422
(1,738:4518435,16415725:160296,301168,94729
x1,738:4645963,16415725
)
$1,738:4678731,16317422
k1,738:4960490,16317422:281759
x1,738:5906826,16317422
k1,738:6188584,16317422:281758
x1,738:6952728,16317422
k1,738:7234487,16317422:281759
x1,738:8254204,16317422
k1,738:8535963,16317422:281759
x1,738:10937826,16317422
k1,738:11219585,16317422:281759
x1,738:12020424,16317422
k1,738:12302183,16317422:281759
x1,738:14304294,16317422
k1,738:14586052,16317422:281758
x1,738:15131964,16317422
k1,738:15413723,16317422:281759
x1,738:16760467,16317422
k1,738:17042226,16317422:281759
x1,738:19735712,16317422
k1,738:19735712,16317422:0
)
(1,739:3220640,17103854:16515072,551836,193032
x1,739:4385854,17103854
g1,738:4615234,17103854
x1,738:4906210,17103854
g1,738:5135590,17103854
x1,738:5317773,17103854
$1,738:5317773,17103854
(1,738:5317773,16866029:389672,314011,3897
x1,738:5674677,16866029
)
$1,738:5707445,17103854
g1,738:5936825,17103854
x1,738:6409993,17103854
x1,738:6856952,17103854
x1,738:7241647,17103854
g1,738:7471027,17103854
x1,738:8016931,17103854
g1,738:8246311,17103854
x1,738:8683431,17103854
$1,738:8683431,17103854
(1,738:8683431,17202157:160296,301168,94729
x1,738:8810959,17202157
)
$1,738:8843727,17103854
g1,738:9073107,17103854
x1,738:11258038,17103854
g1,738:11487418,17103854
x1,738:11851794,17103854
$1,738:11851794,17103854
(1,738:11851794,17202157:160296,301168,94729
x1,738:11979322,17202157
)
$1,738:12012090,17103854
g1,738:12241470,17103854
x1,738:15280333,17103854
g1,738:15509713,17103854
x1,738:17110745,17103854
k1,739:19735712,17103854:2624967
g1,739:19735712,17103854
)
(1,741:7658429,19267879:12077283,1273167,853791
(1,741:7658429,19267879:7639495,1273167,853791
x1,741:7944922,19267879
(1,741:8019105,19267879:160296,202865,193032
(1,740:8019105,19267879:160296,202865,193032
$1,740:8019105,19267879
(1,740:8019105,19366182:160296,301168,94729
x1,740:8146633,19366182
)
$1,740:8179401,19267879
)
)
g1,741:8361441,19267879
x1,741:8871167,19267879
g1,741:9053207,19267879
[1,741:9053207,19267879:987521,1273167,830854
(1,741:9053207,18373729:987521,313481,133200
k1,741:9252886,18373729:199679
x1,741:9667995,18373729
(1,741:9717191,18373729:123859,149584,133200
(1,740:9717191,18373729:123859,149584,133200
$1,740:9717191,18373729
(1,740:9717191,18439265:123859,215120,67664
x1,740:9808282,18439265
)
$1,740:9841050,18373729
)
)
k1,741:10040728,18373729:199678
)
(1,741:9053207,19267879:987521,688132,360452
k1,741:9073651,19267879:20444
(1,741:9073651,18645283:946633,65536,983048
x1,741:10020284,18645283
)
k1,741:10040728,19267879:20444
)
(1,741:9053207,20033197:987521,295640,0
x1,741:10040728,20033197
)
]
g1,741:10149952,19267879
[1,741:10149952,19267879:946633,1273167,853791
(1,741:10149952,18373729:946633,313481,133200
k1,741:10381569,18373729:231617
x1,741:10741109,18373729
(1,741:10741109,18373729:123859,149584,133200
(1,740:10741109,18373729:123859,149584,133200
$1,740:10741109,18373729
(1,740:10741109,18439265:123859,215120,67664
x1,740:10832200,18439265
)
$1,740:10864968,18373729
)
)
k1,741:11096585,18373729:231617
)
(1,741:10149952,19267879:946633,688132,360452
(1,741:10149952,18645283:946633,65536,983048
x1,741:11096585,18645283
)
)
(1,741:10149952,20056134:946633,318577,0
k1,741:10181808,20056134:31856
x1,741:11064729,20056134
k1,741:11096585,20056134:31856
)
]
g1,741:11205809,19267879
x1,741:11588785,19267879
(1,741:11679808,19267879:766504,469916,193032
(1,740:11679808,19267879:766504,469916,193032
$1,740:11679808,19267879
(1,740:11679808,19366182:504360,301168,94729
x1,740:12151400,19366182
)
$1,740:12184168,19267879
$1,740:12184168,19267879
(1,740:12184168,18997286:262144,199323,3897
x1,740:12413544,18997286
)
$1,740:12446312,19267879
)
)
x1,741:13083470,19267879
g1,741:13229102,19267879
x1,741:13738828,19267879
g1,741:13884460,19267879
x1,741:14411023,19267879
(1,741:14482474,19267879:160296,202865,193032
(1,740:14482474,19267879:160296,202865,193032
$1,740:14482474,19267879
(1,740:14482474,19366182:160296,301168,94729
x1,740:14610002,19366182
)
$1,740:14642770,19267879
)
)
x1,741:14879428,19267879
(1,741:14879428,19267879:236451,101020,102200
(1,740:14879428,19267879:236451,101020,102200
$1,740:14879428,19267879
(1,740:14879428,19366182:236451,199323,3897
x1,740:15083111,19366182
)
$1,740:15115879,19267879
)
)
x1,741:15297924,19267879
)
(1,741:18643888,19267879:1091824,446948,116320
(1,741:18643888,19267879:1091824,446948,116320
x1,741:19517480,19267879
x1,741:19735712,19267879
)
)
)
(1,743:3220640,21266444:16515072,446948,141880
x1,743:3766552,21266444
k1,742:3946145,21266444:179593
x1,742:4746984,21266444
k1,742:4926577,21266444:179593
x1,742:5872913,21266444
x1,742:6190769,21266444
x1,742:6471921,21266444
k1,742:6651514,21266444:179593
x1,742:9072392,21266444
k1,742:9251985,21266444:179593
x1,742:9434168,21266444
$1,742:9434168,21266444
(1,742:9434168,21364747:236451,199323,3897
x1,742:9637851,21364747
)
$1,742:9670619,21266444
k1,742:9850212,21266444:179593
x1,742:10287323,21266444
k1,742:10466915,21266444:179592
x1,742:11267754,21266444
k1,742:11447347,21266444:179593
x1,742:13303961,21266444
k1,742:13483554,21266444:179593
x1,742:15886727,21266444
k1,742:16066320,21266444:179593
x1,742:17231525,21266444
k1,742:17411118,21266444:179593
x1,742:17957030,21266444
k1,742:18136623,21266444:179593
x1,742:19228439,21266444
k1,742:19408032,21266444:179593
x1,742:19735712,21266444
k1,743:19735712,21266444:0
)
(1,743:3220640,22052876:16515072,446948,92400
x1,743:4166976,22052876
k1,742:4349122,22052876:182146
x1,742:4786233,22052876
k1,742:4968379,22052876:182146
x1,742:5259355,22052876
k1,742:5441501,22052876:182146
x1,742:7625787,22052876
k1,742:7807933,22052876:182146
x1,742:8135613,22052876
x1,742:9211044,22052876
k1,742:9393190,22052876:182146
x1,742:10157334,22052876
k1,742:10339479,22052876:182145
x1,742:10994821,22052876
k1,742:11176967,22052876:182146
x1,742:12687551,22052876
k1,742:12869697,22052876:182146
x1,742:13670545,22052876
x1,742:14418305,22052876
x1,742:14729601,22052876
x1,742:15228985,22052876
x1,742:15366616,22052876
k1,742:15548762,22052876:182146
x1,742:16349601,22052876
k1,742:16531747,22052876:182146
x1,742:17696952,22052876
k1,742:17879098,22052876:182146
x1,742:19735712,22052876
k1,742:19735712,22052876:0
)
(1,743:3220640,22839308:16515072,446948,193032
x1,743:4385845,22839308
k1,742:4546154,22839308:160309
x1,742:5092066,22839308
k1,742:5252375,22839308:160309
x1,742:5543351,22839308
k1,742:5703660,22839308:160309
x1,742:6176828,22839308
x1,742:6623787,22839308
x1,742:7008482,22839308
k1,742:7168722,22839308:160240
x1,742:9316322,22839308
k1,742:9476631,22839308:160309
x1,742:10787351,22839308
k1,742:10947660,22839308:160309
x1,742:11748499,22839308
k1,742:11908808,22839308:160309
x1,742:13910919,22839308
k1,742:14071227,22839308:160308
x1,742:14617139,22839308
k1,742:14777448,22839308:160309
x1,742:16124192,22839308
k1,742:16284501,22839308:160309
x1,742:16721621,22839308
$1,742:16721621,22839308
(1,742:16721621,22937611:160296,301168,94729
x1,742:16849149,22937611
)
$1,742:16881917,22839308
k1,742:17042226,22839308:160309
x1,742:19735712,22839308
k1,742:19735712,22839308:0
)
(1,743:3220640,23625740:16515072,551836,193032
x1,743:4385854,23625740
k1,742:4638549,23625740:252695
x1,742:4820732,23625740
$1,742:4820732,23625740
(1,742:4820732,23387915:389672,314011,3897
x1,742:5177636,23387915
)
$1,742:5210404,23625740
k1,742:5463099,23625740:252695
x1,742:5936267,23625740
x1,742:6383226,23625740
x1,742:6767921,23625740
x1,742:6847224,23625740
k1,742:7099919,23625740:252695
x1,742:7464295,23625740
$1,742:7464295,23625740
(1,742:7464295,23724043:504360,301168,94729
x1,742:7935887,23724043
)
$1,742:7968655,23625740
$1,742:7968655,23625740
(1,742:7968655,23387915:262144,199323,3897
x1,742:8198031,23387915
)
$1,742:8230799,23625740
x1,742:8449031,23625740
$1,742:8449031,23625740
x1,742:8722099,23625740
$1,742:8722099,23625740
x1,742:8940331,23625740
k1,742:9193026,23625740:252695
x1,742:9630137,23625740
k1,742:9882832,23625740:252695
x1,742:10683671,23625740
k1,742:10936365,23625740:252694
x1,742:12028180,23625740
k1,742:12280875,23625740:252695
x1,742:15594319,23625740
k1,742:15847014,23625740:252695
x1,742:17012219,23625740
k1,742:17264914,23625740:252695
x1,742:17810826,23625740
k1,742:18063521,23625740:252695
x1,742:19155337,23625740
k1,742:19408032,23625740:252695
x1,742:19735712,23625740
k1,743:19735712,23625740:0
)
(1,743:3220640,24412172:16515072,551836,135328
x1,743:5914126,24412172
k1,742:6128670,24412172:214544
x1,742:7293884,24412172
k1,742:7508428,24412172:214544
x1,742:7690611,24412172
$1,742:7690611,24412172
(1,742:7690611,24174347:389672,314011,3897
x1,742:8047515,24174347
)
$1,742:8080283,24412172
k1,742:8294827,24412172:214544
x1,742:8767995,24412172
x1,742:9214954,24412172
x1,742:9599649,24412172
x1,742:9678952,24412172
k1,742:9893496,24412172:214544
x1,742:10912576,24412172
k1,742:11127120,24412172:214544
x1,742:12218935,24412172
k1,742:12433479,24412172:214544
x1,742:15746923,24412172
k1,742:15961467,24412172:214544
x1,742:17126672,24412172
k1,742:17341216,24412172:214544
x1,742:17887128,24412172
k1,742:18101672,24412172:214544
x1,742:19193488,24412172
k1,742:19408032,24412172:214544
x1,742:19735712,24412172
k1,743:19735712,24412172:0
)
(1,743:3220640,25198604:16515072,446948,7531
x1,743:3657751,25198604
g1,742:3887131,25198604
x1,742:5670337,25198604
g1,742:5899717,25198604
x1,742:6409580,25198604
g1,742:6638960,25198604
x1,742:7439799,25198604
g1,742:7669179,25198604
x1,742:8651546,25198604
g1,742:8880926,25198604
x1,742:9426830,25198604
k1,743:19735712,25198604:10308882
g1,743:19735712,25198604
)
(1,745:8979611,26844100:10756101,940138,642577
(1,745:8979611,26844100:4997131,940138,642577
x1,745:9477219,26844100
(1,745:9482282,26844100:766504,469916,193032
(1,744:9482282,26844100:766504,469916,193032
$1,744:9482282,26844100
(1,744:9482282,26942403:504360,301168,94729
x1,744:9953874,26942403
)
$1,744:9986642,26844100
$1,744:9986642,26844100
(1,744:9986642,26573507:262144,199323,3897
x1,744:10216018,26573507
)
$1,744:10248786,26844100
)
)
x1,745:10885944,26844100
g1,745:11067984,26844100
x1,745:11577710,26844100
g1,745:11759750,26844100
(1,745:11759750,26844100:2034947,940138,642577
(1,745:11759750,26844100:2034947,940138,642577
h1,745:11759750,26844100:78643,0,0
[1,745:11838393,26844100:1877661,940138,642577
(1,745:11838393,26395482:1877661,491520,193032
k1,745:11872755,26395482:34362
x1,745:12243443,26395482
(1,745:12278031,26395482:766504,437148,193032
(1,744:12278031,26395482:766504,437148,193032
$1,744:12278031,26395482
(1,744:12278031,26493785:504360,301168,94729
x1,744:12749623,26493785
)
$1,744:12782391,26395482
$1,744:12782391,26395482
(1,744:12782391,26157657:262144,199323,3897
x1,744:13011767,26157657
)
$1,744:13044535,26395482
)
)
x1,745:13681693,26395482
k1,745:13716054,26395482:34361
)
(1,745:11838393,27293644:1877661,491520,193032
x1,745:12221369,27293644
(1,745:12312392,27293644:766504,437148,193032
(1,744:12312392,27293644:766504,437148,193032
$1,744:12312392,27293644
(1,744:12312392,27391947:504360,301168,94729
x1,744:12783984,27391947
)
$1,744:12816752,27293644
$1,744:12816752,27293644
(1,744:12816752,27055819:262144,199323,3897
x1,744:13046128,27055819
)
$1,744:13078896,27293644
)
)
x1,745:13716054,27293644
)
]
h1,745:13716054,26844100:78643,0,0
)
)
x1,745:13976742,26844100
)
(1,745:18643888,26844100:1091824,446948,116320
(1,745:18643888,26844100:1091824,446948,116320
x1,745:19517480,26844100
x1,745:19735712,26844100
)
)
)
(1,747:3220640,28639614:16515072,455111,193032
x1,747:4821672,28639614
k1,746:5088139,28639614:266467
$1,746:5088139,28639614
x1,746:5458827,28639614
$1,746:5493415,28639614
$1,746:5493415,28639614
(1,746:5493415,28737917:504360,301168,94729
x1,746:5965007,28737917
)
$1,746:5997775,28639614
$1,746:5997775,28639614
(1,746:5997775,28401789:262144,199323,3897
x1,746:6227151,28401789
)
$1,746:6259919,28639614
x1,746:6478151,28639614
$1,746:6478151,28639614
x1,746:6751219,28639614
$1,746:6751219,28639614
x1,746:6969451,28639614
k1,746:7235918,28639614:266467
x1,746:7673029,28639614
k1,746:7939496,28639614:266467
x1,746:8740335,28639614
k1,746:9006802,28639614:266467
x1,746:10098617,28639614
k1,746:10365084,28639614:266467
x1,746:13531745,28639614
k1,746:13798212,28639614:266467
x1,746:14344124,28639614
k1,746:14610591,28639614:266467
x1,746:15702407,28639614
k1,746:15968874,28639614:266467
x1,746:16296554,28639614
k1,746:16563021,28639614:266467
x1,746:17072884,28639614
k1,746:17339351,28639614:266467
x1,746:18450165,28639614
k1,746:18716632,28639614:266467
x1,746:19735712,28639614
k1,746:19735712,28639614:0
)
(1,747:3220640,29426046:16515072,455111,141880
x1,747:4603431,29426046
x1,746:4914727,29426046
x1,746:5990158,29426046
k1,746:6158101,29426046:167943
x1,746:7140468,29426046
k1,746:7308411,29426046:167943
x1,746:7854323,29426046
k1,746:8022266,29426046:167943
x1,746:9114082,29426046
k1,746:9282025,29426046:167943
x1,746:9609705,29426046
k1,746:9777647,29426046:167942
x1,746:11197798,29426046
k1,746:11365741,29426046:167943
x1,746:13985836,29426046
k1,746:14153779,29426046:167943
$1,746:14153779,29426046
x1,746:14426847,29426046
$1,746:14426847,29426046
k1,746:14594790,29426046:167943
x1,746:15541126,29426046
k1,746:15709069,29426046:167943
x1,746:18402555,29426046
k1,746:18570498,29426046:167943
x1,746:19735712,29426046
k1,746:19735712,29426046:0
)
(1,747:3220640,30212478:16515072,551836,135328
x1,747:3402823,30212478
$1,746:3402823,30212478
(1,746:3402823,29974653:389672,314011,3897
x1,746:3759727,29974653
)
$1,746:3792495,30212478
g1,746:4021875,30212478
x1,746:4823371,30212478
g1,746:5052751,30212478
x1,746:5598663,30212478
g1,746:5828043,30212478
x1,746:6301211,30212478
x1,746:6748170,30212478
x1,746:7132865,30212478
g1,746:7362245,30212478
x1,746:8235819,30212478
g1,746:8465199,30212478
x1,746:8902310,30212478
k1,747:19735712,30212478:10833402
g1,747:19735712,30212478
)
(1,749:6422762,31696736:13312950,557059,229380
(1,749:6422762,31696736:10110829,557059,229380
x1,749:6920370,31696736
(1,749:6925433,31696736:766504,469916,193032
(1,748:6925433,31696736:766504,469916,193032
$1,748:6925433,31696736
(1,748:6925433,31795039:504360,301168,94729
x1,748:7397025,31795039
)
$1,748:7429793,31696736
$1,748:7429793,31696736
(1,748:7429793,31426143:262144,199323,3897
x1,748:7659169,31426143
)
$1,748:7691937,31696736
)
)
x1,749:8329095,31696736
g1,749:8511135,31696736
x1,749:9020861,31696736
g1,749:9202901,31696736
x1,749:9699997,31696736
(1,749:9732878,31696736:252134,220274,98303
(1,748:9732878,31795039:252134,318577,0
$1,748:9732878,31795039
x1,748:9952244,31795039
$1,748:9952244,31795039
)
)
x1,749:10180558,31696736
x1,749:10823708,31696736
(1,749:10847221,31696736:262144,214560,98303
(1,748:10847221,31795039:262144,312863,0
x1,748:11076597,31795039
)
)
(1,748:11109365,31696736:300375,557059,229380
$1,748:11109365,31696736
(1,748:11109365,31696736:300375,557059,229380
(1,748:11109365,31165890:300375,26213,760226
x1,748:11409740,31165890
)
v1,748:11409740,31696736:0,557055,229374
h1,748:11409740,31696736:0,0,0
)
$1,748:11409740,31696736
)
x1,748:11737421,31696736
g1,749:11883053,31696736
x1,749:12392779,31696736
g1,749:12538411,31696736
x1,749:12877711,31696736
(1,749:12914119,31696736:766504,469916,193032
(1,748:12914119,31696736:766504,469916,193032
$1,748:12914119,31696736
(1,748:12914119,31795039:504360,301168,94729
x1,748:13385711,31795039
)
$1,748:13418479,31696736
$1,748:13418479,31696736
(1,748:13418479,31426143:262144,199323,3897
x1,748:13647855,31426143
)
$1,748:13680623,31696736
)
)
x1,749:14647509,31696736
(1,749:14647509,31696736:766504,469916,193032
(1,748:14647509,31696736:766504,469916,193032
$1,748:14647509,31696736
(1,748:14647509,31795039:504360,301168,94729
x1,748:15119101,31795039
)
$1,748:15151869,31696736
$1,748:15151869,31696736
(1,748:15151869,31426143:262144,199323,3897
x1,748:15381245,31426143
)
$1,748:15414013,31696736
)
)
x1,749:16051171,31696736
(1,748:16051171,31696736:300375,557059,229380
$1,748:16051171,31696736
(1,748:16051171,31696736:300375,557059,229380
(1,748:16051171,31165890:300375,26213,760226
x1,748:16351546,31165890
)
v1,748:16351546,31696736:0,557055,229374
h1,748:16351546,31696736:0,0,0
)
$1,748:16351546,31696736
)
x1,748:16533591,31696736
)
(1,749:18643888,31696736:1091824,446948,116320
(1,749:18643888,31696736:1091824,446948,116320
x1,749:19517480,31696736
x1,749:19735712,31696736
)
)
)
(1,751:3220640,33180994:16515072,446948,141880
x1,751:4640791,33180994
g1,750:4870171,33180994
x1,750:7127209,33180994
g1,750:7356589,33180994
x1,750:8448413,33180994
g1,750:8677793,33180994
x1,750:9624129,33180994
g1,750:9853509,33180994
x1,750:10945333,33180994
g1,750:11174713,33180994
x1,750:11938857,33180994
g1,750:12168237,33180994
x1,750:12969076,33180994
k1,751:19735712,33180994:6766636
g1,751:19735712,33180994
)
(1,753:8200334,35526287:11535378,1505587,642577
(1,753:8200334,35526287:6555684,1505587,642577
x1,753:8530062,35526287
(1,753:8530062,35526287:766504,469916,193032
(1,752:8530062,35526287:766504,469916,193032
$1,752:8530062,35526287
(1,752:8530062,35624590:504360,301168,94729
x1,752:9001654,35624590
)
$1,752:9034422,35526287
$1,752:9034422,35526287
(1,752:9034422,35255694:262144,199323,3897
x1,752:9263798,35255694
)
$1,752:9296566,35526287
)
)
x1,753:9933724,35526287
g1,753:10115764,35526287
x1,753:10625490,35526287
g1,753:10807530,35526287
(1,753:10807530,35526287:3766443,1505587,642577
(1,753:10807530,35526287:3766443,1505587,642577
h1,753:10807530,35526287:78643,0,0
[1,753:10886173,35526287:3609157,1505587,642577
(1,753:10886173,35082931:3609157,1062231,54613
x1,753:11213854,35082931
(1,753:11213854,34613336:2152805,592636,399053
h1,753:11213854,34613336:78643,0,0
[1,753:11292497,34613336:1962751,592636,399053
(1,753:11292497,34295309:1962751,274609,169917
k1,753:11622969,34295309:330472
x1,753:11882044,34295309
(1,753:11898883,34295309:566227,274609,169917
(1,752:11898883,34295309:566227,274609,169917
$1,752:11898883,34295309
(1,752:11898883,34397562:369619,215120,67664
x1,752:12235734,34397562
)
$1,752:12268502,34295309
$1,752:12268502,34295309
(1,752:12268502,34163073:196608,142373,2784
x1,752:12432342,34163073
)
$1,752:12465110,34295309
)
)
x1,753:12924777,34295309
k1,753:13255248,34295309:330471
)
(1,753:11292497,34806678:1962751,274609,205710
x1,753:11632298,34806678
(1,753:11647601,34806678:252134,112867,205710
(1,752:11647601,35012388:252134,318577,0
$1,752:11647601,35012388
x1,752:11866967,35012388
$1,752:11866967,35012388
)
)
x1,753:12172464,34806678
(1,753:12229354,34806678:566227,274609,169917
(1,752:12229354,34806678:566227,274609,169917
$1,752:12229354,34806678
(1,752:12229354,34908931:369619,215120,67664
x1,752:12566205,34908931
)
$1,752:12598973,34806678
$1,752:12598973,34806678
(1,752:12598973,34674442:196608,142373,2784
x1,752:12762813,34674442
)
$1,752:12795581,34806678
)
)
x1,753:13255248,34806678
)
]
h1,753:13255248,34613336:78643,0,0
)
g1,753:13512291,35082931
x1,753:14022017,35082931
g1,753:14167649,35082931
x1,753:14495330,35082931
)
(1,753:10886173,35975831:3609157,491520,193032
k1,753:11801067,35975831:914894
x1,753:12140367,35975831
(1,753:12176775,35975831:766504,437148,193032
(1,752:12176775,35975831:766504,437148,193032
$1,752:12176775,35975831
(1,752:12176775,36074134:504360,301168,94729
x1,752:12648367,36074134
)
$1,752:12681135,35975831
$1,752:12681135,35975831
(1,752:12681135,35738006:262144,199323,3897
x1,752:12910511,35738006
)
$1,752:12943279,35975831
)
)
x1,753:13580437,35975831
k1,753:14495330,35975831:914893
)
]
h1,753:14495330,35526287:78643,0,0
)
)
x1,753:14756018,35526287
)
(1,753:18643888,35526287:1091824,446948,116320
(1,753:18643888,35526287:1091824,446948,116320
x1,753:19517480,35526287
x1,753:19735712,35526287
)
)
)
(1,756:3220640,37371116:16515072,446948,141880
h1,755:3220640,37371116:655360,0,0
x1,755:4895080,37371116
k1,755:5118205,37371116:223125
x1,755:6902066,37371116
x1,755:7213362,37371116
x1,755:7494514,37371116
k1,755:7717638,37371116:223124
x1,755:9974676,37371116
k1,755:10197801,37371116:223125
x1,755:10961945,37371116
k1,755:11185069,37371116:223124
x1,755:13115083,37371116
k1,755:13338208,37371116:223125
x1,755:13993568,37371116
x1,755:14311424,37371116
x1,755:14810808,37371116
k1,755:15033932,37371116:223124
x1,755:16199137,37371116
k1,755:16422262,37371116:223125
x1,755:19735712,37371116
k1,755:19735712,37371116:0
)
(1,756:3220640,38157548:16515072,446948,141880
x1,756:5404934,38157548
g1,755:5634314,38157548
x1,755:6071425,38157548
g1,755:6300805,38157548
x1,755:9176490,38157548
g1,755:9405870,38157548
x1,755:9951774,38157548
k1,756:19735712,38157548:9783938
g1,756:19735712,38157548
)
(1,758:3548321,40502841:16187391,1505587,927973
(1,758:3548321,40502841:14767887,1505587,927973
[1,758:3548321,40502841:1219702,282168,621443
(1,758:3548321,40502841:1219702,282168,0
x1,757:4768023,40502841
)
(1,758:3548321,40925548:1219702,313481,133200
k1,758:3783320,40925548:234999
x1,758:4092864,40925548
(1,758:4163406,40925548:369619,149584,133200
(1,757:4163406,40925548:369619,149584,133200
$1,757:4163406,40925548
(1,757:4163406,40991084:369619,215120,67664
x1,757:4500257,40991084
)
$1,757:4533025,40925548
)
)
k1,758:4768023,40925548:234998
)
]
k1,758:4877247,40502841:109224
(1,757:4877247,40502841:345886,950279,622600
$1,757:4877247,40502841
(1,757:4877247,40502841:345886,950279,622600
(1,757:4877247,39578775:345886,26213,1546666
x1,757:5223133,39578775
)
v1,757:5223133,40502841:0,950269,622589
h1,757:5223133,40502841:0,0,0
)
$1,757:5223133,40502841
)
k1,758:5332357,40502841:109224
[1,758:5332357,40502841:946633,1208287,927973
(1,758:5332357,39673571:946633,313481,68320
k1,758:5432892,39673571:100535
x1,758:5932652,39673571
(1,758:5981848,39673571:196608,76837,68320
(1,757:5981848,39673571:196608,76837,68320
$1,757:5981848,39673571
(1,757:5981848,39739107:196608,142373,2784
x1,757:6145688,39739107
)
$1,757:6178456,39673571
)
)
k1,758:6278990,39673571:100534
)
(1,758:5332357,40502841:946633,688132,360452
(1,758:5332357,39880245:946633,65536,983048
x1,758:6278990,39880245
)
)
(1,758:5332357,41276077:946633,303558,89201
k1,758:5352210,41276077:19853
x1,758:5569073,41276077
x1,758:6259137,41276077
k1,758:6278990,41276077:19853
)
]
k1,758:6388214,40502841:109224
[1,758:6388214,40502841:987521,1208287,830854
(1,758:6388214,39673571:987521,313481,68320
k1,758:6551518,39673571:163304
x1,758:6966627,39673571
(1,758:7015823,39673571:196608,76837,68320
(1,757:7015823,39673571:196608,76837,68320
$1,757:7015823,39673571
(1,757:7015823,39739107:196608,142373,2784
x1,757:7179663,39739107
)
$1,757:7212431,39673571
)
)
k1,758:7375735,39673571:163304
)
(1,758:6388214,40502841:987521,688132,360452
k1,758:6408658,40502841:20444
(1,758:6408658,39880245:946633,65536,983048
x1,758:7355291,39880245
)
k1,758:7375735,40502841:20444
)
(1,758:6388214,41268159:987521,295640,0
x1,758:7375735,41268159
)
]
k1,758:7484959,40502841:109224
(1,758:7484959,40502841:2034947,940138,642577
(1,758:7484959,40502841:2034947,940138,642577
h1,758:7484959,40502841:78643,0,0
[1,758:7563602,40502841:1877661,940138,642577
(1,758:7563602,40054223:1877661,491520,193032
k1,758:7597964,40054223:34362
x1,758:7968652,40054223
(1,758:8003240,40054223:766504,437148,193032
(1,757:8003240,40054223:766504,437148,193032
$1,757:8003240,40054223
(1,757:8003240,40152526:504360,301168,94729
x1,757:8474832,40152526
)
$1,757:8507600,40054223
$1,757:8507600,40054223
(1,757:8507600,39816398:262144,199323,3897
x1,757:8736976,39816398
)
$1,757:8769744,40054223
)
)
x1,758:9406902,40054223
k1,758:9441263,40054223:34361
)
(1,758:7563602,40952385:1877661,491520,193032
x1,758:7946578,40952385
(1,758:8037601,40952385:766504,437148,193032
(1,757:8037601,40952385:766504,437148,193032
$1,757:8037601,40952385
(1,757:8037601,41050688:504360,301168,94729
x1,757:8509193,41050688
)
$1,757:8541961,40952385
$1,757:8541961,40952385
(1,757:8541961,40714560:262144,199323,3897
x1,757:8771337,40714560
)
$1,757:8804105,40952385
)
)
x1,758:9441263,40952385
)
]
h1,758:9441263,40502841:78643,0,0
)
)
k1,758:9584095,40502841:64189
x1,758:10093821,40502841
k1,758:10158010,40502841:64189
[1,758:10158010,40502841:946633,1208287,927973
(1,758:10158010,39673571:946633,313481,68320
k1,758:10258545,39673571:100535
x1,758:10758305,39673571
(1,758:10807501,39673571:196608,76837,68320
(1,757:10807501,39673571:196608,76837,68320
$1,757:10807501,39673571
(1,757:10807501,39739107:196608,142373,2784
x1,757:10971341,39739107
)
$1,757:11004109,39673571
)
)
k1,758:11104643,39673571:100534
)
(1,758:10158010,40502841:946633,688132,360452
(1,758:10158010,39880245:946633,65536,983048
x1,758:11104643,39880245
)
)
(1,758:10158010,41276077:946633,303558,89201
k1,758:10177863,41276077:19853
x1,758:10394726,41276077
x1,758:11084790,41276077
k1,758:11104643,41276077:19853
)
]
k1,758:11213867,40502841:109224
[1,758:11213867,40502841:987521,1208287,830854
(1,758:11213867,39673571:987521,313481,68320
k1,758:11377171,39673571:163304
x1,758:11792280,39673571
(1,758:11841476,39673571:196608,76837,68320
(1,757:11841476,39673571:196608,76837,68320
$1,757:11841476,39673571
(1,757:11841476,39739107:196608,142373,2784
x1,757:12005316,39739107
)
$1,757:12038084,39673571
)
)
k1,758:12201388,39673571:163304
)
(1,758:11213867,40502841:987521,688132,360452
k1,758:11234311,40502841:20444
(1,758:11234311,39880245:946633,65536,983048
x1,758:12180944,39880245
)
k1,758:12201388,40502841:20444
)
(1,758:11213867,41268159:987521,295640,0
x1,758:12201388,41268159
)
]
k1,758:12310612,40502841:109224
(1,757:12310612,40502841:482420,950279,622600
$1,757:12310612,40502841
(1,757:12310612,40502841:482420,950279,622600
(1,757:12310612,39578775:482420,26213,1546666
x1,757:12793032,39578775
)
v1,757:12793032,40502841:0,950269,622589
h1,757:12793032,40502841:0,0,0
)
$1,757:12793032,40502841
)
(1,758:12793032,40502841:3766443,1505587,642577
(1,758:12793032,40502841:3766443,1505587,642577
h1,758:12793032,40502841:78643,0,0
[1,758:12871675,40502841:3609157,1505587,642577
(1,758:12871675,40059485:3609157,1062231,54613
x1,758:13199356,40059485
(1,758:13199356,39589890:2152805,592636,399053
h1,758:13199356,39589890:78643,0,0
[1,758:13277999,39589890:1962751,592636,399053
(1,758:13277999,39271863:1962751,274609,169917
k1,758:13608471,39271863:330472
x1,758:13867546,39271863
(1,758:13884385,39271863:566227,274609,169917
(1,757:13884385,39271863:566227,274609,169917
$1,757:13884385,39271863
(1,757:13884385,39374116:369619,215120,67664
x1,757:14221236,39374116
)
$1,757:14254004,39271863
$1,757:14254004,39271863
(1,757:14254004,39139627:196608,142373,2784
x1,757:14417844,39139627
)
$1,757:14450612,39271863
)
)
x1,758:14910279,39271863
k1,758:15240750,39271863:330471
)
(1,758:13277999,39783232:1962751,274609,205710
x1,758:13617800,39783232
(1,758:13633103,39783232:252134,112867,205710
(1,757:13633103,39988942:252134,318577,0
$1,757:13633103,39988942
x1,757:13852469,39988942
$1,757:13852469,39988942
)
)
x1,758:14157966,39783232
(1,758:14214856,39783232:566227,274609,169917
(1,757:14214856,39783232:566227,274609,169917
$1,757:14214856,39783232
(1,757:14214856,39885485:369619,215120,67664
x1,757:14551707,39885485
)
$1,757:14584475,39783232
$1,757:14584475,39783232
(1,757:14584475,39650996:196608,142373,2784
x1,757:14748315,39650996
)
$1,757:14781083,39783232
)
)
x1,758:15240750,39783232
)
]
h1,758:15240750,39589890:78643,0,0
)
g1,758:15497793,40059485
x1,758:16007519,40059485
g1,758:16153151,40059485
x1,758:16480832,40059485
)
(1,758:12871675,40952385:3609157,491520,193032
k1,758:13786569,40952385:914894
x1,758:14125869,40952385
(1,758:14162277,40952385:766504,437148,193032
(1,757:14162277,40952385:766504,437148,193032
$1,757:14162277,40952385
(1,757:14162277,41050688:504360,301168,94729
x1,757:14633869,41050688
)
$1,757:14666637,40952385
$1,757:14666637,40952385
(1,757:14666637,40714560:262144,199323,3897
x1,757:14896013,40714560
)
$1,757:14928781,40952385
)
)
x1,758:15565939,40952385
k1,758:16480832,40952385:914893
)
]
h1,758:16480832,40502841:78643,0,0
)
)
(1,757:16559475,40502841:482420,950279,622600
$1,757:16559475,40502841
(1,757:16559475,40502841:482420,950279,622600
(1,757:16559475,39578775:482420,26213,1546666
x1,757:17041895,39578775
)
v1,757:17041895,40502841:0,950269,622589
h1,757:17041895,40502841:0,0,0
)
$1,757:17041895,40502841
)
(1,757:17041895,40502841:345886,950279,622600
$1,757:17041895,40502841
(1,757:17041895,40502841:345886,950279,622600
(1,757:17041895,39578775:345886,26213,1546666
x1,757:17387781,39578775
)
v1,757:17387781,40502841:0,950269,622589
h1,757:17387781,40502841:0,0,0
)
$1,757:17387781,40502841
)
x1,757:17569826,40502841
k1,758:17679050,40502841:109224
x1,758:18316208,40502841
)
(1,758:18643888,40502841:1091824,446948,116320
(1,758:18643888,40502841:1091824,446948,116320
x1,758:19517480,40502841
x1,758:19735712,40502841
)
)
)
(1,760:3220640,42575588:16515072,446948,7531
x1,760:4712888,42575588
g1,759:4942268,42575588
x1,759:5743107,42575588
g1,759:5972487,42575588
x1,759:8812116,42575588
k1,760:19735712,42575588:10923596
g1,760:19735712,42575588
)
(1,765:6270539,44999784:13465173,1718839,1391159
(1,765:6270539,44999784:10415274,1718839,1391159
h1,762:6270539,44999784:0,0,0
[1,764:6270539,44999784:10415274,1718839,1391159
(1,762:6270539,43831445:10415274,550500,235932
g1,762:6270539,43831445
(1,762:6270539,43831445:10415274,550500,235932
k1,762:6363114,43831445:92575
(1,762:6363114,43831445:0,550500,235932
[1,762:6363114,43831445:0,550500,235932
(1,360:6363114,43831445:0,550500,235932
r1,771:6363114,43831445:0,786432,235932
)
]
)
$1,762:6363114,43831445
x1,762:6831514,43831445
x1,762:7206071,43831445
g1,762:7388111,43831445
x1,762:7570156,43831445
g1,762:7799536,43831445
g1,762:7981576,43831445
x1,762:8352264,43831445
(1,762:8386852,43831445:766504,469916,193032
(1,762:8386852,43831445:766504,469916,193032
$1,762:8386852,43831445
(1,762:8386852,43929748:504360,301168,94729
x1,762:8858444,43929748
)
$1,762:8891212,43831445
$1,762:8891212,43831445
(1,762:8891212,43560852:262144,199323,3897
x1,762:9120588,43560852
)
$1,762:9153356,43831445
)
)
x1,762:9790514,43831445
(1,762:9790514,43831445:1877661,491520,193032
x1,762:10173490,43831445
(1,762:10264513,43831445:766504,469916,193032
(1,762:10264513,43831445:766504,469916,193032
$1,762:10264513,43831445
(1,762:10264513,43929748:504360,301168,94729
x1,762:10736105,43929748
)
$1,762:10768873,43831445
$1,762:10768873,43831445
(1,762:10768873,43560852:262144,199323,3897
x1,762:10998249,43560852
)
$1,762:11031017,43831445
)
)
x1,762:11668175,43831445
)
g1,762:11850215,43831445
x1,762:12359941,43831445
g1,762:12541981,43831445
x1,762:12924957,43831445
(1,762:13015980,43831445:746576,214560,98303
(1,762:13015980,43929748:746576,312863,0
x1,762:13729788,43929748
)
)
x1,762:13944601,43831445
g1,762:14599961,43831445
g1,762:14709185,43831445
x1,762:15648690,43831445
g1,762:15757914,43831445
x1,762:16027795,43831445
x1,762:16210946,43831445
g1,762:16320170,43831445
x1,762:16593238,43831445
$1,762:16593238,43831445
k1,762:16685813,43831445:92575
)
g1,762:16685813,43831445
)
(1,764:6270539,45537152:10415274,1273167,853791
g1,763:6270539,45537152
(1,764:6270539,45537152:10415274,1273167,853791
g1,763:6270539,45537152
(1,762:6270539,45537152:0,550500,235932
[1,762:6270539,45537152:0,550500,235932
(1,360:6270539,45537152:0,550500,235932
r1,771:6270539,45537152:0,786432,235932
)
]
)
$1,764:6270539,45537152
x1,764:6738939,45537152
x1,764:7113496,45537152
g1,764:7295536,45537152
x1,764:7477581,45537152
g1,763:7706961,45537152
g1,764:7889001,45537152
[1,764:7889001,45537152:987521,1273167,830854
(1,764:7889001,44643002:987521,313481,133200
k1,764:8088680,44643002:199679
x1,764:8503789,44643002
(1,764:8552985,44643002:123859,149584,133200
(1,763:8552985,44643002:123859,149584,133200
$1,763:8552985,44643002
(1,763:8552985,44708538:123859,215120,67664
x1,763:8644076,44708538
)
$1,763:8676844,44643002
)
)
k1,764:8876522,44643002:199678
)
(1,764:7889001,45537152:987521,688132,360452
k1,764:7909445,45537152:20444
(1,764:7909445,44914556:946633,65536,983048
x1,764:8856078,44914556
)
k1,764:8876522,45537152:20444
)
(1,764:7889001,46302470:987521,295640,0
x1,764:8876522,46302470
)
]
g1,764:8985746,45537152
[1,764:8985746,45537152:946633,1273167,853791
(1,764:8985746,44643002:946633,313481,133200
k1,764:9217363,44643002:231617
x1,764:9576903,44643002
(1,764:9576903,44643002:123859,149584,133200
(1,763:9576903,44643002:123859,149584,133200
$1,763:9576903,44643002
(1,763:9576903,44708538:123859,215120,67664
x1,763:9667994,44708538
)
$1,763:9700762,44643002
)
)
k1,764:9932379,44643002:231617
)
(1,764:8985746,45537152:946633,688132,360452
(1,764:8985746,44914556:946633,65536,983048
x1,764:9932379,44914556
)
)
(1,764:8985746,46325407:946633,318577,0
k1,764:9017602,46325407:31856
x1,764:9900523,46325407
k1,764:9932379,46325407:31856
)
]
g1,764:10041603,45537152
x1,764:10424579,45537152
(1,764:10515602,45537152:766504,469916,193032
(1,763:10515602,45537152:766504,469916,193032
$1,763:10515602,45537152
(1,763:10515602,45635455:504360,301168,94729
x1,763:10987194,45635455
)
$1,763:11019962,45537152
$1,763:11019962,45537152
(1,763:11019962,45266559:262144,199323,3897
x1,763:11249338,45266559
)
$1,763:11282106,45537152
)
)
x1,764:11919264,45537152
g1,764:12101304,45537152
x1,764:12611030,45537152
g1,764:12793070,45537152
x1,764:13079563,45537152
(1,764:13153746,45537152:160296,202865,193032
(1,763:13153746,45537152:160296,202865,193032
$1,763:13153746,45537152
(1,763:13153746,45635455:160296,301168,94729
x1,763:13281274,45635455
)
$1,763:13314042,45537152
)
)
g1,764:13459674,45537152
x1,764:13969400,45537152
g1,764:14115032,45537152
x1,764:14498008,45537152
(1,764:14589031,45537152:478667,202865,193032
(1,763:14589031,45537152:478667,202865,193032
$1,763:14589031,45537152
(1,763:14589031,45635455:478667,301168,94729
x1,763:15034930,45635455
)
$1,763:15067698,45537152
)
)
x1,764:15249743,45537152
g1,763:15905103,45537152
g1,764:16014327,45537152
x1,764:16648298,45537152
$1,764:16685813,45537152
g1,764:16685813,45537152
)
g1,764:16685813,45537152
)
]
)
(1,765:18643888,44999784:1091824,446948,116320
(1,765:18643888,44999784:1091824,446948,116320
x1,765:19517480,44999784
x1,765:19735712,44999784
)
)
)
(1,767:3220640,47535717:16515072,446948,9168
x1,767:4821672,47535717
k1,766:4983817,47535717:162145
x1,766:5748617,47535717
k1,766:5910762,47535717:162145
x1,766:8786439,47535717
k1,766:8948584,47535717:162145
x1,766:12262028,47535717
k1,766:12424173,47535717:162145
x1,766:13589378,47535717
k1,766:13751523,47535717:162145
x1,766:15243763,47535717
k1,766:15405908,47535717:162145
x1,766:16061268,47535717
k1,766:16223413,47535717:162145
x1,766:17024252,47535717
k1,766:17186397,47535717:162145
x1,766:19735712,47535717
k1,766:19735712,47535717:0
)
(1,767:3220640,48322149:16515072,446948,92400
x1,767:4203007,48322149
k1,766:4517118,48322149:314111
x1,766:5463454,48322149
k1,766:5777565,48322149:314111
x1,766:6906084,48322149
k1,766:7220195,48322149:314111
x1,766:7766107,48322149
k1,766:8080218,48322149:314111
x1,766:9172034,48322149
x1,766:9309665,48322149
k1,766:9623776,48322149:314111
x1,766:11079966,48322149
k1,766:11394076,48322149:314110
x1,766:12158876,48322149
k1,766:12472987,48322149:314111
x1,766:14438387,48322149
k1,766:14752498,48322149:314111
x1,766:15735520,48322149
k1,766:16049631,48322149:314111
x1,766:16850470,48322149
k1,766:17164581,48322149:314111
x1,766:18329786,48322149
k1,766:18643897,48322149:314111
x1,766:19735712,48322149
k1,766:19735712,48322149:0
)
(1,767:3220640,49108581:16515072,446948,9168
x1,767:6534084,49108581
g1,766:6763464,49108581
x1,766:7928669,49108581
g1,766:8158049,49108581
x1,766:9359313,49108581
g1,766:9588693,49108581
x1,766:10426236,49108581
g1,766:10655616,49108581
x1,766:10946592,49108581
x1,766:12465056,49108581
g1,766:12694436,49108581
x1,766:15352544,49108581
g1,766:15581924,49108581
x1,766:16237284,49108581
x1,766:16555140,49108581
x1,766:17054524,49108581
g1,766:17283904,49108581
x1,766:18612949,49108581
k1,767:19735712,49108581:1122763
g1,767:19735712,49108581
)
]
g1,789:19735712,49108581
)
k1,789:20128928,49108581:393216
r1,789:20128928,49108581:0,45613056,0
k1,789:20522144,49108581:393216
(1,789:20522144,49108581:16515072,45613056,0
[1,789:20522144,49108581:16515072,45613056,0
(1,769:20522144,4281957:16515072,446948,141880
h1,768:20522144,4281957:655360,0,0
x1,768:22196584,4281957
k1,768:22379729,4281957:183145
x1,768:25364216,4281957
k1,768:25547360,4281957:183144
x1,768:27731654,4281957
k1,768:27914799,4281957:183145
x1,768:28460711,4281957
k1,768:28643855,4281957:183144
x1,768:29444694,4281957
k1,768:29627839,4281957:183145
x1,768:30574175,4281957
x1,768:30892031,4281957
x1,768:31173183,4281957
k1,768:31356327,4281957:183144
x1,768:34669777,4281957
k1,768:34852922,4281957:183145
x1,768:37037216,4281957
k1,768:37037216,4281957:0
)
(1,769:20522144,5068389:16515072,446948,141880
x1,769:20959255,5068389
g1,768:21188635,5068389
x1,768:21698498,5068389
x1,768:22009794,5068389
x1,768:22618626,5068389
g1,768:22848006,5068389
x1,768:23393910,5068389
k1,769:37037216,5068389:13643306
g1,769:37037216,5068389
)
(1,771:20522144,7100905:16515072,1208287,927973
g1,771:20522144,7100905
(1,771:20522144,7100905:16515072,1208287,927973
(1,771:20522144,7100905:16515072,1208287,927973
k1,771:23479004,7100905:2956860
(1,771:23479004,7100905:0,550500,235932
[1,771:23479004,7100905:0,550500,235932
(1,360:23479004,7100905:0,550500,235932
r1,771:23479004,7100905:0,786432,235932
)
]
)
$1,771:23479004,7100905
h1,771:23479004,7100905:0,0,0
k1,771:20522144,7100905:-2956860
g1,771:21177504,7100905
x1,771:22267361,7100905
x1,771:22504020,7100905
g1,771:22613244,7100905
(1,771:22613244,7100905:463908,291271,127431
(1,771:22613244,7100905:463908,291271,127431
$1,771:22613244,7100905
x1,771:23077152,7100905
$1,771:23077152,7100905
)
)
x1,771:23259197,7100905
g1,771:23368421,7100905
(1,771:23368421,7100905:439635,455111,0
(1,771:23368421,7100905:439635,455111,0
$1,771:23368421,7100905
x1,771:23808056,7100905
$1,771:23808056,7100905
)
)
x1,771:24062919,7100905
g1,771:24244959,7100905
x1,771:24754685,7100905
g1,771:24936725,7100905
[1,771:24936725,7100905:946633,1208287,927973
(1,771:24936725,6271635:946633,313481,68320
k1,771:25037260,6271635:100535
x1,771:25537020,6271635
(1,771:25586216,6271635:196608,76837,68320
(1,771:25586216,6271635:196608,76837,68320
$1,771:25586216,6271635
(1,771:25586216,6337171:196608,142373,2784
x1,771:25750056,6337171
)
$1,771:25782824,6271635
)
)
k1,771:25883358,6271635:100534
)
(1,771:24936725,7100905:946633,688132,360452
(1,771:24936725,6478309:946633,65536,983048
x1,771:25883358,6478309
)
)
(1,771:24936725,7874141:946633,303558,89201
k1,771:24956578,7874141:19853
x1,771:25173441,7874141
x1,771:25863505,7874141
k1,771:25883358,7874141:19853
)
]
g1,771:25992582,7100905
[1,771:25992582,7100905:987521,1208287,830854
(1,771:25992582,6271635:987521,313481,68320
k1,771:26155886,6271635:163304
x1,771:26570995,6271635
(1,771:26620191,6271635:196608,76837,68320
(1,771:26620191,6271635:196608,76837,68320
$1,771:26620191,6271635
(1,771:26620191,6337171:196608,142373,2784
x1,771:26784031,6337171
)
$1,771:26816799,6271635
)
)
k1,771:26980103,6271635:163304
)
(1,771:25992582,7100905:987521,688132,360452
k1,771:26013026,7100905:20444
(1,771:26013026,6478309:946633,65536,983048
x1,771:26959659,6478309
)
k1,771:26980103,7100905:20444
)
(1,771:25992582,7866223:987521,295640,0
x1,771:26980103,7866223
)
]
g1,771:27089327,7100905
[1,771:27089327,7100905:946633,1208287,853791
(1,771:27089327,6271635:946633,313481,68320
k1,771:27284570,6271635:195243
x1,771:27644110,6271635
(1,771:27644110,6271635:196608,76837,68320
(1,771:27644110,6271635:196608,76837,68320
$1,771:27644110,6271635
(1,771:27644110,6337171:196608,142373,2784
x1,771:27807950,6337171
)
$1,771:27840718,6271635
)
)
k1,771:28035960,6271635:195242
)
(1,771:27089327,7100905:946633,688132,360452
(1,771:27089327,6478309:946633,65536,983048
x1,771:28035960,6478309
)
)
(1,771:27089327,7889160:946633,318577,0
k1,771:27121183,7889160:31856
x1,771:28004104,7889160
k1,771:28035960,7889160:31856
)
]
g1,771:28145184,7100905
(1,771:28145184,7100905:2034947,940138,642577
(1,771:28145184,7100905:2034947,940138,642577
h1,771:28145184,7100905:78643,0,0
[1,771:28223827,7100905:1877661,940138,642577
(1,771:28223827,6652287:1877661,491520,193032
k1,771:28258189,6652287:34362
x1,771:28628877,6652287
(1,771:28663465,6652287:766504,437148,193032
(1,771:28663465,6652287:766504,437148,193032
$1,771:28663465,6652287
(1,771:28663465,6750590:504360,301168,94729
x1,771:29135057,6750590
)
$1,771:29167825,6652287
$1,771:29167825,6652287
(1,771:29167825,6414462:262144,199323,3897
x1,771:29397201,6414462
)
$1,771:29429969,6652287
)
)
x1,771:30067127,6652287
k1,771:30101488,6652287:34361
)
(1,771:28223827,7550449:1877661,491520,193032
x1,771:28606803,7550449
(1,771:28697826,7550449:766504,437148,193032
(1,771:28697826,7550449:766504,437148,193032
$1,771:28697826,7550449
(1,771:28697826,7648752:504360,301168,94729
x1,771:29169418,7648752
)
$1,771:29202186,7550449
$1,771:29202186,7550449
(1,771:29202186,7312624:262144,199323,3897
x1,771:29431562,7312624
)
$1,771:29464330,7550449
)
)
x1,771:30101488,7550449
)
]
h1,771:30101488,7100905:78643,0,0
)
)
g1,771:30325763,7100905
x1,771:30835489,7100905
g1,771:30981121,7100905
[1,771:30981121,7100905:946633,1208287,927973
(1,771:30981121,6271635:946633,313481,68320
k1,771:31081656,6271635:100535
x1,771:31581416,6271635
(1,771:31630612,6271635:196608,76837,68320
(1,771:31630612,6271635:196608,76837,68320
$1,771:31630612,6271635
(1,771:31630612,6337171:196608,142373,2784
x1,771:31794452,6337171
)
$1,771:31827220,6271635
)
)
k1,771:31927754,6271635:100534
)
(1,771:30981121,7100905:946633,688132,360452
(1,771:30981121,6478309:946633,65536,983048
x1,771:31927754,6478309
)
)
(1,771:30981121,7874141:946633,303558,89201
k1,771:31000974,7874141:19853
x1,771:31217837,7874141
x1,771:31907901,7874141
k1,771:31927754,7874141:19853
)
]
g1,771:32036978,7100905
[1,771:32036978,7100905:987521,1208287,830854
(1,771:32036978,6271635:987521,313481,68320
k1,771:32200282,6271635:163304
x1,771:32615391,6271635
(1,771:32664587,6271635:196608,76837,68320
(1,771:32664587,6271635:196608,76837,68320
$1,771:32664587,6271635
(1,771:32664587,6337171:196608,142373,2784
x1,771:32828427,6337171
)
$1,771:32861195,6271635
)
)
k1,771:33024499,6271635:163304
)
(1,771:32036978,7100905:987521,688132,360452
k1,771:32057422,7100905:20444
(1,771:32057422,6478309:946633,65536,983048
x1,771:33004055,6478309
)
k1,771:33024499,7100905:20444
)
(1,771:32036978,7866223:987521,295640,0
x1,771:33024499,7866223
)
]
g1,771:33133723,7100905
[1,771:33133723,7100905:946633,1208287,853791
(1,771:33133723,6271635:946633,313481,68320
k1,771:33328966,6271635:195243
x1,771:33688506,6271635
(1,771:33688506,6271635:196608,76837,68320
(1,771:33688506,6271635:196608,76837,68320
$1,771:33688506,6271635
(1,771:33688506,6337171:196608,142373,2784
x1,771:33852346,6337171
)
$1,771:33885114,6271635
)
)
k1,771:34080356,6271635:195242
)
(1,771:33133723,7100905:946633,688132,360452
(1,771:33133723,6478309:946633,65536,983048
x1,771:34080356,6478309
)
)
(1,771:33133723,7889160:946633,318577,0
k1,771:33165579,7889160:31856
x1,771:34048500,7889160
k1,771:34080356,7889160:31856
)
]
$1,771:34080356,7100905
k1,771:37037216,7100905:2956860
)
)
g1,771:37037216,7100905
)
(1,771:20522144,9731073:16515072,1505587,927973
g1,771:20522144,9731073
(1,771:20522144,9731073:16515072,1505587,927973
(1,771:20522144,9731073:16515072,1505587,927973
k1,771:20777225,9731073:255081
(1,771:20777225,9731073:0,550500,235932
[1,771:20777225,9731073:0,550500,235932
(1,360:20777225,9731073:0,550500,235932
r1,771:20777225,9731073:0,786432,235932
)
]
)
$1,771:20777225,9731073
h1,771:20777225,9731073:0,0,0
(1,771:20777225,9731073:482420,950279,622600
$1,771:20777225,9731073
(1,771:20777225,9731073:482420,950279,622600
(1,771:20777225,8807007:482420,26213,1546666
x1,771:21259645,8807007
)
v1,771:21259645,9731073:0,950269,622589
h1,771:21259645,9731073:0,0,0
)
$1,771:21259645,9731073
)
(1,771:21259645,9731073:3766443,1505587,642577
(1,771:21259645,9731073:3766443,1505587,642577
h1,771:21259645,9731073:78643,0,0
[1,771:21338288,9731073:3609157,1505587,642577
(1,771:21338288,9287717:3609157,1062231,54613
x1,771:21665969,9287717
(1,771:21665969,8818122:2152805,592636,399053
h1,771:21665969,8818122:78643,0,0
[1,771:21744612,8818122:1962751,592636,399053
(1,771:21744612,8500095:1962751,274609,169917
k1,771:22075084,8500095:330472
x1,771:22334159,8500095
(1,771:22350998,8500095:566227,274609,169917
(1,771:22350998,8500095:566227,274609,169917
$1,771:22350998,8500095
(1,771:22350998,8602348:369619,215120,67664
x1,771:22687849,8602348
)
$1,771:22720617,8500095
$1,771:22720617,8500095
(1,771:22720617,8367859:196608,142373,2784
x1,771:22884457,8367859
)
$1,771:22917225,8500095
)
)
x1,771:23376892,8500095
k1,771:23707363,8500095:330471
)
(1,771:21744612,9011464:1962751,274609,205710
x1,771:22084413,9011464
(1,771:22099716,9011464:252134,112867,205710
(1,771:22099716,9217174:252134,318577,0
$1,771:22099716,9217174
x1,771:22319082,9217174
$1,771:22319082,9217174
)
)
x1,771:22624579,9011464
(1,771:22681469,9011464:566227,274609,169917
(1,771:22681469,9011464:566227,274609,169917
$1,771:22681469,9011464
(1,771:22681469,9113717:369619,215120,67664
x1,771:23018320,9113717
)
$1,771:23051088,9011464
$1,771:23051088,9011464
(1,771:23051088,8879228:196608,142373,2784
x1,771:23214928,8879228
)
$1,771:23247696,9011464
)
)
x1,771:23707363,9011464
)
]
h1,771:23707363,8818122:78643,0,0
)
g1,771:23964406,9287717
x1,771:24474132,9287717
g1,771:24619764,9287717
x1,771:24947445,9287717
)
(1,771:21338288,10180617:3609157,491520,193032
k1,771:22253182,10180617:914894
x1,771:22592482,10180617
(1,771:22628890,10180617:766504,437148,193032
(1,771:22628890,10180617:766504,437148,193032
$1,771:22628890,10180617
(1,771:22628890,10278920:504360,301168,94729
x1,771:23100482,10278920
)
$1,771:23133250,10180617
$1,771:23133250,10180617
(1,771:23133250,9942792:262144,199323,3897
x1,771:23362626,9942792
)
$1,771:23395394,10180617
)
)
x1,771:24032552,10180617
k1,771:24947445,10180617:914893
)
]
h1,771:24947445,9731073:78643,0,0
)
)
(1,771:25026088,9731073:482420,950279,622600
$1,771:25026088,9731073
(1,771:25026088,9731073:482420,950279,622600
(1,771:25026088,8807007:482420,26213,1546666
x1,771:25508508,8807007
)
v1,771:25508508,9731073:0,950269,622589
h1,771:25508508,9731073:0,0,0
)
$1,771:25508508,9731073
)
g1,771:25654140,9731073
x1,771:26163866,9731073
g1,771:26309498,9731073
[1,771:26309498,9731073:946633,1208287,927973
(1,771:26309498,8901803:946633,313481,68320
k1,771:26410033,8901803:100535
x1,771:26909793,8901803
(1,771:26958989,8901803:196608,76837,68320
(1,771:26958989,8901803:196608,76837,68320
$1,771:26958989,8901803
(1,771:26958989,8967339:196608,142373,2784
x1,771:27122829,8967339
)
$1,771:27155597,8901803
)
)
k1,771:27256131,8901803:100534
)
(1,771:26309498,9731073:946633,688132,360452
(1,771:26309498,9108477:946633,65536,983048
x1,771:27256131,9108477
)
)
(1,771:26309498,10504309:946633,303558,89201
k1,771:26329351,10504309:19853
x1,771:26546214,10504309
x1,771:27236278,10504309
k1,771:27256131,10504309:19853
)
]
g1,771:27365355,9731073
[1,771:27365355,9731073:987521,1208287,830854
(1,771:27365355,8901803:987521,313481,68320
k1,771:27528659,8901803:163304
x1,771:27943768,8901803
(1,771:27992964,8901803:196608,76837,68320
(1,771:27992964,8901803:196608,76837,68320
$1,771:27992964,8901803
(1,771:27992964,8967339:196608,142373,2784
x1,771:28156804,8967339
)
$1,771:28189572,8901803
)
)
k1,771:28352876,8901803:163304
)
(1,771:27365355,9731073:987521,688132,360452
k1,771:27385799,9731073:20444
(1,771:27385799,9108477:946633,65536,983048
x1,771:28332432,9108477
)
k1,771:28352876,9731073:20444
)
(1,771:27365355,10496391:987521,295640,0
x1,771:28352876,10496391
)
]
g1,771:28462100,9731073
x1,771:28856986,9731073
(1,771:28856986,9731073:504360,202865,193032
(1,771:28856986,9731073:504360,202865,193032
$1,771:28856986,9731073
(1,771:28856986,9829376:504360,301168,94729
x1,771:29328578,9829376
)
$1,771:29361346,9731073
)
)
(1,771:29361346,9731073:482420,950279,622600
$1,771:29361346,9731073
(1,771:29361346,9731073:482420,950279,622600
(1,771:29361346,8807007:482420,26213,1546666
x1,771:29843766,8807007
)
v1,771:29843766,9731073:0,950269,622589
h1,771:29843766,9731073:0,0,0
)
$1,771:29843766,9731073
)
(1,771:29843766,9731073:2034947,940138,642577
(1,771:29843766,9731073:2034947,940138,642577
h1,771:29843766,9731073:78643,0,0
[1,771:29922409,9731073:1877661,940138,642577
(1,771:29922409,9282455:1877661,491520,193032
k1,771:29956771,9282455:34362
x1,771:30327459,9282455
(1,771:30362047,9282455:766504,437148,193032
(1,771:30362047,9282455:766504,437148,193032
$1,771:30362047,9282455
(1,771:30362047,9380758:504360,301168,94729
x1,771:30833639,9380758
)
$1,771:30866407,9282455
$1,771:30866407,9282455
(1,771:30866407,9044630:262144,199323,3897
x1,771:31095783,9044630
)
$1,771:31128551,9282455
)
)
x1,771:31765709,9282455
k1,771:31800070,9282455:34361
)
(1,771:29922409,10180617:1877661,491520,193032
x1,771:30305385,10180617
(1,771:30396408,10180617:766504,437148,193032
(1,771:30396408,10180617:766504,437148,193032
$1,771:30396408,10180617
(1,771:30396408,10278920:504360,301168,94729
x1,771:30868000,10278920
)
$1,771:30900768,10180617
$1,771:30900768,10180617
(1,771:30900768,9942792:262144,199323,3897
x1,771:31130144,9942792
)
$1,771:31162912,10180617
)
)
x1,771:31800070,10180617
)
]
h1,771:31800070,9731073:78643,0,0
)
)
g1,771:32024345,9731073
x1,771:32534071,9731073
g1,771:32679703,9731073
x1,771:33062679,9731073
(1,771:33153702,9731073:746576,214560,98303
(1,771:33153702,9829376:746576,312863,0
x1,771:33867510,9829376
)
)
(1,771:33900278,9731073:482420,950279,622600
$1,771:33900278,9731073
(1,771:33900278,9731073:482420,950279,622600
(1,771:33900278,8807007:482420,26213,1546666
x1,771:34382698,8807007
)
v1,771:34382698,9731073:0,950269,622589
h1,771:34382698,9731073:0,0,0
)
$1,771:34382698,9731073
)
g1,771:34528330,9731073
x1,771:35038056,9731073
g1,771:35183688,9731073
[1,771:35183688,9731073:946633,1208287,927973
(1,771:35183688,8901803:946633,313481,68320
k1,771:35284223,8901803:100535
x1,771:35783983,8901803
(1,771:35833179,8901803:196608,76837,68320
(1,771:35833179,8901803:196608,76837,68320
$1,771:35833179,8901803
(1,771:35833179,8967339:196608,142373,2784
x1,771:35997019,8967339
)
$1,771:36029787,8901803
)
)
k1,771:36130321,8901803:100534
)
(1,771:35183688,9731073:946633,688132,360452
(1,771:35183688,9108477:946633,65536,983048
x1,771:36130321,9108477
)
)
(1,771:35183688,10504309:946633,303558,89201
k1,771:35203541,10504309:19853
x1,771:35420404,10504309
x1,771:36110468,10504309
k1,771:36130321,10504309:19853
)
]
g1,771:36239545,9731073
x1,771:36621840,9731073
(1,771:36621840,9731073:160296,202865,193032
(1,771:36621840,9829376:160296,301168,94729
x1,771:36749368,9829376
)
)
$1,771:36782136,9731073
k1,771:37037216,9731073:255080
)
)
g1,771:37037216,9731073
)
(1,771:20522144,12063941:16515072,1208287,853791
g1,771:20522144,12063941
(1,771:20522144,12063941:16515072,1208287,853791
(1,771:20522144,12063941:16515072,1208287,853791
k1,771:26618564,12063941:6096420
(1,771:26618564,12063941:0,550500,235932
[1,771:26618564,12063941:0,550500,235932
(1,360:26618564,12063941:0,550500,235932
r1,771:26618564,12063941:0,786432,235932
)
]
)
$1,771:26618564,12063941
h1,771:26618564,12063941:0,0,0
(1,771:26618564,12063941:391396,753669,425990
$1,771:26618564,12063941
(1,771:26618564,12063941:391396,753669,425990
(1,771:26618564,11336485:391396,26213,1153446
x1,771:27009960,11336485
)
v1,771:27009960,12063941:0,753662,425981
h1,771:27009960,12063941:0,0,0
)
$1,771:27009960,12063941
)
(1,771:27009960,12063941:300375,557059,229380
$1,771:27009960,12063941
(1,771:27009960,12063941:300375,557059,229380
(1,771:27009960,11533095:300375,26213,760226
x1,771:27310335,11533095
)
v1,771:27310335,12063941:0,557055,229374
h1,771:27310335,12063941:0,0,0
)
$1,771:27310335,12063941
)
x1,771:27596828,12063941
(1,771:27671011,12063941:160296,202865,193032
(1,771:27671011,12063941:160296,202865,193032
$1,771:27671011,12063941
(1,771:27671011,12162244:160296,301168,94729
x1,771:27798539,12162244
)
$1,771:27831307,12063941
)
)
g1,771:27976939,12063941
x1,771:28486665,12063941
g1,771:28632297,12063941
x1,771:29015273,12063941
(1,771:29106296,12063941:478667,202865,193032
(1,771:29106296,12063941:478667,202865,193032
$1,771:29106296,12063941
(1,771:29106296,12162244:478667,301168,94729
x1,771:29552195,12162244
)
$1,771:29584963,12063941
)
)
(1,771:29584963,12063941:300375,557059,229380
$1,771:29584963,12063941
(1,771:29584963,12063941:300375,557059,229380
(1,771:29584963,11533095:300375,26213,760226
x1,771:29885338,11533095
)
v1,771:29885338,12063941:0,557055,229374
h1,771:29885338,12063941:0,0,0
)
$1,771:29885338,12063941
)
g1,771:30030970,12063941
x1,771:30540696,12063941
g1,771:30686328,12063941
[1,771:30686328,12063941:987521,1208287,830854
(1,771:30686328,11234671:987521,313481,68320
k1,771:30849632,11234671:163304
x1,771:31264741,11234671
(1,771:31313937,11234671:196608,76837,68320
(1,771:31313937,11234671:196608,76837,68320
$1,771:31313937,11234671
(1,771:31313937,11300207:196608,142373,2784
x1,771:31477777,11300207
)
$1,771:31510545,11234671
)
)
k1,771:31673849,11234671:163304
)
(1,771:30686328,12063941:987521,688132,360452
k1,771:30706772,12063941:20444
(1,771:30706772,11441345:946633,65536,983048
x1,771:31653405,11441345
)
k1,771:31673849,12063941:20444
)
(1,771:30686328,12829259:987521,295640,0
x1,771:31673849,12829259
)
]
g1,771:31783073,12063941
[1,771:31783073,12063941:946633,1208287,853791
(1,771:31783073,11234671:946633,313481,68320
k1,771:31978316,11234671:195243
x1,771:32337856,11234671
(1,771:32337856,11234671:196608,76837,68320
(1,771:32337856,11234671:196608,76837,68320
$1,771:32337856,11234671
(1,771:32337856,11300207:196608,142373,2784
x1,771:32501696,11300207
)
$1,771:32534464,11234671
)
)
k1,771:32729706,11234671:195242
)
(1,771:31783073,12063941:946633,688132,360452
(1,771:31783073,11441345:946633,65536,983048
x1,771:32729706,11441345
)
)
(1,771:31783073,12852196:946633,318577,0
k1,771:31814929,12852196:31856
x1,771:32697850,12852196
k1,771:32729706,12852196:31856
)
]
g1,771:32838930,12063941
x1,771:33221906,12063941
(1,771:33312929,12063941:766504,469916,193032
(1,771:33312929,12063941:766504,469916,193032
$1,771:33312929,12063941
(1,771:33312929,12162244:504360,301168,94729
x1,771:33784521,12162244
)
$1,771:33817289,12063941
$1,771:33817289,12063941
(1,771:33817289,11793348:262144,199323,3897
x1,771:34046665,11793348
)
$1,771:34079433,12063941
)
)
x1,771:34716591,12063941
(1,771:34716591,12063941:391396,753669,425990
$1,771:34716591,12063941
(1,771:34716591,12063941:391396,753669,425990
(1,771:34716591,11336485:391396,26213,1153446
x1,771:35107987,11336485
)
v1,771:35107987,12063941:0,753662,425981
h1,771:35107987,12063941:0,0,0
)
$1,771:35107987,12063941
)
x1,771:35290032,12063941
$1,771:35290032,12063941
g1,771:35945392,12063941
(1,771:35945392,12063941:1091824,446948,116320
x1,771:36818984,12063941
x1,771:37037216,12063941
)
k1,771:30940796,12063941:-6096420
k1,771:37037216,12063941:6096420
)
)
g1,771:37037216,12063941
)
(1,774:20522144,13860180:16515072,446948,141880
h1,773:20522144,13860180:655360,0,0
x1,773:22342719,13860180
k1,773:22633391,13860180:290672
x1,773:23798614,13860180
k1,773:24089286,13860180:290672
x1,773:24635198,13860180
k1,773:24925869,13860180:290671
x1,773:26272620,13860180
x1,773:29586070,13860180
k1,773:29876742,13860180:290672
x1,773:31078014,13860180
x1,773:32061036,13860180
k1,773:32351708,13860180:290672
x1,773:32788819,13860180
k1,773:33079491,13860180:290672
x1,773:34171962,13860180
x1,773:34780794,13860180
k1,773:35071465,13860180:290671
x1,773:35726825,13860180
k1,773:36017497,13860180:290672
x1,773:37037216,13860180
k1,773:37037216,13860180:0
)
(1,774:20522144,14646612:16515072,446948,141880
x1,774:21140800,14646612
x1,774:21978343,14646612
x1,774:22815886,14646612
k1,773:22980650,14646612:164764
x1,773:23781489,14646612
k1,773:23946254,14646612:164765
x1,773:25293014,14646612
k1,773:25457714,14646612:164700
x1,773:26404050,14646612
x1,773:26913913,14646612
x1,773:28188567,14646612
k1,773:28353331,14646612:164764
x1,773:28863194,14646612
k1,773:29027959,14646612:164765
x1,773:29828798,14646612
k1,773:29993562,14646612:164764
x1,773:30939898,14646612
x1,773:31257754,14646612
x1,773:31538906,14646612
k1,773:31703671,14646612:164765
x1,773:32395071,14646612
x1,773:34688158,14646612
k1,773:34852922,14646612:164764
x1,773:36017490,14646612
x1,773:37037216,14646612
k1,773:37037216,14646612:0
)
(1,774:20522144,15433044:16515072,446948,141880
x1,774:21468480,15433044
k1,773:21876379,15433044:407899
x1,773:23004898,15433044
k1,773:23412797,15433044:407899
x1,773:24104843,15433044
x1,773:24760185,15433044
x1,773:25597728,15433044
k1,773:26005627,15433044:407899
x1,773:26806466,15433044
k1,773:27214365,15433044:407899
x1,773:28342885,15433044
x1,773:30490475,15433044
k1,773:30898373,15433044:407898
x1,773:32864435,15433044
k1,773:33272334,15433044:407899
x1,773:33782197,15433044
k1,773:34190096,15433044:407899
x1,773:34845456,15433044
x1,773:35828478,15433044
k1,773:36236377,15433044:407899
x1,773:37037216,15433044
k1,773:37037216,15433044:0
)
(1,774:20522144,16219476:16515072,446948,141880
x1,774:21213544,16219476
x1,774:22996768,16219476
g1,773:23226148,16219476
x1,773:24245874,16219476
x1,773:24610240,16219476
x1,773:25302286,16219476
x1,773:26230262,16219476
g1,773:26459642,16219476
x1,773:27424321,16219476
k1,774:37037216,16219476:9612895
g1,774:37037216,16219476
)
(1,776:26374393,17781973:10662823,934876,642577
(1,776:26374393,17781973:4810574,934876,642577
(1,776:26374393,17781973:3427042,934876,642577
(1,776:26374393,17781973:3427042,934876,642577
h1,776:26374393,17781973:78643,0,0
[1,776:26453036,17781973:3269756,934876,642577
(1,776:26453036,17338617:3269756,491520,163840
x1,776:26800969,17338617
x1,776:27927234,17338617
x1,776:28163893,17338617
g1,776:28273117,17338617
(1,776:28273117,17338617:463908,291271,127431
(1,775:28273117,17338617:463908,291271,127431
$1,775:28273117,17338617
x1,775:28737025,17338617
$1,775:28737025,17338617
)
)
x1,776:28919070,17338617
g1,776:29028294,17338617
(1,776:29028294,17338617:439635,455111,0
(1,775:29028294,17338617:439635,455111,0
$1,775:29028294,17338617
x1,775:29467929,17338617
$1,775:29467929,17338617
)
)
x1,776:29722792,17338617
)
(1,776:26453036,18231517:3269756,455111,193032
k1,776:27406564,18231517:953528
x1,776:27754497,18231517
x1,776:28173881,18231517
(1,776:28264904,18231517:504360,202865,193032
(1,775:28264904,18231517:504360,202865,193032
$1,775:28264904,18231517
(1,775:28264904,18329820:504360,301168,94729
x1,775:28736496,18329820
)
$1,775:28769264,18231517
)
)
k1,776:29722792,18231517:953528
)
]
h1,776:29722792,17781973:78643,0,0
)
)
g1,776:29983475,17781973
x1,776:30493201,17781973
g1,776:30675241,17781973
x1,776:31184967,17781973
)
(1,776:35945392,17781973:1091824,446948,116320
(1,776:35945392,17781973:1091824,446948,116320
x1,776:36818984,17781973
x1,776:37037216,17781973
)
)
)
(1,778:20522144,19357239:16515072,446948,141880
x1,778:23654067,19357239
g1,777:23883447,19357239
x1,777:24975271,19357239
g1,777:25204651,19357239
x1,777:26224368,19357239
g1,777:26453748,19357239
x1,777:26963611,19357239
x1,777:27274907,19357239
x1,777:27556059,19357239
g1,777:27785439,19357239
x1,777:28531887,19357239
k1,778:37037216,19357239:8505329
g1,778:37037216,19357239
)
(1,780:21333990,21490447:15703226,1505587,847967
(1,780:21333990,21490447:13799556,1505587,847967
(1,780:21333990,21490447:2929700,940138,847967
(1,780:21333990,21490447:2929700,940138,847967
h1,780:21333990,21490447:78643,0,0
[1,780:21412633,21490447:2772414,940138,847967
(1,780:21412633,21041829:2772414,491520,193032
k1,780:21894371,21041829:481738
x1,780:22265059,21041829
(1,780:22299647,21041829:766504,437148,193032
(1,779:22299647,21041829:766504,437148,193032
$1,779:22299647,21041829
(1,779:22299647,21140132:504360,301168,94729
x1,779:22771239,21140132
)
$1,779:22804007,21041829
$1,779:22804007,21041829
(1,779:22804007,20804004:262144,199323,3897
x1,779:23033383,20804004
)
$1,779:23066151,21041829
)
)
x1,780:23703309,21041829
k1,780:24185047,21041829:481738
)
(1,780:21412633,22109033:2772414,690681,229380
(1,779:21412633,22109033:300375,557059,229380
$1,779:21412633,22109033
(1,779:21412633,22109033:300375,557059,229380
(1,779:21412633,21578187:300375,26213,760226
x1,779:21713008,21578187
)
v1,779:21713008,22109033:0,557055,229374
h1,779:21713008,22109033:0,0,0
)
$1,779:21713008,22109033
)
x1,779:22095984,22109033
k1,780:21713008,22109033:91023
(1,780:22187007,22109033:766504,437148,193032
(1,779:22187007,22109033:766504,437148,193032
$1,779:22187007,22109033
(1,779:22187007,22207336:504360,301168,94729
x1,779:22658599,22207336
)
$1,779:22691367,22109033
$1,779:22691367,22109033
(1,779:22691367,21871208:262144,199323,3897
x1,779:22920743,21871208
)
$1,779:22953511,22109033
)
)
x1,780:23590669,22109033
(1,779:23590669,22109033:300375,557059,229380
$1,779:23590669,22109033
(1,779:23590669,22109033:300375,557059,229380
(1,779:23590669,21578187:300375,26213,760226
x1,779:23891044,21578187
)
v1,779:23891044,22109033:0,557055,229374
h1,779:23891044,22109033:0,0,0
)
$1,779:23891044,22109033
)
(1,780:23891044,21713992:294003,295640,0
x1,780:24152279,21713992
)
)
]
h1,780:24185047,21490447:78643,0,0
)
)
(1,779:24263690,21490447:345886,950279,622600
$1,779:24263690,21490447
(1,779:24263690,21490447:345886,950279,622600
(1,779:24263690,20566381:345886,26213,1546666
x1,779:24609576,20566381
)
v1,779:24609576,21490447:0,950269,622589
h1,779:24609576,21490447:0,0,0
)
$1,779:24609576,21490447
)
(1,780:24609576,21490447:4203359,1505587,642577
(1,780:24609576,21490447:4203359,1505587,642577
h1,780:24609576,21490447:78643,0,0
[1,780:24688219,21490447:4046073,1505587,642577
(1,780:24688219,21047091:4046073,1062231,163840
(1,780:24688219,21047091:546135,455111,0
x1,779:25234354,21047091
)
h1,780:25234354,21047091:0,0,0
(1,780:25234354,21047091:837407,491520,163840
(1,780:25234354,21047091:837407,491520,163840
(1,780:25234354,21047091:254863,491520,163840
x1,780:25489217,21047091
)
x1,780:25816898,21047091
(1,780:25816898,21047091:254863,491520,163840
x1,780:26071761,21047091
)
)
)
x1,780:26581487,21047091
(1,780:26581487,20577496:2152805,592636,399053
h1,780:26581487,20577496:78643,0,0
[1,780:26660130,20577496:1962751,592636,399053
(1,780:26660130,20259469:1962751,274609,169917
k1,780:26990602,20259469:330472
x1,780:27249677,20259469
(1,780:27266516,20259469:566227,274609,169917
(1,779:27266516,20259469:566227,274609,169917
$1,779:27266516,20259469
(1,779:27266516,20361722:369619,215120,67664
x1,779:27603367,20361722
)
$1,779:27636135,20259469
$1,779:27636135,20259469
(1,779:27636135,20127233:196608,142373,2784
x1,779:27799975,20127233
)
$1,779:27832743,20259469
)
)
x1,780:28292410,20259469
k1,780:28622881,20259469:330471
)
(1,780:26660130,20770838:1962751,274609,205710
x1,780:26999931,20770838
(1,780:27015234,20770838:252134,112867,205710
(1,779:27015234,20976548:252134,318577,0
$1,779:27015234,20976548
x1,779:27234600,20976548
$1,779:27234600,20976548
)
)
x1,780:27540097,20770838
(1,780:27596987,20770838:566227,274609,169917
(1,779:27596987,20770838:566227,274609,169917
$1,779:27596987,20770838
(1,779:27596987,20873091:369619,215120,67664
x1,779:27933838,20873091
)
$1,779:27966606,20770838
$1,779:27966606,20770838
(1,779:27966606,20638602:196608,142373,2784
x1,779:28130446,20638602
)
$1,779:28163214,20770838
)
)
x1,780:28622881,20770838
)
]
h1,780:28622881,20577496:78643,0,0
)
)
(1,780:24688219,21939991:4046073,491520,193032
k1,780:25430515,21939991:742296
x1,780:25927611,21939991
(1,780:25960492,21939991:252134,220274,98303
(1,779:25960492,22038294:252134,318577,0
$1,779:25960492,22038294
x1,779:26179858,22038294
$1,779:26179858,22038294
)
)
x1,780:26551926,21939991
(1,780:26588334,21939991:766504,437148,193032
(1,779:26588334,21939991:766504,437148,193032
$1,779:26588334,21939991
(1,779:26588334,22038294:504360,301168,94729
x1,779:27059926,22038294
)
$1,779:27092694,21939991
$1,779:27092694,21939991
(1,779:27092694,21702166:262144,199323,3897
x1,779:27322070,21702166
)
$1,779:27354838,21939991
)
)
x1,780:27991996,21939991
k1,780:28734292,21939991:742296
)
]
h1,780:28734292,21490447:78643,0,0
)
)
g1,780:28958567,21490447
x1,780:29468293,21490447
g1,780:29613925,21490447
(1,779:29613925,21490447:300375,557059,229380
$1,779:29613925,21490447
(1,779:29613925,21490447:300375,557059,229380
(1,779:29613925,20959601:300375,26213,760226
x1,779:29914300,20959601
)
v1,779:29914300,21490447:0,557055,229374
h1,779:29914300,21490447:0,0,0
)
$1,779:29914300,21490447
)
x1,779:30241981,21490447
g1,780:30387613,21490447
x1,780:30897339,21490447
g1,780:31042971,21490447
x1,780:31437857,21490447
(1,780:31437857,21490447:504360,202865,193032
(1,779:31437857,21490447:504360,202865,193032
$1,779:31437857,21490447
(1,779:31437857,21588750:504360,301168,94729
x1,779:31909449,21588750
)
$1,779:31942217,21490447
)
)
(1,779:31942217,21490447:300375,557059,229380
$1,779:31942217,21490447
(1,779:31942217,21490447:300375,557059,229380
(1,779:31942217,20959601:300375,26213,760226
x1,779:32242592,20959601
)
v1,779:32242592,21490447:0,557055,229374
h1,779:32242592,21490447:0,0,0
)
$1,779:32242592,21490447
)
(1,779:32242592,21490447:345886,950279,622600
$1,779:32242592,21490447
(1,779:32242592,21490447:345886,950279,622600
(1,779:32242592,20566381:345886,26213,1546666
x1,779:32588478,20566381
)
v1,779:32588478,21490447:0,950269,622589
h1,779:32588478,21490447:0,0,0
)
$1,779:32588478,21490447
)
g1,780:32734110,21490447
x1,780:33243836,21490447
g1,780:33389468,21490447
x1,780:33771763,21490447
(1,780:33771763,21490447:160296,202865,193032
(1,779:33771763,21588750:160296,301168,94729
x1,779:33899291,21588750
)
)
g1,780:34114099,21490447
x1,780:34623825,21490447
g1,780:34805865,21490447
x1,780:35133546,21490447
)
(1,780:35945392,21490447:1091824,446948,116320
(1,780:35945392,21490447:1091824,446948,116320
x1,780:36818984,21490447
x1,780:37037216,21490447
)
)
)
(1,782:20522144,23271103:16515072,446948,141880
x1,782:22888630,23271103
k1,781:23215079,23271103:326449
x1,781:24306903,23271103
k1,781:24633352,23271103:326449
x1,781:25070463,23271103
k1,781:25396912,23271103:326449
x1,781:25687888,23271103
k1,781:26014337,23271103:326449
x1,781:26997377,23271103
x1,781:27689423,23271103
x1,781:28489607,23271103
k1,781:28816057,23271103:326450
x1,781:30053369,23271103
x1,781:31073095,23271103
k1,781:31399544,23271103:326449
x1,781:32345880,23271103
k1,781:32672329,23271103:326449
x1,781:33036695,23271103
k1,781:33363144,23271103:326449
x1,781:34236728,23271103
k1,781:34563177,23271103:326449
x1,781:35218537,23271103
k1,781:35544986,23271103:326449
x1,781:36054849,23271103
x1,781:37037216,23271103
k1,781:37037216,23271103:0
)
(1,782:20522144,24057535:16515072,446948,141880
x1,782:21104752,24057535
x1,782:21614615,24057535
x1,782:22798181,24057535
k1,781:23206115,24057535:407934
x1,781:24734403,24057535
k1,781:25142337,24057535:407934
x1,781:25906481,24057535
k1,781:26314415,24057535:407934
x1,781:27406886,24057535
x1,781:27688038,24057535
k1,781:28095973,24057535:407935
x1,781:28896812,24057535
k1,781:29304746,24057535:407934
x1,781:30542058,24057535
x1,781:31561784,24057535
k1,781:31969718,24057535:407934
x1,781:34008533,24057535
k1,781:34416467,24057535:407934
x1,781:35071827,24057535
x1,781:35872666,24057535
x1,781:36273081,24057535
x1,781:37037216,24057535
k1,781:37037216,24057535:0
)
(1,782:20522144,24843967:16515072,446948,141880
x1,782:21832846,24843967
x1,782:22743134,24843967
k1,781:23098426,24843967:355292
x1,781:23608289,24843967
k1,781:23963582,24843967:355293
x1,781:24618942,24843967
x1,781:25601964,24843967
k1,781:25957256,24843967:355292
x1,781:26758095,24843967
k1,781:27113387,24843967:355292
x1,781:27768747,24843967
x1,781:28133113,24843967
x1,781:29116135,24843967
k1,781:29471428,24843967:355293
x1,781:30126788,24843967
x1,781:30444644,24843967
x1,781:30944028,24843967
k1,781:31299320,24843967:355292
x1,781:32464525,24843967
k1,781:32819817,24843967:355292
x1,781:33583961,24843967
k1,781:33939254,24843967:355293
x1,781:34412422,24843967
x1,781:34859381,24843967
x1,781:35662844,24843967
k1,781:36018136,24843967:355292
x1,781:37037216,24843967
k1,781:37037216,24843967:0
)
(1,782:20522144,25630399:16515072,455111,141880
x1,782:21213544,25630399
x1,782:22996768,25630399
k1,781:23358113,25630399:361345
x1,781:24377839,25630399
x1,781:24742205,25630399
x1,781:25434251,25630399
x1,781:26198387,25630399
k1,781:26559733,25630399:361346
$1,781:26559733,25630399
x1,781:26954619,25630399
$1,781:26954619,25630399
k1,781:27315964,25630399:361345
x1,781:28262300,25630399
k1,781:28623645,25630399:361345
$1,781:28623645,25630399
x1,781:29005940,25630399
$1,781:29005940,25630399
k1,781:29367286,25630399:361346
x1,781:30167470,25630399
k1,781:30528815,25630399:361345
x1,781:31184175,25630399
x1,781:32603670,25630399
k1,781:32965015,25630399:361345
x1,781:33547623,25630399
x1,781:34385166,25630399
k1,781:34746512,25630399:361346
x1,781:35547351,25630399
k1,781:35908696,25630399:361345
x1,781:37037216,25630399
k1,782:37037216,25630399:0
)
(1,782:20522144,26416831:16515072,446948,141880
x1,782:22669734,26416831
g1,781:22899114,26416831
x1,781:24865176,26416831
g1,781:25094556,26416831
x1,781:25640460,26416831
g1,781:25869840,26416831
x1,781:26379703,26416831
x1,781:26690999,26416831
x1,781:27299831,26416831
g1,781:27529211,26416831
x1,781:28147867,26416831
x1,781:28657730,26416831
x1,781:29114514,26416831
k1,782:37037216,26416831:7922702
g1,782:37037216,26416831
)
(1,784:20522144,28313310:16515072,1072251,642577
g1,784:20522144,28313310
(1,784:20522144,28313310:16515072,1072251,642577
(1,784:20522144,28313310:16515072,1072251,642577
k1,784:23432873,28313310:2910729
(1,784:23432873,28313310:0,550500,235932
[1,784:23432873,28313310:0,550500,235932
(1,360:23432873,28313310:0,550500,235932
r1,784:23432873,28313310:0,786432,235932
)
]
)
$1,784:23432873,28313310
h1,784:23432873,28313310:0,0,0
k1,784:20522144,28313310:-2910729
g1,784:21177504,28313310
x1,784:21572390,28313310
(1,784:21572390,28313310:504360,202865,193032
(1,784:21572390,28313310:504360,202865,193032
$1,784:21572390,28313310
(1,784:21572390,28411613:504360,301168,94729
x1,784:22043982,28411613
)
$1,784:22076750,28313310
)
)
x1,784:22557393,28313310
g1,784:22703025,28313310
x1,784:23212751,28313310
g1,784:23358383,28313310
x1,784:23940927,28313310
g1,784:24122967,28313310
x1,784:24632693,28313310
g1,784:24814733,28313310
(1,784:24814733,28313310:345886,950279,622600
$1,784:24814733,28313310
(1,784:24814733,28313310:345886,950279,622600
(1,784:24814733,27389244:345886,26213,1546666
x1,784:25160619,27389244
)
v1,784:25160619,28313310:0,950269,622589
h1,784:25160619,28313310:0,0,0
)
$1,784:25160619,28313310
)
x1,784:25555505,28313310
(1,784:25555505,28313310:504360,202865,193032
(1,784:25555505,28313310:504360,202865,193032
$1,784:25555505,28313310
(1,784:25555505,28411613:504360,301168,94729
x1,784:26027097,28411613
)
$1,784:26059865,28313310
)
)
x1,784:26795371,28313310
g1,784:26941003,28313310
x1,784:27450729,28313310
g1,784:27596361,28313310
x1,784:27879972,28313310
(1,784:27879972,28313310:262144,214560,98303
(1,784:27879972,28411613:262144,312863,0
x1,784:28109348,28411613
)
)
(1,784:28142116,28313310:482420,950279,622600
$1,784:28142116,28313310
(1,784:28142116,28313310:482420,950279,622600
(1,784:28142116,27389244:482420,26213,1546666
x1,784:28624536,27389244
)
v1,784:28624536,28313310:0,950269,622589
h1,784:28624536,28313310:0,0,0
)
$1,784:28624536,28313310
)
(1,784:28624536,28313310:2034947,940138,642577
(1,784:28624536,28313310:2034947,940138,642577
h1,784:28624536,28313310:78643,0,0
[1,784:28703179,28313310:1877661,940138,642577
(1,784:28703179,27864692:1877661,491520,193032
k1,784:28737541,27864692:34362
x1,784:29108229,27864692
(1,784:29142817,27864692:766504,437148,193032
(1,784:29142817,27864692:766504,437148,193032
$1,784:29142817,27864692
(1,784:29142817,27962995:504360,301168,94729
x1,784:29614409,27962995
)
$1,784:29647177,27864692
$1,784:29647177,27864692
(1,784:29647177,27626867:262144,199323,3897
x1,784:29876553,27626867
)
$1,784:29909321,27864692
)
)
x1,784:30546479,27864692
k1,784:30580840,27864692:34361
)
(1,784:28703179,28762854:1877661,491520,193032
x1,784:29086155,28762854
(1,784:29177178,28762854:766504,437148,193032
(1,784:29177178,28762854:766504,437148,193032
$1,784:29177178,28762854
(1,784:29177178,28861157:504360,301168,94729
x1,784:29648770,28861157
)
$1,784:29681538,28762854
$1,784:29681538,28762854
(1,784:29681538,28525029:262144,199323,3897
x1,784:29910914,28525029
)
$1,784:29943682,28762854
)
)
x1,784:30580840,28762854
)
]
h1,784:30580840,28313310:78643,0,0
)
)
g1,784:30805115,28313310
x1,784:31314841,28313310
g1,784:31460473,28313310
x1,784:31843449,28313310
(1,784:31934472,28313310:746576,214560,98303
(1,784:31934472,28411613:746576,312863,0
x1,784:32648280,28411613
)
)
(1,784:32681048,28313310:482420,950279,622600
$1,784:32681048,28313310
(1,784:32681048,28313310:482420,950279,622600
(1,784:32681048,27389244:482420,26213,1546666
x1,784:33163468,27389244
)
v1,784:33163468,28313310:0,950269,622589
h1,784:33163468,28313310:0,0,0
)
$1,784:33163468,28313310
)
(1,784:33163468,28313310:345886,950279,622600
$1,784:33163468,28313310
(1,784:33163468,28313310:345886,950279,622600
(1,784:33163468,27389244:345886,26213,1546666
x1,784:33509354,27389244
)
v1,784:33509354,28313310:0,950269,622589
h1,784:33509354,28313310:0,0,0
)
$1,784:33509354,28313310
)
(1,784:33509354,27525049:435088,283990,54614
x1,784:33911674,27525049
)
x1,784:34126487,28313310
$1,784:34126487,28313310
k1,784:37037216,28313310:2910729
)
)
g1,784:37037216,28313310
)
(1,784:20522144,30360782:16515072,1208287,1640223
g1,784:20522144,30360782
(1,784:20522144,30360782:16515072,1208287,1640223
(1,784:20522144,30360782:16515072,1208287,1640223
k1,784:20678112,30360782:155968
(1,784:20678112,30360782:0,550500,235932
[1,784:20678112,30360782:0,550500,235932
(1,360:20678112,30360782:0,550500,235932
r1,784:20678112,30360782:0,786432,235932
)
]
)
$1,784:20678112,30360782
h1,784:20678112,30360782:0,0,0
x1,784:21060407,30360782
(1,784:21060407,30360782:160296,202865,193032
(1,784:21060407,30459085:160296,301168,94729
x1,784:21187935,30459085
)
)
x1,784:21701346,30360782
g1,784:21846978,30360782
x1,784:22356704,30360782
g1,784:22502336,30360782
x1,784:23084880,30360782
g1,784:23266920,30360782
x1,784:23776646,30360782
g1,784:23958686,30360782
(1,784:23958686,30360782:345886,950279,622600
$1,784:23958686,30360782
(1,784:23958686,30360782:345886,950279,622600
(1,784:23958686,29436716:345886,26213,1546666
x1,784:24304572,29436716
)
v1,784:24304572,30360782:0,950269,622589
h1,784:24304572,30360782:0,0,0
)
$1,784:24304572,30360782
)
x1,784:24686867,30360782
(1,784:24686867,30360782:160296,202865,193032
(1,784:24686867,30459085:160296,301168,94729
x1,784:24814395,30459085
)
)
x1,784:25582669,30360782
g1,784:25728301,30360782
x1,784:26238027,30360782
g1,784:26383659,30360782
x1,784:26667270,30360782
(1,784:26667270,30360782:262144,214560,98303
(1,784:26667270,30459085:262144,312863,0
x1,784:26896646,30459085
)
)
(1,784:26929414,30360782:391396,753669,425990
$1,784:26929414,30360782
(1,784:26929414,30360782:391396,753669,425990
(1,784:26929414,29633326:391396,26213,1153446
x1,784:27320810,29633326
)
v1,784:27320810,30360782:0,753662,425981
h1,784:27320810,30360782:0,0,0
)
$1,784:27320810,30360782
)
(1,784:27320810,30360782:300375,557059,229380
$1,784:27320810,30360782
(1,784:27320810,30360782:300375,557059,229380
(1,784:27320810,29829936:300375,26213,760226
x1,784:27621185,29829936
)
v1,784:27621185,30360782:0,557055,229374
h1,784:27621185,30360782:0,0,0
)
$1,784:27621185,30360782
)
x1,784:27907678,30360782
(1,784:27981861,30360782:160296,202865,193032
(1,784:27981861,30360782:160296,202865,193032
$1,784:27981861,30360782
(1,784:27981861,30459085:160296,301168,94729
x1,784:28109389,30459085
)
$1,784:28142157,30360782
)
)
g1,784:28287789,30360782
x1,784:28797515,30360782
g1,784:28943147,30360782
x1,784:29326123,30360782
(1,784:29417146,30360782:478667,202865,193032
(1,784:29417146,30360782:478667,202865,193032
$1,784:29417146,30360782
(1,784:29417146,30459085:478667,301168,94729
x1,784:29863045,30459085
)
$1,784:29895813,30360782
)
)
(1,784:29895813,30360782:300375,557059,229380
$1,784:29895813,30360782
(1,784:29895813,30360782:300375,557059,229380
(1,784:29895813,29829936:300375,26213,760226
x1,784:30196188,29829936
)
v1,784:30196188,30360782:0,557055,229374
h1,784:30196188,30360782:0,0,0
)
$1,784:30196188,30360782
)
g1,784:30341820,30360782
x1,784:30851546,30360782
g1,784:30997178,30360782
[1,784:30997178,30360782:987521,1208287,830854
(1,784:30997178,29531512:987521,313481,68320
k1,784:31160482,29531512:163304
x1,784:31575591,29531512
(1,784:31624787,29531512:196608,76837,68320
(1,784:31624787,29531512:196608,76837,68320
$1,784:31624787,29531512
(1,784:31624787,29597048:196608,142373,2784
x1,784:31788627,29597048
)
$1,784:31821395,29531512
)
)
k1,784:31984699,29531512:163304
)
(1,784:30997178,30360782:987521,688132,360452
k1,784:31017622,30360782:20444
(1,784:31017622,29738186:946633,65536,983048
x1,784:31964255,29738186
)
k1,784:31984699,30360782:20444
)
(1,784:30997178,31126100:987521,295640,0
x1,784:31984699,31126100
)
]
g1,784:32093923,30360782
[1,784:32093923,30360782:946633,1208287,853791
(1,784:32093923,29531512:946633,313481,68320
k1,784:32289166,29531512:195243
x1,784:32648706,29531512
(1,784:32648706,29531512:196608,76837,68320
(1,784:32648706,29531512:196608,76837,68320
$1,784:32648706,29531512
(1,784:32648706,29597048:196608,142373,2784
x1,784:32812546,29597048
)
$1,784:32845314,29531512
)
)
k1,784:33040556,29531512:195242
)
(1,784:32093923,30360782:946633,688132,360452
(1,784:32093923,29738186:946633,65536,983048
x1,784:33040556,29738186
)
)
(1,784:32093923,31149037:946633,318577,0
k1,784:32125779,31149037:31856
x1,784:33008700,31149037
k1,784:33040556,31149037:31856
)
]
g1,784:33149780,30360782
x1,784:33532756,30360782
(1,784:33623779,30360782:766504,469916,193032
(1,784:33623779,30360782:766504,469916,193032
$1,784:33623779,30360782
(1,784:33623779,30459085:504360,301168,94729
x1,784:34095371,30459085
)
$1,784:34128139,30360782
$1,784:34128139,30360782
(1,784:34128139,30090189:262144,199323,3897
x1,784:34357515,30090189
)
$1,784:34390283,30360782
)
)
x1,784:35027441,30360782
(1,784:35027441,30360782:391396,753669,425990
$1,784:35027441,30360782
(1,784:35027441,30360782:391396,753669,425990
(1,784:35027441,29633326:391396,26213,1153446
x1,784:35418837,29633326
)
v1,784:35418837,30360782:0,753662,425981
h1,784:35418837,30360782:0,0,0
)
$1,784:35418837,30360782
)
(1,784:35418837,30360782:345886,950279,622600
$1,784:35418837,30360782
(1,784:35418837,30360782:345886,950279,622600
(1,784:35418837,29436716:345886,26213,1546666
x1,784:35764723,29436716
)
v1,784:35764723,30360782:0,950269,622589
h1,784:35764723,30360782:0,0,0
)
$1,784:35764723,30360782
)
(1,784:35764723,29572521:435088,283990,54614
x1,784:36167043,29572521
)
x1,784:36381856,30360782
$1,784:36381856,30360782
g1,784:37037216,30360782
(1,784:37037216,30360782:0,0,1640223
k1,784:35945392,30360782:-1091824
[1,784:35945392,30360782:1091824,0,1640223
h1,784:35945392,30360782:0,0,853791
(1,784:35945392,31765073:1091824,550500,235932
(1,784:35945392,31765073:0,550500,235932
[1,784:35945392,31765073:0,550500,235932
(1,360:35945392,31765073:0,550500,235932
r1,784:35945392,31765073:0,786432,235932
)
]
)
(1,784:35945392,31765073:1091824,446948,116320
x1,784:36818984,31765073
x1,784:37037216,31765073
)
)
]
)
k1,784:36881248,30360782:-155968
k1,784:37037216,30360782:155968
)
)
g1,784:37037216,30360782
)
(1,786:20522144,32933694:16515072,446948,141880
x1,786:22123176,32933694
k1,785:22346667,32933694:223491
x1,785:22637643,32933694
$1,785:22637643,32933694
(1,785:22637643,33031997:262144,312863,0
x1,785:22867019,33031997
)
$1,785:22899787,32933694
k1,785:23123277,32933694:223490
x1,785:24069613,32933694
k1,785:24293104,32933694:223491
x1,785:24584080,32933694
$1,785:24584080,32933694
(1,785:24584080,33031997:262144,312863,0
x1,785:24813456,33031997
)
$1,785:24846224,32933694
k1,785:25069715,32933694:223491
x1,785:25869899,32933694
k1,785:26093389,32933694:223490
x1,785:27149156,32933694
k1,785:27372647,32933694:223491
x1,785:28391710,32933694
k1,785:28615201,32933694:223491
x1,785:29561537,32933694
k1,785:29785028,32933694:223491
x1,785:29967211,32933694
k1,785:30190701,32933694:223490
x1,785:30627812,32933694
k1,785:30851303,32933694:223491
x1,785:31652142,32933694
k1,785:31875633,32933694:223491
x1,785:34059909,32933694
k1,785:34283399,32933694:223490
x1,785:36285510,32933694
x1,785:36413310,32933694
k1,785:36636801,32933694:223491
x1,785:37037216,32933694
k1,785:37037216,32933694:0
)
(1,786:20522144,33720126:16515072,521815,193032
x1,786:20959255,33720126
k1,785:21215969,33720126:256714
x1,785:22672168,33720126
k1,785:22928882,33720126:256714
x1,785:23911904,33720126
k1,785:24168618,33720126:256714
$1,785:24168618,33720126
x1,785:24563504,33720126
(1,785:24563504,33720126:504360,202865,193032
(1,785:24563504,33720126:504360,202865,193032
$1,785:24563504,33720126
(1,785:24563504,33818429:504360,301168,94729
x1,785:25035096,33818429
)
$1,785:25067864,33720126
)
)
$1,785:25067864,33720126
k1,785:25324578,33720126:256714
x1,785:26270914,33720126
k1,785:26527628,33720126:256714
$1,785:26527628,33720126
x1,785:26909923,33720126
(1,785:26909923,33720126:160296,202865,193032
(1,785:26909923,33818429:160296,301168,94729
x1,785:27037451,33818429
)
)
$1,785:27070219,33720126
k1,785:27326934,33720126:256715
x1,785:28127118,33720126
k1,785:28383832,33720126:256714
x1,785:28856991,33720126
x1,785:29323606,33720126
x1,785:30190637,33720126
k1,785:30447351,33720126:256714
x1,785:31648623,33720126
x1,785:32267279,33720126
x1,785:32585135,33720126
x1,785:33237204,33720126
x1,785:33548500,33720126
x1,785:33829652,33720126
k1,785:34086366,33720126:256714
x1,785:34741726,33720126
k1,785:34998440,33720126:256714
x1,785:35799279,33720126
k1,785:36055993,33720126:256714
$1,785:36055993,33720126
x1,785:36602128,33720126
(1,785:36602128,33482301:435088,283990,54614
x1,785:37004448,33482301
)
$1,785:37037216,33720126
k1,786:37037216,33720126:0
)
(1,786:20522144,34506558:16515072,446948,7531
x1,786:22870278,34506558
k1,786:37037216,34506558:14166938
g1,786:37037216,34506558
)
(1,787:20522144,36260677:16515072,444988,8188
k1,787:22812379,36260677:2290235
g1,787:22812379,36260677
x1,787:23569315,36260677
x1,787:23681386,36260677
g1,787:24009066,36260677
x1,787:26286409,36260677
x1,787:27609559,36260677
g1,787:27773399,36260677
x1,787:29683084,36260677
x1,787:30311562,36260677
g1,787:30475402,36260677
x1,787:31708114,36260677
g1,787:31871954,36260677
x1,787:32788794,36260677
x1,787:33534584,36260677
x1,787:34746982,36260677
g1,787:34746982,36260677
k1,787:37037216,36260677:2290234
)
(1,789:20522144,37312101:16515072,446948,92400
h1,788:20522144,37312101:655360,0,0
x1,788:21723416,37312101
k1,788:22043760,37312101:320344
x1,788:22917352,37312101
k1,788:23237697,37312101:320345
x1,788:24184671,37312101
x1,788:24512351,37312101
x1,788:24985510,37312101
x1,788:26424004,37312101
k1,788:26744348,37312101:320344
x1,788:27508492,37312101
k1,788:27828837,37312101:320345
x1,788:28775173,37312101
x1,788:30049172,37312101
k1,788:30369516,37312101:320344
x1,788:30660492,37312101
k1,788:30980837,37312101:320345
x1,788:32509116,37312101
x1,788:33382690,37312101
k1,788:33703034,37312101:320344
x1,788:34649361,37312101
x1,788:35595688,37312101
k1,788:35916033,37312101:320345
x1,788:36425896,37312101
k1,788:36746240,37312101:320344
x1,788:37037216,37312101
k1,788:37037216,37312101:0
)
(1,789:20522144,38098533:16515072,446948,141880
x1,789:22342727,38098533
k1,788:22544830,38098533:202103
$1,788:22544830,38098533
x1,788:23054556,38098533
$1,788:23054556,38098533
k1,788:23256659,38098533:202103
x1,788:25077242,38098533
k1,788:25279344,38098533:202102
x1,788:26261711,38098533
x1,788:26880367,38098533
x1,788:27535727,38098533
x1,788:28227118,38098533
k1,788:28429221,38098533:202103
x1,788:28647453,38098533
x1,788:28938429,38098533
x1,788:30093828,38098533
k1,788:30295931,38098533:202103
x1,788:30841843,38098533
k1,788:31043946,38098533:202103
x1,788:31553809,38098533
x1,788:32026968,38098533
x1,788:32973287,38098533
k1,788:33175389,38098533:202102
x1,788:34594885,38098533
k1,788:34796961,38098533:202076
x1,788:36397993,38098533
k1,788:36600096,38098533:202103
x1,788:37037216,38098533
k1,789:37037216,38098533:0
)
(1,789:20522144,38884965:16515072,446948,141880
x1,789:20891760,38884965
k1,788:21106883,38884965:215123
x1,788:22089923,38884965
k1,788:22305046,38884965:215123
x1,788:23651790,38884965
k1,788:23866912,38884965:215122
x1,788:25941776,38884965
k1,788:26156899,38884965:215123
x1,788:26921034,38884965
x1,788:27430897,38884965
x1,788:28122288,38884965
k1,788:28337411,38884965:215123
x1,788:29684155,38884965
k1,788:29899278,38884965:215123
x1,788:30445190,38884965
k1,788:30660312,38884965:215122
x1,788:30987992,38884965
x1,788:31269144,38884965
x1,788:31779007,38884965
x1,788:33016302,38884965
k1,788:33231425,38884965:215123
x1,788:34031609,38884965
k1,788:34246732,38884965:215123
x1,788:35011523,38884965
x1,788:35921801,38884965
x1,788:37037216,38884965
k1,788:37037216,38884965:0
)
(1,789:20522144,39671397:16515072,446948,141880
x1,789:21104096,39671397
x1,789:22268664,39671397
x1,789:23106207,39671397
k1,788:23290058,39671397:183851
x1,788:23799921,39671397
k1,788:23983771,39671397:183850
x1,788:24274747,39671397
k1,788:24458598,39671397:183851
x1,788:25296141,39671397
x1,788:26570148,39671397
k1,788:26753999,39671397:183851
x1,788:27518790,39671397
x1,788:28101388,39671397
x1,788:28429068,39671397
x1,788:28743644,39671397
x1,788:29927210,39671397
k1,788:30111061,39671397:183851
x1,788:31130141,39671397
k1,788:31313991,39671397:183850
x1,788:32698095,39671397
k1,788:32881901,39671397:183806
x1,788:33319012,39671397
k1,788:33502863,39671397:183851
x1,788:34012726,39671397
x1,788:35395517,39671397
k1,788:35579367,39671397:183850
x1,788:36052526,39671397
k1,788:36236377,39671397:183851
x1,788:37037216,39671397
k1,788:37037216,39671397:0
)
(1,789:20522144,40457829:16515072,446948,141880
x1,789:21431776,40457829
x1,789:22123167,40457829
k1,788:22307205,40457829:184038
x1,788:22853117,40457829
k1,788:23037156,40457829:184039
x1,788:24184028,40457829
k1,788:24368066,40457829:184038
x1,788:26515002,40457829
k1,788:26699040,40457829:184038
x1,788:27172208,40457829
x1,788:27619167,40457829
x1,788:28258790,40457829
k1,788:28442828,40457829:184038
x1,788:29389164,40457829
k1,788:29573203,40457829:184039
x1,788:30629627,40457829
k1,788:30813665,40457829:184038
x1,788:31613849,40457829
k1,788:31797887,40457829:184038
x1,788:32416543,40457829
x1,788:33254086,40457829
x1,788:34193869,40457829
k1,788:34377908,40457829:184039
x1,788:34851067,40457829
k1,788:35035105,40457829:184038
x1,788:35871993,40457829
x1,788:37037216,40457829
k1,788:37037216,40457829:0
)
(1,789:20522144,41244261:16515072,446948,141880
x1,789:21032007,41244261
x1,789:21613959,41244261
x1,789:23052453,41244261
k1,788:23254319,41244261:201866
x1,788:24419533,41244261
k1,788:24621400,41244261:201867
x1,788:25822008,41244261
k1,788:26023874,41244261:201866
x1,788:26497042,41244261
x1,788:26944001,41244261
x1,788:27328696,41244261
k1,788:27530535,41244261:201839
x1,788:28149191,41244261
x1,788:28463767,41244261
x1,788:29301310,41244261
k1,788:29503177,41244261:201867
x1,788:29794153,41244261
k1,788:29996019,41244261:201866
x1,788:30688075,41244261
x1,788:31296907,41244261
k1,788:31498774,41244261:201867
x1,788:31971933,41244261
x1,788:32336299,41244261
x1,788:33464818,41244261
k1,788:33666684,41244261:201866
x1,788:34212596,41244261
k1,788:34414463,41244261:201867
x1,788:35907366,41244261
k1,788:36109232,41244261:201866
x1,788:37037216,41244261
k1,788:37037216,41244261:0
)
(1,789:20522144,42030693:16515072,446948,141880
x1,789:21777808,42030693
k1,788:22029530,42030693:251722
x1,788:23048610,42030693
k1,788:23300332,42030693:251722
x1,788:24465555,42030693
x1,788:25302443,42030693
k1,788:25554165,42030693:251722
x1,788:26100077,42030693
k1,788:26351798,42030693:251721
x1,788:27408222,42030693
k1,788:27659944,42030693:251722
x1,788:28278600,42030693
x1,788:29116143,42030693
x1,788:30055926,42030693
k1,788:30307648,42030693:251722
x1,788:31107832,42030693
k1,788:31359554,42030693:251722
x1,788:32051610,42030693
x1,788:32660442,42030693
k1,788:32912164,42030693:251722
x1,788:33385323,42030693
k1,788:33637045,42030693:251722
x1,788:33891973,42030693
k1,788:34143694,42030693:251721
x1,788:34586062,42030693
k1,788:34837784,42030693:251722
x1,788:35329304,42030693
k1,788:35581026,42030693:251722
x1,788:37037216,42030693
k1,788:37037216,42030693:0
)
(1,789:20522144,42817125:16515072,446948,141880
x1,789:21322983,42817125
k1,788:21598837,42817125:275854
x1,788:22764060,42817125
x1,788:23600948,42817125
k1,788:23876802,42817125:275854
x1,788:24422714,42817125
k1,788:24698567,42817125:275853
x1,788:25171735,42817125
x1,788:25618694,42817125
x1,788:26258317,42817125
k1,788:26534171,42817125:275854
x1,788:26861851,42817125
k1,788:27137705,42817125:275854
x1,788:27465385,42817125
x1,788:28285889,42817125
k1,788:28561743,42817125:275854
x1,788:29325887,42817125
k1,788:29601741,42817125:275854
x1,788:30402580,42817125
k1,788:30678433,42817125:275853
x1,788:31333793,42817125
x1,788:32753289,42817125
k1,788:33029143,42817125:275854
x1,788:33575055,42817125
k1,788:33850909,42817125:275854
x1,788:34797883,42817125
x1,788:35125563,42817125
x1,788:35598722,42817125
x1,788:37037216,42817125
k1,788:37037216,42817125:0
)
(1,789:20522144,43603557:16515072,446948,9168
x1,789:21832200,43603557
k1,788:22108661,43603557:276461
x1,788:22982235,43603557
k1,788:23258696,43603557:276461
x1,788:24896416,43603557
k1,788:25172877,43603557:276461
x1,788:25973716,43603557
k1,788:26250178,43603557:276462
x1,788:27596921,43603557
k1,788:27873382,43603557:276461
x1,788:29147398,43603557
x1,788:30640292,43603557
k1,788:30916753,43603557:276461
x1,788:31317177,43603557
k1,788:31593591,43603557:276414
x1,788:31963207,43603557
k1,788:32239668,43603557:276461
x1,788:32895028,43603557
k1,788:33171489,43603557:276461
x1,788:34518241,43603557
k1,788:34794702,43603557:276461
x1,788:35959916,43603557
k1,788:36236377,43603557:276461
x1,788:37037216,43603557
k1,788:37037216,43603557:0
)
(1,789:20522144,44389989:16515072,446948,92400
x1,789:21868895,44389989
k1,788:22176714,44389989:307819
x1,788:23469056,44389989
k1,788:23776875,44389989:307819
x1,788:25378562,44389989
k1,788:25686381,44389989:307819
x1,788:26123492,44389989
k1,788:26431311,44389989:307819
x1,788:26758991,44389989
x1,788:26941174,44389989
x1,788:28380989,44389989
k1,788:28688807,44389989:307818
x1,788:29708533,44389989
k1,788:30016352,44389989:307819
x1,788:30671712,44389989
k1,788:30979531,44389989:307819
x1,788:31889819,44389989
x1,788:32471771,44389989
x1,788:33090418,44389989
x1,788:34018394,44389989
k1,788:34326213,44389989:307819
x1,788:35345293,44389989
k1,788:35653112,44389989:307819
x1,788:37037216,44389989
k1,788:37037216,44389989:0
)
(1,789:20522144,45176421:16515072,446948,141880
x1,789:21395728,45176421
k1,788:21646025,45176421:250297
x1,788:21937001,45176421
k1,788:22187297,45176421:250296
x1,788:23315816,45176421
x1,788:23497999,45176421
x1,788:24845405,45176421
k1,788:25095702,45176421:250297
x1,788:26369701,45176421
x1,788:27243930,45176421
k1,788:27494226,45176421:250296
x1,788:28149586,45176421
x1,788:29115578,45176421
k1,788:29365875,45176421:250297
x1,788:29911787,45176421
k1,788:30162083,45176421:250296
x1,788:30817443,45176421
k1,788:31067740,45176421:250297
x1,788:32506243,45176421
k1,788:32756539,45176421:250296
x1,788:34212729,45176421
k1,788:34463026,45176421:250297
x1,788:35227170,45176421
k1,788:35477466,45176421:250296
x1,788:35950634,45176421
x1,788:36397593,45176421
x1,788:37037216,45176421
k1,788:37037216,45176421:0
)
(1,789:20522144,45962853:16515072,446948,141880
x1,789:21468480,45962853
k1,788:21668736,45962853:200256
x1,788:22725160,45962853
k1,788:22925417,45962853:200257
x1,788:23289783,45962853
k1,788:23490039,45962853:200256
x1,788:23927150,45962853
k1,788:24127407,45962853:200257
x1,788:24782767,45962853
k1,788:24983023,45962853:200256
x1,788:25929359,45962853
k1,788:26129616,45962853:200257
x1,788:26784976,45962853
k1,788:26985232,45962853:200256
x1,788:28423735,45962853
k1,788:28623992,45962853:200257
x1,788:29133200,45962853
x1,788:30297760,45962853
x1,788:30662126,45962853
x1,788:30973422,45962853
x1,788:31764437,45962853
x1,788:31885685,45962853
k1,788:32085941,45962853:200256
x1,788:33105021,45962853
k1,788:33305278,45962853:200257
x1,788:34325004,45962853
x1,788:34507187,45962853
x1,788:35854593,45962853
k1,788:36054849,45962853:200256
x1,788:37037216,45962853
k1,788:37037216,45962853:0
)
(1,789:20522144,46749285:16515072,446948,141880
x1,789:21031352,46749285
x1,789:22378103,46749285
x1,789:23688805,46749285
k1,788:23893161,46749285:204356
x1,788:24439073,46749285
k1,788:24643429,46749285:204356
x1,788:24934405,46749285
k1,788:25138761,46749285:204356
x1,788:26230577,46749285
x1,788:26368208,46749285
k1,788:26572564,46749285:204356
x1,788:26972988,46749285
$1,788:26972988,46749285
(1,788:26972988,46847588:720889,301168,3897
x1,788:27661109,46847588
)
$1,788:27693877,46749285
x1,788:27857717,46749285
k1,788:28062072,46749285:204355
x1,788:28499183,46749285
k1,788:28703539,46749285:204356
x1,788:29850419,46749285
k1,788:30054775,46749285:204356
x1,788:31547671,46749285
k1,788:31752027,46749285:204356
x1,788:32698363,46749285
k1,788:32902719,46749285:204356
x1,788:33703558,46749285
k1,788:33907914,46749285:204356
x1,788:34417777,46749285
x1,788:34890936,46749285
x1,788:35618376,46749285
x1,788:37037216,46749285
k1,788:37037216,46749285:0
)
(1,789:20522144,47535717:16515072,550688,9168
x1,789:22123823,47535717
x1,789:22961366,47535717
k1,788:23257057,47535717:295691
x1,788:23694168,47535717
k1,788:23989859,47535717:295691
x1,788:24717946,47535717
k1,788:25013637,47535717:295691
x1,788:25523500,47535717
k1,788:25819191,47535717:295691
x1,788:26437847,47535717
k1,788:26733538,47535717:295691
x1,788:27388898,47535717
$1,788:27388898,47535717
(1,788:27388898,47297892:644282,312863,0
x1,788:28000412,47297892
)
$1,788:28033180,47535717
k1,788:28328870,47535717:295690
x1,788:28947526,47535717
k1,788:29243151,47535717:295625
x1,788:30844838,47535717
k1,788:31140528,47535717:295690
x1,788:31577639,47535717
k1,788:31873330,47535717:295691
x1,788:33220073,47535717
k1,788:33515764,47535717:295691
x1,788:34279908,47535717
k1,788:34575599,47535717:295691
x1,788:35230941,47535717
k1,788:35526632,47535717:295691
x1,788:37037216,47535717
k1,788:37037216,47535717:0
)
(1,789:20522144,48322149:16515072,446948,141880
x1,789:21832200,48322149
k1,788:22026438,48322149:194238
x1,788:23118254,48322149
k1,788:23312492,48322149:194238
x1,788:24186076,48322149
k1,788:24380314,48322149:194238
x1,788:24671290,48322149
k1,788:24865528,48322149:194238
x1,788:25994047,48322149
k1,788:26188285,48322149:194238
x1,788:26697493,48322149
x1,788:28044244,48322149
x1,788:29354946,48322149
k1,788:29549183,48322149:194237
x1,788:30095095,48322149
k1,788:30289333,48322149:194238
x1,788:30944693,48322149
k1,788:31138931,48322149:194238
x1,788:32049219,48322149
k1,788:32243457,48322149:194238
x1,788:33189793,48322149
k1,788:33384031,48322149:194238
x1,788:34184870,48322149
k1,788:34379108,48322149:194238
x1,788:35507627,48322149
x1,788:35689810,48322149
x1,788:37037216,48322149
k1,788:37037216,48322149:0
)
(1,789:20522144,49108581:16515072,446948,9168
x1,789:21177504,49108581
x1,788:21495360,49108581
x1,788:21994744,49108581
k1,788:22233907,49108581:239163
x1,788:23399112,49108581
k1,788:23638275,49108581:239163
x1,788:24184187,49108581
k1,788:24423350,49108581:239163
x1,788:24714326,49108581
k1,788:24953489,49108581:239163
x1,788:25426657,49108581
x1,788:25873616,49108581
x1,788:26258311,49108581
k1,788:26497464,49108581:239153
x1,788:26934575,49108581
k1,788:27173739,49108581:239164
x1,788:27829099,49108581
k1,788:28068262,49108581:239163
x1,788:29087988,49108581
x1,788:30307595,49108581
k1,788:30546758,49108581:239163
x1,788:31565838,49108581
k1,788:31805001,49108581:239163
x1,788:33225153,49108581
k1,788:33464316,49108581:239163
x1,788:34228460,49108581
k1,788:34467623,49108581:239163
x1,788:35851727,49108581
k1,788:36090880,49108581:239153
x1,788:37037216,49108581
k1,788:37037216,49108581:0
)
]
g1,789:37037216,49108581
)
)
]
(1,789:3220640,51003066:33816576,0,0
h1,789:3220640,51003066:33816576,0,0
)
]
]
!108260
}5
!11
{6
[1,843:4736286,51003066:32300930,46266780,0
[1,843:3220640,51003066:33816576,49478044,0
[1,843:3220640,2311454:33816576,786432,0
(1,843:3220640,2311454:33816576,312863,6418
(1,843:3220640,2311454:33816576,312863,6418
h1,843:3220640,2311454:0,0,0
k1,843:36807840,2311454:33587200
x1,843:37037216,2311454
)
)
]
[1,843:3220640,49108581:33816576,45613056,0
(1,843:3220640,49108581:33816576,45613056,0
(1,843:3220640,49108581:16515072,45613056,0
[1,827:3220640,49108581:16515072,45613056,0
[1,811:3220640,18060489:16515072,14564964,0
[1,811:3220640,18060489:16515072,14564964,0
(1,792:3220640,3845749:16515072,350224,0
k1,792:10478885,3845749:7258245
(1,792:10478885,3845749:0,0,0
g1,792:10478885,3845749
g1,792:10478885,3845749
g1,792:10151205,3845749
(1,792:10151205,3845749:0,0,0
)
g1,792:10478885,3845749
)
x1,792:10799224,3845749
x1,792:12119377,3845749
g1,792:12302881,3845749
x1,792:12477467,3845749
g1,792:12477467,3845749
k1,792:19735712,3845749:7258245
)
(1,792:3220640,4435573:16515072,355990,6550
k1,792:8448622,4435573:5227982
h1,792:8448622,4435573:0,0,0
x1,792:10270495,4435573
x1,792:11329014,4435573
g1,792:11460086,4435573
x1,792:11777801,4435573
x1,792:14507731,4435573
g1,792:14507731,4435573
k1,792:19735712,4435573:5227981
)
(1,811:3220640,11775594:16515072,6547039,6284895
k1,811:3253552,11775594:32912
h1,795:3253552,11775594:0,0,0
(1,810:3253552,11775594:16449249,6547039,6284895
$1,810:3253552,11775594
[1,810:3253552,11775594:16449249,6547039,6284895
(1,798:3253552,5874081:16449249,619312,265423
g1,797:3253552,5874081
(1,797:3253552,5874081:3076470,619312,265423
r1,827:3253552,5874081:0,884735,265423
r1,827:3279766,5874081:26214,884735,265423
g1,797:3672982,5874081
g1,797:3672982,5874081
[1,797:3672982,5874081:2237610,619312,265423
(1,797:3672982,5874081:2237610,619312,265423
g1,797:3672982,5874081
h1,797:3672982,5874081:0,0,0
r1,827:3672982,5874081:0,884735,265423
x1,827:3993321,5874081
k1,797:3672982,5874081:-5242
x1,797:6054807,5874081
r1,827:6054807,5874081:0,265423,265423
g1,797:6054807,5874081
g1,797:6054807,5874081
)
]
g1,797:6303808,5874081
r1,827:6330022,5874081:26214,884735,265423
)
g1,797:6330022,5874081
(1,797:6330022,5874081:9763114,619312,265423
g1,797:6723238,5874081
g1,797:6723238,5874081
[1,797:6723238,5874081:8950468,619312,265423
(1,797:6723238,5874081:8950468,619312,265423
k1,797:9902449,5874081:3179211
h1,797:9902449,5874081:0,0,0
r1,827:9902449,5874081:0,884735,265423
x1,827:12494495,5874081
k1,797:9902449,5874081:0
r1,827:12494495,5874081:0,265423,265423
g1,797:12494495,5874081
k1,797:15673706,5874081:3179211
)
]
g1,797:16066922,5874081
r1,827:16093136,5874081:26214,884735,265423
)
g1,797:16093136,5874081
(1,798:16093136,5874081:3609665,619312,265423
g1,797:16486352,5874081
g1,798:16486352,5874081
[1,798:16486352,5874081:2797019,619312,265423
(1,798:16486352,5874081:2797019,619312,265423
k1,798:17253624,5874081:767272
h1,797:17253624,5874081:0,0,0
r1,827:17253624,5874081:0,884735,265423
x1,827:17632158,5874081
k1,797:17253624,5874081:-48231
x1,797:18516100,5874081
r1,827:18516100,5874081:0,265423,265423
g1,798:18516100,5874081
k1,798:19283371,5874081:767271
)
]
g1,798:19676587,5874081
r1,827:19702801,5874081:26214,884735,265423
)
g1,798:19702801,5874081
)
(1,799:3253552,6942316:16449249,619312,265423
g1,799:3253552,6942316
(1,799:3253552,6942316:3076470,619312,265423
r1,827:3253552,6942316:0,884735,265423
r1,827:3279766,6942316:26214,884735,265423
g1,799:3672982,6942316
g1,799:3672982,6942316
[1,799:3672982,6942316:2237610,619312,265423
(1,799:3672982,6942316:2237610,619312,265423
k1,799:4615237,6942316:942255
h1,799:4615237,6942316:0,0,0
r1,827:4615237,6942316:0,884735,265423
x1,827:4760984,6942316
$1,799:4760984,6942316
(1,799:4760984,7007852:207353,170848,3340
x1,799:4935569,7007852
)
$1,799:4968337,6942316
r1,827:4968337,6942316:0,265423,265423
g1,799:4968337,6942316
k1,799:5910592,6942316:942255
)
]
g1,799:6303808,6942316
r1,827:6330022,6942316:26214,884735,265423
)
g1,799:6330022,6942316
(1,799:6330022,6942316:9763114,619312,265423
g1,799:6723238,6942316
g1,799:6723238,6942316
[1,799:6723238,6942316:8950468,619312,265423
(1,799:6723238,6942316:8950468,619312,265423
k1,799:9320223,6942316:2596985
h1,799:9320223,6942316:0,0,0
r1,827:9320223,6942316:0,884735,265423
x1,827:10804986,6942316
g1,799:10988490,6942316
x1,799:12822437,6942316
x1,799:13076722,6942316
r1,827:13076722,6942316:0,265423,265423
g1,799:13076722,6942316
k1,799:15673706,6942316:2596984
)
]
g1,799:16066922,6942316
r1,827:16093136,6942316:26214,884735,265423
)
g1,799:16093136,6942316
(1,799:16093136,6942316:3609665,619312,265423
g1,799:16486352,6942316
g1,799:16486352,6942316
[1,799:16486352,6942316:2797019,619312,265423
(1,799:16486352,6942316:2797019,619312,265423
k1,799:16970505,6942316:484153
h1,799:16970505,6942316:0,0,0
r1,827:16970505,6942316:0,884735,265423
x1,827:17625865,6942316
g1,799:17809369,6942316
x1,799:18799218,6942316
r1,827:18799218,6942316:0,265423,265423
g1,799:18799218,6942316
k1,799:19283371,6942316:484153
)
]
g1,799:19676587,6942316
r1,827:19702801,6942316:26214,884735,265423
)
g1,799:19702801,6942316
)
(1,800:3253552,8148177:16449249,914224,560335
g1,800:3253552,8148177
(1,800:3253552,8148177:3076470,914224,560335
r1,827:3253552,8148177:0,884735,265423
r1,827:3279766,8148177:26214,1474559,560335
g1,800:3672982,8148177
g1,800:3672982,8148177
[1,800:3672982,8148177:2237610,619312,265423
(1,800:3672982,8148177:2237610,619312,265423
k1,800:4502251,8148177:829269
h1,800:4502251,8148177:0,0,0
r1,827:4502251,8148177:0,884735,265423
x1,827:4851947,8148177
$1,800:4851947,8148177
(1,800:4851947,8213713:229376,170848,3340
x1,800:5048555,8213713
)
$1,800:5081323,8148177
r1,827:5081323,8148177:0,265423,265423
g1,800:5081323,8148177
k1,800:5910592,8148177:829269
)
]
g1,800:6303808,8148177
r1,827:6330022,8148177:26214,1474559,560335
)
g1,800:6330022,8148177
(1,800:6330022,8148177:9763114,914224,560335
g1,800:6723238,8148177
g1,800:6723238,8148177
[1,800:6723238,8148177:8950468,619312,265423
(1,800:6723238,8148177:8950468,619312,265423
k1,800:8924913,8148177:2201675
h1,800:8924913,8148177:0,0,0
r1,827:8924913,8148177:0,884735,265423
x1,827:10701182,8148177
g1,800:10884686,8148177
x1,800:11991445,8148177
g1,800:12174949,8148177
x1,800:12699237,8148177
x1,800:13472031,8148177
r1,827:13472031,8148177:0,265423,265423
g1,800:13472031,8148177
k1,800:15673706,8148177:2201675
)
]
g1,800:16066922,8148177
r1,827:16093136,8148177:26214,1474559,560335
)
g1,800:16093136,8148177
(1,800:16093136,8148177:3609665,914224,560335
g1,800:16486352,8148177
g1,800:16486352,8148177
[1,800:16486352,8443089:2797019,1209136,265423
(1,800:16486352,7853265:2797019,619312,3930
k1,800:17404353,7853265:918001
h1,800:17404353,7853265:0,0,0
r1,827:17404353,7853265:0,623242,3930
x1,827:17578939,7853265
x1,827:18365371,7853265
k1,800:19283371,7853265:918000
)
(1,800:16486352,8443089:2797019,357558,265423
k1,800:16996465,8443089:510113
x1,800:18773258,8443089
r1,827:18773258,8443089:0,265423,265423
g1,800:18773258,8443089
k1,800:19283371,8443089:510113
)
]
g1,800:19676587,8148177
r1,827:19702801,8148177:26214,1474559,560335
)
g1,800:19702801,8148177
)
(1,801:3253552,9648950:16449249,914224,560335
g1,801:3253552,9648950
(1,801:3253552,9648950:3076470,914224,560335
r1,827:3253552,9648950:0,884735,265423
r1,827:3279766,9648950:26214,1474559,560335
g1,801:3672982,9648950
g1,801:3672982,9648950
[1,801:3672982,9648950:2237610,619312,265423
(1,801:3672982,9648950:2237610,619312,265423
k1,801:4612896,9648950:939914
h1,801:4612896,9648950:0,0,0
r1,827:4612896,9648950:0,884735,265423
$1,801:4612896,9648950
x1,801:4970679,9648950
$1,801:4970679,9648950
r1,827:4970679,9648950:0,265423,265423
g1,801:4970679,9648950
k1,801:5910592,9648950:939913
)
]
g1,801:6303808,9648950
r1,827:6330022,9648950:26214,1474559,560335
)
g1,801:6330022,9648950
(1,801:6330022,9648950:9763114,914224,560335
g1,801:6723238,9648950
g1,801:6723238,9648950
[1,801:6723238,9943862:8950468,1209136,265423
(1,801:6723238,9354038:8950468,619312,113504
k1,801:7369092,9354038:645854
h1,801:7369092,9354038:0,0,0
r1,827:7369092,9354038:0,732816,113504
x1,827:7660593,9354038
k1,801:7369092,9354038:-7859
x1,801:8293406,9354038
g1,801:8476910,9354038
x1,801:9292687,9354038
g1,801:9476191,9354038
x1,801:9708972,9354038
x1,801:11390361,9354038
g1,801:11573865,9354038
x1,801:12185181,9354038
g1,801:12368685,9354038
x1,801:13475969,9354038
g1,801:13659473,9354038
x1,801:15027852,9354038
k1,801:15673706,9354038:645854
)
(1,801:6723238,9943862:8950468,357558,265423
k1,801:8731970,9943862:2008732
x1,801:10056841,9943862
g1,801:10240345,9943862
x1,801:11172524,9943862
g1,801:11356028,9943862
x1,801:12113085,9943862
g1,801:12296589,9943862
x1,801:13664974,9943862
r1,827:13664974,9943862:0,265423,265423
g1,801:13664974,9943862
k1,801:15673706,9943862:2008732
)
]
g1,801:16066922,9648950
r1,827:16093136,9648950:26214,1474559,560335
)
g1,801:16093136,9648950
(1,801:16093136,9648950:3609665,914224,560335
g1,801:16486352,9648950
g1,801:16486352,9648950
[1,801:16486352,9648950:2797019,619312,265423
(1,801:16486352,9648950:2797019,619312,265423
k1,801:16897628,9648950:411276
h1,801:16897628,9648950:0,0,0
r1,827:16897628,9648950:0,884735,265423
x1,827:17858646,9648950
g1,801:18042150,9648950
x1,801:18872096,9648950
r1,827:18872096,9648950:0,265423,265423
g1,801:18872096,9648950
k1,801:19283371,9648950:411275
)
]
g1,801:19676587,9648950
r1,827:19702801,9648950:26214,1474559,560335
)
g1,801:19702801,9648950
)
(1,802:3253552,11149723:16449249,914224,560335
g1,802:3253552,11149723
(1,802:3253552,11149723:3076470,914224,560335
r1,827:3253552,11149723:0,884735,265423
r1,827:3279766,11149723:26214,1474559,560335
g1,802:3672982,11149723
g1,802:3672982,11149723
[1,802:3672982,11149723:2237610,619312,265423
(1,802:3672982,11149723:2237610,619312,265423
k1,802:4622029,11149723:949047
h1,802:4622029,11149723:0,0,0
r1,827:4622029,11149723:0,884735,265423
$1,802:4622029,11149723
x1,802:4934603,11149723
$1,802:4961545,11149723
r1,827:4961545,11149723:0,265423,265423
g1,802:4961545,11149723
k1,802:5910592,11149723:949047
)
]
g1,802:6303808,11149723
r1,827:6330022,11149723:26214,1474559,560335
)
g1,802:6330022,11149723
(1,802:6330022,11149723:9763114,914224,560335
g1,802:6723238,11149723
g1,802:6723238,11149723
[1,802:6723238,11444635:8950468,1209136,265423
(1,802:6723238,10854811:8950468,619312,113504
k1,802:6847948,10854811:124710
h1,802:6847948,10854811:0,0,0
r1,827:6847948,10854811:0,732816,113504
x1,827:7139449,10854811
k1,802:6847948,10854811:-7859
x1,802:7772262,10854811
g1,802:7955766,10854811
x1,802:8771543,10854811
g1,802:8955047,10854811
x1,802:9187828,10854811
x1,802:10869217,10854811
g1,802:11052721,10854811
x1,802:11664037,10854811
g1,802:11847541,10854811
x1,802:12488738,10854811
g1,802:12672242,10854811
x1,802:14040621,10854811
g1,802:14224125,10854811
x1,802:15548996,10854811
k1,802:15673706,10854811:124710
)
(1,802:6723238,11444635:8950468,357558,265423
k1,802:9486158,11444635:2762920
x1,802:10418337,11444635
g1,802:10601841,11444635
x1,802:11358898,11444635
g1,802:11542402,11444635
x1,802:12910787,11444635
r1,827:12910787,11444635:0,265423,265423
g1,802:12910787,11444635
k1,802:15673706,11444635:2762919
)
]
g1,802:16066922,11149723
r1,827:16093136,11149723:26214,1474559,560335
)
g1,802:16093136,11149723
(1,802:16093136,11149723:3609665,914224,560335
g1,802:16486352,11149723
g1,802:16486352,11149723
[1,802:16486352,11149723:2797019,619312,265423
(1,802:16486352,11149723:2797019,619312,265423
k1,802:16897628,11149723:411276
h1,802:16897628,11149723:0,0,0
r1,827:16897628,11149723:0,884735,265423
x1,827:17858646,11149723
g1,802:18042150,11149723
x1,802:18872096,11149723
r1,827:18872096,11149723:0,265423,265423
g1,802:18872096,11149723
k1,802:19283371,11149723:411275
)
]
g1,802:19676587,11149723
r1,827:19702801,11149723:26214,1474559,560335
)
g1,802:19702801,11149723
)
(1,803:3253552,12650496:16449249,914224,560335
g1,803:3253552,12650496
(1,803:3253552,12650496:3076470,914224,560335
r1,827:3253552,12650496:0,884735,265423
r1,827:3279766,12650496:26214,1474559,560335
g1,803:3672982,12650496
g1,803:3672982,12650496
[1,803:3672982,12650496:2237610,619312,265423
(1,803:3672982,12650496:2237610,619312,265423
k1,803:4600335,12650496:927353
h1,803:4600335,12650496:0,0,0
r1,827:4600335,12650496:0,884735,265423
$1,803:4600335,12650496
x1,803:4964429,12650496
$1,803:4983240,12650496
r1,827:4983240,12650496:0,265423,265423
g1,803:4983240,12650496
k1,803:5910592,12650496:927352
)
]
g1,803:6303808,12650496
r1,827:6330022,12650496:26214,1474559,560335
)
g1,803:6330022,12650496
(1,803:6330022,12650496:9763114,914224,560335
g1,803:6723238,12650496
g1,803:6723238,12650496
[1,803:6723238,12945408:8950468,1209136,265423
(1,803:6723238,12355584:8950468,619312,113504
k1,803:7190570,12355584:467332
h1,803:7190570,12355584:0,0,0
r1,827:7190570,12355584:0,732816,113504
x1,827:8035197,12355584
g1,803:8218701,12355584
x1,803:9703994,12355584
g1,803:9887498,12355584
x1,803:11110654,12355584
x1,803:12146116,12355584
g1,803:12329620,12355584
x1,803:13697999,12355584
g1,803:13881503,12355584
x1,803:15206374,12355584
k1,803:15673706,12355584:467332
)
(1,803:6723238,12945408:8950468,357558,265423
k1,803:9486158,12945408:2762920
x1,803:10418337,12945408
g1,803:10601841,12945408
x1,803:11358898,12945408
g1,803:11542402,12945408
x1,803:12910787,12945408
r1,827:12910787,12945408:0,265423,265423
g1,803:12910787,12945408
k1,803:15673706,12945408:2762919
)
]
g1,803:16066922,12650496
r1,827:16093136,12650496:26214,1474559,560335
)
g1,803:16093136,12650496
(1,803:16093136,12650496:3609665,914224,560335
g1,803:16486352,12650496
g1,803:16486352,12650496
[1,803:16486352,12650496:2797019,619312,265423
(1,803:16486352,12650496:2797019,619312,265423
k1,803:16495500,12650496:9148
h1,803:16495500,12650496:0,0,0
r1,827:16495500,12650496:0,884735,265423
x1,827:16932230,12650496
g1,803:17115734,12650496
x1,803:17858646,12650496
g1,803:18042150,12650496
x1,803:18304294,12650496
g1,803:18487798,12650496
x1,803:19274224,12650496
r1,827:19274224,12650496:0,265423,265423
g1,803:19274224,12650496
k1,803:19283371,12650496:9147
)
]
g1,803:19676587,12650496
r1,827:19702801,12650496:26214,1474559,560335
)
g1,803:19702801,12650496
)
(1,804:3253552,14151269:16449249,914224,560335
g1,804:3253552,14151269
(1,804:3253552,14151269:3076470,914224,560335
r1,827:3253552,14151269:0,884735,265423
r1,827:3279766,14151269:26214,1474559,560335
g1,804:3672982,14151269
g1,804:3672982,14151269
[1,804:3672982,14151269:2237610,619312,265423
(1,804:3672982,14151269:2237610,619312,265423
k1,804:4301924,14151269:628942
h1,804:4301924,14151269:0,0,0
r1,827:4301924,14151269:0,884735,265423
$1,804:4301924,14151269
x1,804:4637041,14151269
$1,804:4637041,14151269
$1,804:4637041,14151269
(1,804:4637041,14234131:644609,263450,7075
x1,804:5248882,14234131
)
$1,804:5281650,14151269
r1,827:5281650,14151269:0,265423,265423
g1,804:5281650,14151269
k1,804:5910592,14151269:628942
)
]
g1,804:6303808,14151269
r1,827:6330022,14151269:26214,1474559,560335
)
g1,804:6330022,14151269
(1,804:6330022,14151269:9763114,914224,560335
g1,804:6723238,14151269
g1,804:6723238,14151269
[1,804:6723238,14446181:8950468,1209136,265423
(1,804:6723238,13856357:8950468,619312,113504
k1,804:6909562,13856357:186324
h1,804:6909562,13856357:0,0,0
r1,827:6909562,13856357:0,732816,113504
x1,827:9152441,13856357
g1,804:9335945,13856357
x1,804:10238761,13856357
g1,804:10422265,13856357
x1,804:11238042,13856357
g1,804:11421546,13856357
x1,804:11945834,13856357
g1,804:12129338,13856357
x1,804:13003322,13856357
g1,804:13186826,13856357
x1,804:15487383,13856357
k1,804:15673706,13856357:186323
)
(1,804:6723238,14446181:8950468,357558,265423
k1,804:7956029,14446181:1232791
x1,804:9324408,14446181
g1,804:9507912,14446181
x1,804:10832783,14446181
g1,804:11016287,14446181
x1,804:11948466,14446181
g1,804:12131970,14446181
x1,804:12889027,14446181
g1,804:13072531,14446181
x1,804:14440916,14446181
r1,827:14440916,14446181:0,265423,265423
g1,804:14440916,14446181
k1,804:15673706,14446181:1232790
)
]
g1,804:16066922,14151269
r1,827:16093136,14151269:26214,1474559,560335
)
g1,804:16093136,14151269
(1,804:16093136,14151269:3609665,914224,560335
g1,804:16486352,14151269
g1,804:16486352,14151269
[1,804:16486352,14151269:2797019,619312,265423
(1,804:16486352,14151269:2797019,619312,265423
k1,804:16897628,14151269:411276
h1,804:16897628,14151269:0,0,0
r1,827:16897628,14151269:0,884735,265423
x1,827:17858646,14151269
g1,804:18042150,14151269
x1,804:18872096,14151269
r1,827:18872096,14151269:0,265423,265423
g1,804:18872096,14151269
k1,804:19283371,14151269:411275
)
]
g1,804:19676587,14151269
r1,827:19702801,14151269:26214,1474559,560335
)
g1,804:19702801,14151269
)
(1,805:3253552,15652042:16449249,914224,560335
g1,805:3253552,15652042
(1,805:3253552,15652042:3076470,914224,560335
r1,827:3253552,15652042:0,884735,265423
r1,827:3279766,15652042:26214,1474559,560335
g1,805:3672982,15652042
g1,805:3672982,15652042
[1,805:3672982,15652042:2237610,619312,265423
(1,805:3672982,15652042:2237610,619312,265423
k1,805:4170788,15652042:497806
h1,805:4170788,15652042:0,0,0
r1,827:4170788,15652042:0,884735,265423
$1,805:4170788,15652042
x1,805:4505905,15652042
$1,805:4505905,15652042
$1,805:4505905,15652042
(1,805:4505905,15734904:906881,263450,7075
x1,805:5380018,15734904
)
$1,805:5412786,15652042
r1,827:5412786,15652042:0,265423,265423
g1,805:5412786,15652042
k1,805:5910592,15652042:497806
)
]
g1,805:6303808,15652042
r1,827:6330022,15652042:26214,1474559,560335
)
g1,805:6330022,15652042
(1,805:6330022,15652042:9763114,914224,560335
g1,805:6723238,15652042
g1,805:6723238,15652042
[1,805:6723238,15946954:8950468,1209136,265423
(1,805:6723238,15357130:8950468,619312,113504
k1,805:6723238,15357130:0
h1,805:6723238,15357130:0,0,0
r1,827:6723238,15357130:0,732816,113504
x1,827:8966117,15357130
k1,805:9148444,15357130:182327
x1,805:10051260,15357130
k1,805:10233587,15357130:182327
x1,805:11049364,15357130
k1,805:11231690,15357130:182326
x1,805:11755978,15357130
k1,805:11938305,15357130:182327
x1,805:13190823,15357130
k1,805:13373149,15357130:182326
x1,805:15673706,15357130
k1,805:15673706,15357130:0
)
(1,805:6723238,15946954:8950468,357558,265423
k1,805:7956029,15946954:1232791
x1,805:9324408,15946954
g1,805:9507912,15946954
x1,805:10832783,15946954
g1,805:11016287,15946954
x1,805:11948466,15946954
g1,805:12131970,15946954
x1,805:12889027,15946954
g1,805:13072531,15946954
x1,805:14440916,15946954
r1,827:14440916,15946954:0,265423,265423
g1,805:14440916,15946954
k1,805:15673706,15946954:1232790
)
]
g1,805:16066922,15652042
r1,827:16093136,15652042:26214,1474559,560335
)
g1,805:16093136,15652042
(1,805:16093136,15652042:3609665,914224,560335
g1,805:16486352,15652042
g1,805:16486352,15652042
[1,805:16486352,15652042:2797019,619312,265423
(1,805:16486352,15652042:2797019,619312,265423
k1,805:17028700,15652042:542348
h1,805:17028700,15652042:0,0,0
r1,827:17028700,15652042:0,884735,265423
x1,827:17858646,15652042
g1,805:18042150,15652042
x1,805:18741024,15652042
r1,827:18741024,15652042:0,265423,265423
g1,805:18741024,15652042
k1,805:19283371,15652042:542347
)
]
g1,805:19676587,15652042
r1,827:19702801,15652042:26214,1474559,560335
)
g1,805:19702801,15652042
)
(1,807:3253552,16857903:16449249,619312,265423
g1,806:3253552,16857903
(1,806:3253552,16857903:3076470,619312,265423
r1,827:3253552,16857903:0,884735,265423
r1,827:3279766,16857903:26214,884735,265423
g1,806:3672982,16857903
g1,806:3672982,16857903
[1,806:3672982,16857903:2237610,619312,265423
(1,806:3672982,16857903:2237610,619312,265423
k1,806:4464107,16857903:791125
h1,806:4464107,16857903:0,0,0
r1,827:4464107,16857903:0,884735,265423
x1,827:5119467,16857903
k1,806:4464107,16857903:0
r1,827:5119467,16857903:0,265423,265423
g1,806:5119467,16857903
k1,806:5910592,16857903:791125
)
]
g1,806:6303808,16857903
r1,827:6330022,16857903:26214,884735,265423
)
g1,806:6330022,16857903
(1,806:6330022,16857903:9763114,619312,265423
g1,806:6723238,16857903
g1,806:6723238,16857903
[1,806:6723238,16857903:8950468,619312,265423
(1,806:6723238,16857903:8950468,619312,265423
k1,806:7380895,16857903:657657
h1,806:7380895,16857903:0,0,0
r1,827:7380895,16857903:0,884735,265423
x1,827:8691078,16857903
g1,806:8874582,16857903
x1,806:10068381,16857903
g1,806:10251885,16857903
x1,806:10746810,16857903
x1,806:12881171,16857903
g1,806:13064675,16857903
x1,806:15016049,16857903
r1,827:15016049,16857903:0,265423,265423
g1,806:15016049,16857903
k1,806:15673706,16857903:657657
)
]
g1,806:16066922,16857903
r1,827:16093136,16857903:26214,884735,265423
)
g1,806:16093136,16857903
(1,807:16093136,16857903:3609665,619312,265423
g1,806:16486352,16857903
g1,807:16486352,16857903
[1,807:16486352,16857903:2797019,619312,265423
(1,807:16486352,16857903:2797019,619312,265423
k1,807:16678998,16857903:192646
h1,806:16678998,16857903:0,0,0
r1,827:16678998,16857903:0,884735,265423
x1,827:17989718,16857903
g1,806:18173222,16857903
x1,806:19090726,16857903
r1,827:19090726,16857903:0,265423,265423
g1,807:19090726,16857903
k1,807:19283371,16857903:192645
)
]
g1,807:19676587,16857903
r1,827:19702801,16857903:26214,884735,265423
)
g1,807:19702801,16857903
)
(1,809:3253552,17768852:16449249,619312,265423
g1,808:3253552,17768852
(1,808:3253552,17768852:3076470,619312,265423
r1,827:3253552,17768852:0,884735,265423
r1,827:3279766,17768852:26214,884735,265423
g1,808:3672982,17768852
g1,808:3672982,17768852
[1,808:3672982,17768852:2237610,619312,265423
(1,808:3672982,17768852:2237610,619312,265423
k1,808:4464107,17768852:791125
h1,808:4464107,17768852:0,0,0
r1,827:4464107,17768852:0,884735,265423
x1,827:5119467,17768852
k1,808:4464107,17768852:0
r1,827:5119467,17768852:0,265423,265423
g1,808:5119467,17768852
k1,808:5910592,17768852:791125
)
]
g1,808:6303808,17768852
r1,827:6330022,17768852:26214,884735,265423
)
g1,808:6330022,17768852
(1,808:6330022,17768852:9763114,619312,265423
g1,808:6723238,17768852
g1,808:6723238,17768852
[1,808:6723238,17768852:8950468,619312,265423
(1,808:6723238,17768852:8950468,619312,265423
k1,808:7041422,17768852:318184
h1,808:7041422,17768852:0,0,0
r1,827:7041422,17768852:0,884735,265423
x1,827:8089991,17768852
g1,808:8273495,17768852
x1,808:9030552,17768852
g1,808:9214056,17768852
x1,808:10407855,17768852
g1,808:10591359,17768852
x1,808:11086284,17768852
x1,808:13220645,17768852
g1,808:13404149,17768852
x1,808:15355523,17768852
r1,827:15355523,17768852:0,265423,265423
g1,808:15355523,17768852
k1,808:15673706,17768852:318183
)
]
g1,808:16066922,17768852
r1,827:16093136,17768852:26214,884735,265423
)
g1,808:16093136,17768852
(1,809:16093136,17768852:3609665,619312,265423
g1,808:16486352,17768852
g1,809:16486352,17768852
[1,809:16486352,17768852:2797019,619312,265423
(1,809:16486352,17768852:2797019,619312,265423
k1,809:16678998,17768852:192646
h1,808:16678998,17768852:0,0,0
r1,827:16678998,17768852:0,884735,265423
x1,827:17989718,17768852
g1,808:18173222,17768852
x1,808:19090726,17768852
r1,827:19090726,17768852:0,265423,265423
g1,809:19090726,17768852
k1,809:19283371,17768852:192645
)
]
g1,809:19676587,17768852
r1,827:19702801,17768852:26214,884735,265423
)
g1,809:19702801,17768852
)
]
$1,810:19702801,11775594
)
g1,811:19702801,11775594
k1,811:19735712,11775594:32911
)
]
]
(1,789:3220640,20534241:16515072,446948,141880
x1,789:4277064,20534241
k1,788:4574208,20534241:297144
x1,788:5374392,20534241
k1,788:5671537,20534241:297145
x1,788:5999217,20534241
x1,788:6793503,20534241
k1,788:7090647,20534241:297144
x1,788:7600510,20534241
x1,788:8311566,20534241
x1,788:9330637,20534241
k1,788:9627781,20534241:297144
x1,788:10574117,20534241
k1,788:10871261,20534241:297144
x1,788:11381124,20534241
k1,788:11678269,20534241:297145
x1,788:12479108,20534241
k1,788:12776252,20534241:297144
x1,788:13286115,20534241
x1,788:13941475,20534241
x1,788:15433723,20534241
x1,788:15615906,20534241
x1,788:16380041,20534241
k1,788:16677185,20534241:297144
x1,788:17187048,20534241
x1,788:17898104,20534241
x1,788:19735712,20534241
k1,788:19735712,20534241:0
)
(1,789:3220640,21320673:16515072,446948,141880
x1,789:3766544,21320673
k1,788:4106195,21320673:339651
x1,788:4907034,21320673
k1,788:5246686,21320673:339652
x1,788:5756549,21320673
x1,788:6957821,21320673
k1,788:7297472,21320673:339651
x1,788:8098968,21320673
k1,788:8438509,21320673:339541
x1,788:9785253,21320673
k1,788:10124904,21320673:339651
x1,788:10415880,21320673
x1,788:10733736,21320673
x1,788:11352392,21320673
x1,788:11752807,21320673
x1,788:12953415,21320673
k1,788:13293067,21320673:339652
x1,788:13584043,21320673
k1,788:13923694,21320673:339651
x1,788:15598125,21320673
k1,788:15937777,21320673:339652
x1,788:16410936,21320673
x1,788:17211775,21320673
x1,788:17539455,21320673
x1,788:17830431,21320673
x1,788:18850157,21320673
k1,788:19189808,21320673:339651
x1,788:19735712,21320673
k1,788:19735712,21320673:0
)
(1,789:3220640,22107105:16515072,446948,141880
x1,789:4349159,22107105
x1,789:5804703,22107105
k1,788:6073095,22107105:268392
x1,788:6582958,22107105
k1,788:6851349,22107105:268391
x1,788:7688892,22107105
x1,788:8890164,22107105
k1,788:9158556,22107105:268392
x1,788:10542660,22107105
k1,788:10811012,22107105:268352
x1,788:12321596,22107105
k1,788:12589988,22107105:268392
x1,788:13354132,22107105
x1,788:13668708,22107105
x1,788:14506251,22107105
k1,788:14774643,22107105:268392
x1,788:15284506,22107105
x1,788:15995562,22107105
x1,788:17014633,22107105
k1,788:17283024,22107105:268391
x1,788:18703176,22107105
k1,788:18971568,22107105:268392
x1,788:19735712,22107105
k1,788:19735712,22107105:0
)
(1,789:3220640,22893537:16515072,446948,141880
x1,789:3730503,22893537
x1,789:4441559,22893537
x1,789:5460630,22893537
k1,788:5631125,22893537:170495
x1,788:6905779,22893537
k1,788:7076274,22893537:170495
x1,788:8568514,22893537
k1,788:8739009,22893537:170495
x1,788:9394369,22893537
k1,788:9564863,22893537:170494
x1,788:10365702,22893537
k1,788:10536197,22893537:170495
x1,788:11191557,22893537
x1,788:11770892,22893537
x1,788:11953075,22893537
x1,788:12717210,22893537
k1,788:12887705,22893537:170495
x1,788:13178681,22893537
x1,788:13506361,22893537
x1,788:13990015,22893537
x1,788:14863607,22893537
x1,788:16174309,22893537
k1,788:16344804,22893537:170495
x1,788:17036850,22893537
x1,788:17910442,22893537
x1,788:18228298,22893537
x1,788:18764378,22893537
k1,788:18934873,22893537:170495
x1,788:19735712,22893537
k1,788:19735712,22893537:0
)
(1,789:3220640,23679969:16515072,446948,141880
x1,789:3839296,23679969
x1,789:4603440,23679969
x1,789:6532143,23679969
k1,788:6723959,23679969:191816
x1,788:7269871,23679969
k1,788:7461687,23679969:191816
x1,788:8262526,23679969
k1,788:8454342,23679969:191816
x1,788:9291878,23679969
x1,788:10274900,23679969
k1,788:10466716,23679969:191816
x1,788:11722380,23679969
k1,788:11914195,23679969:191815
x1,788:12278571,23679969
x1,788:12778610,23679969
x1,788:13288473,23679969
x1,788:13745257,23679969
x1,788:14582800,23679969
k1,788:14774616,23679969:191816
x1,788:15702600,23679969
k1,788:15894416,23679969:191816
x1,788:17150080,23679969
k1,788:17341896,23679969:191816
x1,788:18288232,23679969
k1,788:18480048,23679969:191816
x1,788:19735712,23679969
k1,788:19735712,23679969:0
)
(1,789:3220640,24466401:16515072,446948,141880
x1,789:3984784,24466401
g1,788:4214164,24466401
x1,788:4760068,24466401
x1,788:6143515,24466401
g1,788:6372895,24466401
x1,788:7173734,24466401
g1,788:7403114,24466401
x1,788:8531633,24466401
g1,788:8761013,24466401
x1,788:9780732,24466401
g1,788:10010112,24466401
x1,788:11648494,24466401
g1,788:11877874,24466401
x1,788:12496530,24466401
x1,788:13515601,24466401
x1,788:13806577,24466401
x1,788:14752896,24466401
g1,788:14982276,24466401
x1,788:15492139,24466401
g1,788:15721519,24466401
x1,788:16121943,24466401
x1,788:16360494,24466401
x1,788:17161333,24466401
g1,788:17390713,24466401
x1,788:17772785,24466401
g1,788:18002165,24466401
k1,789:19735712,24466401:1733547
g1,789:19735712,24466401
)
(1,815:3220640,25384227:16515072,446948,141880
h1,814:3220640,25384227:655360,0,0
x1,814:4494656,25384227
x1,814:4733207,25384227
k1,814:4999956,25384227:266749
x1,814:6019675,25384227
k1,814:6286424,25384227:266749
x1,814:6905080,25384227
x1,814:7196056,25384227
x1,814:8287871,25384227
k1,814:8554620,25384227:266749
x1,814:9355459,25384227
k1,814:9622208,25384227:266749
x1,814:9913184,25384227
x1,814:11352327,25384227
k1,814:11619076,25384227:266749
x1,814:12274436,25384227
k1,814:12541185,25384227:266749
x1,814:13342024,25384227
k1,814:13608773,25384227:266749
x1,814:14446309,25384227
x1,814:15429331,25384227
k1,814:15696080,25384227:266749
x1,814:16496928,25384227
k1,814:16763639,25384227:266711
x1,814:17309551,25384227
k1,814:17576300,25384227:266749
x1,814:18377139,25384227
k1,814:18643888,25384227:266749
x1,814:19517480,25384227
x1,814:19735712,25384227
k1,815:19735712,25384227:0
)
(1,815:3220640,26170659:16515072,446948,141880
x1,815:4749584,26170659
k1,814:4955062,26170659:205478
x1,814:6483341,26170659
x1,814:7356915,26170659
k1,814:7562392,26170659:205477
x1,814:8508719,26170659
x1,814:9455046,26170659
k1,814:9660524,26170659:205478
x1,814:10315884,26170659
x1,814:11152772,26170659
k1,814:11358250,26170659:205478
x1,814:12013610,26170659
x1,814:12377976,26170659
x1,814:13360998,26170659
k1,814:13566476,26170659:205478
x1,814:14512812,26170659
k1,814:14718289,26170659:205477
x1,814:15846808,26170659
x1,814:16028991,26170659
x1,814:17012013,26170659
k1,814:17217491,26170659:205478
x1,814:17872851,26170659
x1,814:18838843,26170659
k1,814:19044321,26170659:205478
x1,814:19517480,26170659
x1,814:19735712,26170659
k1,815:19735712,26170659:0
)
(1,815:3220640,26957091:16515072,446948,141880
x1,815:3730503,26957091
x1,815:4312455,26957091
x1,815:5332181,26957091
k1,814:5500444,26957091:168263
x1,814:7720771,26957091
k1,814:7889035,26957091:168264
x1,814:8653179,26957091
k1,814:8821442,26957091:168263
x1,814:9331305,26957091
x1,814:10677393,26957091
x1,814:11514936,26957091
k1,814:11683199,26957091:168263
x1,814:12848422,26957091
x1,814:13685310,26957091
k1,814:13853573,26957091:168263
x1,814:14399485,26957091
k1,814:14567749,26957091:168264
x1,814:15040917,26957091
x1,814:15487876,26957091
x1,814:16291339,26957091
k1,814:16459602,26957091:168263
x1,814:17151658,26957091
x1,814:18170729,26957091
x1,814:19735712,26957091
k1,814:19735712,26957091:0
)
(1,815:3220640,27743523:16515072,446948,141880
x1,815:3984784,27743523
k1,814:4163292,27743523:178508
x1,814:5583443,27743523
k1,814:5761951,27743523:178508
x1,814:6417311,27743523
x1,814:6874095,27743523
k1,814:7052603,27743523:178508
x1,814:7853442,27743523
k1,814:8031950,27743523:178508
x1,814:8322926,27743523
x1,814:8637502,27743523
x1,814:8918654,27743523
x1,814:10046518,27743523
k1,814:10225026,27743523:178508
x1,814:10880386,27743523
x1,814:11198242,27743523
x1,814:11697626,27743523
k1,814:11876133,27743523:178507
x1,814:13041338,27743523
k1,814:13219846,27743523:178508
x1,814:13765758,27743523
k1,814:13944266,27743523:178508
x1,814:14417434,27743523
x1,814:14864393,27743523
x1,814:15504016,27743523
k1,814:15682524,27743523:178508
x1,814:16119635,27743523
k1,814:16298143,27743523:178508
x1,814:16589119,27743523
x1,814:18391990,27743523
k1,814:18570498,27743523:178508
x1,814:19735712,27743523
k1,814:19735712,27743523:0
)
(1,815:3220640,28529955:16515072,446948,141880
x1,815:3876000,28529955
x1,815:4240366,28529955
x1,815:5223388,28529955
k1,814:5453218,28529955:229830
x1,814:6399554,28529955
k1,814:6629384,28529955:229830
x1,814:8048879,28529955
k1,814:8278710,28529955:229831
x1,814:9443915,28529955
k1,814:9673745,28529955:229830
x1,814:10146904,28529955
x1,814:10656767,28529955
x1,814:11238719,28529955
x1,814:12258445,28529955
k1,814:12488275,28529955:229830
x1,814:13907779,28529955
k1,814:14137609,28529955:229830
x1,814:14938448,28529955
k1,814:15168279,28529955:229831
x1,814:16333502,28529955
x1,814:17170390,28529955
k1,814:17400220,28529955:229830
x1,814:17946132,28529955
k1,814:18175962,28529955:229830
x1,814:18649130,28529955
x1,814:19096089,28529955
x1,814:19735712,28529955
k1,814:19735712,28529955:0
)
(1,815:3220640,29316387:16515072,446948,141880
x1,815:3730503,29316387
k1,814:4060170,29316387:329667
x1,814:4861009,29316387
k1,814:5190675,29316387:329666
x1,814:5991514,29316387
x1,814:6464682,29316387
x1,814:7331721,29316387
k1,814:7661388,29316387:329667
x1,814:8098499,29316387
k1,814:8428166,29316387:329667
x1,814:8755846,29316387
x1,814:9030438,29316387
x1,814:10213349,29316387
k1,814:10543015,29316387:329666
x1,814:11599437,29316387
x1,814:11927117,29316387
x1,814:12400276,29316387
x1,814:13420002,29316387
k1,814:13749669,29316387:329667
x1,814:14258877,29316387
x1,814:15460779,29316387
k1,814:15790445,29316387:329666
x1,814:17063797,29316387
k1,814:17393464,29316387:329667
x1,814:17684440,29316387
x1,814:17999016,29316387
x1,814:18280168,29316387
x1,814:19735712,29316387
k1,814:19735712,29316387:0
)
(1,815:3220640,30102819:16515072,533465,141880
x1,815:3548320,30102819
x1,814:3866176,30102819
x1,814:4365560,30102819
k1,814:4636927,30102819:271367
$1,814:4636927,30102819
x1,814:5292289,30102819
(1,814:5292289,29864994:294003,295640,0
x1,814:5553524,29864994
)
$1,814:5586292,30102819
k1,814:5857658,30102819:271366
x1,814:7568785,30102819
k1,814:7840152,30102819:271367
x1,814:9296343,30102819
k1,814:9567709,30102819:271366
x1,814:9932075,30102819
x1,814:10223051,30102819
x1,814:10732259,30102819
x1,814:12006913,30102819
k1,814:12278280,30102819:271367
x1,814:12896936,30102819
x1,814:15007831,30102819
k1,814:15279197,30102819:271366
x1,814:15789060,30102819
k1,814:16060427,30102819:271367
x1,814:17116203,30102819
x1,814:18918434,30102819
k1,814:19189800,30102819:271366
x1,814:19735712,30102819
k1,814:19735712,30102819:0
)
(1,815:3220640,30889251:16515072,446948,141880
x1,815:4258719,30889251
k1,814:4538906,30889251:280187
x1,814:5030426,30889251
k1,814:5310612,30889251:280186
x1,814:6074756,30889251
k1,814:6354943,30889251:280187
x1,814:7301279,30889251
x1,814:8575278,30889251
k1,814:8855464,30889251:280186
x1,814:9510815,30889251
x1,814:9831942,30889251
k1,814:10112129,30889251:280187
x1,814:10403105,30889251
x1,814:10730785,30889251
x1,814:11214439,30889251
x1,814:12088031,30889251
x1,814:13398733,30889251
k1,814:13678919,30889251:280186
x1,814:14515799,30889251
x1,814:15134455,30889251
x1,814:16117478,30889251
k1,814:16397665,30889251:280187
x1,814:17161809,30889251
k1,814:17441995,30889251:280186
x1,814:18533810,30889251
x1,814:18861490,30889251
x1,814:19735712,30889251
k1,814:19735712,30889251:0
)
(1,815:3220640,31675683:16515072,446948,141880
x1,815:4166976,31675683
k1,814:4458786,31675683:291810
x1,814:4895897,31675683
k1,814:5187707,31675683:291810
x1,814:5988546,31675683
k1,814:6280356,31675683:291810
x1,814:7772596,31675683
k1,814:8064406,31675683:291810
x1,814:8392086,31675683
x1,814:9556654,31675683
k1,814:9848464,31675683:291810
x1,814:10794800,31675683
k1,814:11086610,31675683:291810
x1,814:11887449,31675683
k1,814:12179258,31675683:291809
x1,814:13526009,31675683
k1,814:13817819,31675683:291810
x1,814:14254930,31675683
k1,814:14546740,31675683:291810
x1,814:15711963,31675683
k1,814:16003773,31675683:291810
x1,814:16950092,31675683
k1,814:17241902,31675683:291810
x1,814:17569582,31675683
x1,814:18897990,31675683
k1,814:19189800,31675683:291810
x1,814:19735712,31675683
k1,814:19735712,31675683:0
)
(1,815:3220640,32462115:16515072,446948,141880
x1,815:4421248,32462115
k1,814:4680381,32462115:259133
x1,814:5517261,32462115
x1,814:7027852,32462115
k1,814:7286986,32462115:259134
x1,814:8051130,32462115
k1,814:8310263,32462115:259133
x1,814:9219895,32462115
k1,814:9479029,32462115:259134
x1,814:10134389,32462115
x1,814:11226205,32462115
x1,814:11507357,32462115
k1,814:11766490,32462115:259133
x1,814:12749512,32462115
k1,814:13008645,32462115:259133
x1,814:13664005,32462115
x1,814:14028371,32462115
x1,814:15011393,32462115
k1,814:15270527,32462115:259134
x1,814:15925887,32462115
x1,814:16891879,32462115
k1,814:17151012,32462115:259133
x1,814:17624171,32462115
x1,814:18134034,32462115
x1,814:18715986,32462115
x1,814:19735712,32462115
k1,814:19735712,32462115:0
)
(1,815:3220640,33248547:16515072,446948,141880
x1,815:5186039,33248547
k1,814:5428549,33248547:242510
x1,814:6266092,33248547
x1,814:6884748,33248547
x1,814:8631915,33248547
k1,814:8874424,33248547:242509
x1,814:9675263,33248547
k1,814:9917773,33248547:242510
x1,814:11046292,33248547
x1,814:11228475,33248547
x1,814:12211497,33248547
k1,814:12454006,33248547:242509
x1,814:13109366,33248547
x1,814:14075358,33248547
k1,814:14317868,33248547:242510
x1,814:14791027,33248547
x1,814:15300890,33248547
x1,814:15882842,33248547
x1,814:17066408,33248547
k1,814:17308917,33248547:242509
x1,814:18327997,33248547
k1,814:18570507,33248547:242510
x1,814:19080370,33248547
x1,814:19735712,33248547
k1,814:19735712,33248547:0
)
(1,815:3220640,34034979:16515072,446948,141880
x1,815:4058176,34034979
x1,815:5041198,34034979
k1,814:5259670,34034979:218472
x1,814:5915030,34034979
x1,814:6881022,34034979
k1,814:7099495,34034979:218473
x1,814:8045831,34034979
x1,814:9465982,34034979
x1,814:10485708,34034979
k1,814:10704180,34034979:218472
x1,814:11141291,34034979
k1,814:11359764,34034979:218473
x1,814:11869627,34034979
x1,814:12835619,34034979
k1,814:13054091,34034979:218472
x1,814:13563954,34034979
k1,814:13782427,34034979:218473
x1,814:14910283,34034979
k1,814:15128755,34034979:218472
x1,814:15674667,34034979
k1,814:15893140,34034979:218473
x1,814:16548500,34034979
x1,814:16912866,34034979
x1,814:17895888,34034979
k1,814:18114360,34034979:218472
x1,814:18769720,34034979
x1,814:19735712,34034979
k1,814:19735712,34034979:0
)
(1,815:3220640,34821411:16515072,446948,92400
x1,815:3693799,34821411
x1,815:4203662,34821411
x1,815:4785614,34821411
x1,815:5969180,34821411
k1,814:6246050,34821411:276870
x1,814:7847737,34821411
k1,814:8124608,34821411:276871
x1,814:8633816,34821411
x1,814:10126056,34821411
k1,814:10402926,34821411:276870
x1,814:11203765,34821411
k1,814:11480635,34821411:276870
x1,814:13045611,34821411
x1,814:13919185,34821411
k1,814:14196055,34821411:276870
x1,814:14705918,34821411
x1,814:15179077,34821411
x1,814:15906517,34821411
x1,814:17325357,34821411
k1,814:17602228,34821411:276871
x1,814:18548564,34821411
k1,814:18825434,34821411:276870
x1,814:19517480,34821411
x1,814:19735712,34821411
k1,815:19735712,34821411:0
)
(1,815:3220640,35607843:16515072,446948,141880
x1,815:4094232,35607843
x1,815:4412088,35607843
x1,815:4948168,35607843
k1,814:5141841,35607843:193673
x1,814:5942680,35607843
k1,814:6136353,35607843:193673
x1,814:7793089,35607843
k1,814:7986761,35607843:193672
x1,814:9079232,35607843
k1,814:9272905,35607843:193673
x1,814:9891561,35607843
x1,814:11128873,35607843
x1,814:11966416,35607843
k1,814:12160089,35607843:193673
x1,814:12960928,35607843
k1,814:13154601,35607843:193673
x1,814:14247072,35607843
k1,814:14440745,35607843:193673
x1,814:15423112,35607843
k1,814:15616784,35607843:193672
x1,814:16563120,35607843
k1,814:16756793,35607843:193673
x1,814:17594329,35607843
x1,814:18577351,35607843
k1,814:18771024,35607843:193673
x1,814:19735712,35607843
k1,814:19735712,35607843:0
)
(1,815:3220640,36394275:16515072,446948,92400
x1,815:4785632,36394275
k1,814:4987759,36394275:202127
x1,814:5788598,36394275
k1,814:5990726,36394275:202128
x1,814:7155949,36394275
x1,814:7992837,36394275
k1,814:8194964,36394275:202127
x1,814:8740876,36394275
k1,814:8943004,36394275:202128
x1,814:9416172,36394275
x1,814:9863131,36394275
x1,814:10502754,36394275
k1,814:10704881,36394275:202127
x1,814:11214744,36394275
x1,814:13270576,36394275
k1,814:13472704,36394275:202128
x1,814:14273543,36394275
k1,814:14475670,36394275:202127
x1,814:15421988,36394275
k1,814:15624116,36394275:202128
x1,814:16133324,36394275
x1,814:17225795,36394275
k1,814:17427922,36394275:202127
x1,814:17973834,36394275
k1,814:18175962,36394275:202128
x1,814:18649130,36394275
x1,814:19096089,36394275
x1,814:19735712,36394275
k1,814:19735712,36394275:0
)
(1,815:3220640,37180707:16515072,446948,141880
x1,815:3839296,37180707
x1,815:5513719,37180707
k1,814:5666684,37180707:152965
x1,814:6285340,37180707
x1,814:7049484,37180707
x1,814:8015476,37180707
k1,814:8168442,37180707:152966
x1,814:9333656,37180707
k1,814:9486621,37180707:152965
x1,814:9995829,37180707
x1,814:10961821,37180707
k1,814:11114786,37180707:152965
x1,814:12461530,37180707
k1,814:12614496,37180707:152966
x1,814:13160400,37180707
x1,814:13743008,37180707
x1,814:14216167,37180707
x1,814:14689326,37180707
x1,814:15526869,37180707
k1,814:15679834,37180707:152965
x1,814:16845048,37180707
k1,814:16998014,37180707:152966
x1,814:18198622,37180707
k1,814:18351587,37180707:152965
x1,814:18824755,37180707
x1,814:19271714,37180707
x1,814:19656409,37180707
x1,814:19735712,37180707
k1,814:19735712,37180707:0
)
(1,815:3220640,37967139:16515072,446948,9168
x1,815:4385855,37967139
k1,814:4698985,37967139:313130
x1,814:5317641,37967139
x1,814:6664384,37967139
k1,814:6977514,37967139:313130
x1,814:7778353,37967139
k1,814:8091484,37967139:313131
x1,814:8564652,37967139
x1,814:9011611,37967139
x1,814:9651234,37967139
k1,814:9964364,37967139:313130
x1,814:10474227,37967139
k1,814:10787357,37967139:313130
x1,814:11333261,37967139
x1,814:12134100,37967139
x1,814:13081074,37967139
k1,814:13394204,37967139:313130
x1,814:14195043,37967139
x1,814:14886434,37967139
k1,814:15199564,37967139:313130
x1,814:16292044,37967139
k1,814:16605090,37967139:313046
x1,814:17551426,37967139
x1,814:18461058,37967139
x1,814:19735712,37967139
k1,814:19735712,37967139:0
)
(1,815:3220640,38753571:16515072,446948,141880
x1,815:4385854,38753571
k1,814:4591328,38753571:205474
x1,814:5392167,38753571
k1,814:5597641,38753571:205474
x1,814:6143545,38753571
x1,814:6726153,38753571
x1,814:7199312,38753571
x1,814:8291127,38753571
k1,814:8496601,38753571:205474
x1,814:10007185,38753571
k1,814:10212659,38753571:205474
x1,814:11305130,38753571
k1,814:11510604,38753571:205474
x1,814:12202650,38753571
x1,814:13076242,38753571
x1,814:13394098,38753571
x1,814:14231641,38753571
k1,814:14437116,38753571:205475
x1,814:15237955,38753571
k1,814:15443429,38753571:205474
x1,814:16535244,38753571
k1,814:16740718,38753571:205474
x1,814:17978013,38753571
k1,814:18183487,38753571:205474
x1,814:18729399,38753571
k1,814:18934873,38753571:205474
x1,814:19735712,38753571
k1,814:19735712,38753571:0
)
(1,815:3220640,39540003:16515072,446948,141880
x1,815:4457952,39540003
k1,814:4639775,39540003:181823
x1,814:6150359,39540003
k1,814:6332182,39540003:181823
x1,814:6950838,39540003
x1,814:7189389,39540003
k1,814:7371212,39540003:181823
x1,814:8280844,39540003
k1,814:8462667,39540003:181823
x1,814:9118027,39540003
x1,814:10209843,39540003
x1,814:10490995,39540003
k1,814:10672818,39540003:181823
x1,814:10963794,39540003
k1,814:11145618,39540003:181824
x1,814:12346890,39540003
k1,814:12528713,39540003:181823
x1,814:13475032,39540003
k1,814:13656855,39540003:181823
x1,814:14166718,39540003
k1,814:14348541,39540003:181823
x1,814:15149380,39540003
k1,814:15331203,39540003:181823
x1,814:16168739,39540003
x1,814:17151761,39540003
k1,814:17333584,39540003:181823
x1,814:18134432,39540003
k1,814:18316208,39540003:181776
x1,814:19735712,39540003
k1,814:19735712,39540003:0
)
(1,815:3220640,40326435:16515072,446948,141880
x1,815:4530687,40326435
k1,814:4711757,40326435:181070
x1,814:5511941,40326435
k1,814:5693011,40326435:181070
x1,814:6348371,40326435
k1,814:6529442,40326435:181071
x1,814:7002610,40326435
x1,814:7449569,40326435
x1,814:8089192,40326435
k1,814:8270262,40326435:181070
x1,814:8888918,40326435
x1,814:9726461,40326435
x1,814:10666244,40326435
k1,814:10847314,40326435:181070
x1,814:11357177,40326435
k1,814:11538247,40326435:181070
x1,814:12339086,40326435
k1,814:12520156,40326435:181070
x1,814:13466483,40326435
x1,814:14576650,40326435
k1,814:14757720,40326435:181070
x1,814:15485816,40326435
k1,814:15666887,40326435:181071
x1,814:17013638,40326435
k1,814:17194708,40326435:181070
x1,814:17667876,40326435
x1,814:18114835,40326435
x1,814:18754458,40326435
k1,814:18935528,40326435:181070
x1,814:19735712,40326435
k1,814:19735712,40326435:0
)
(1,815:3220640,41112867:16515072,446948,141880
x1,815:3839296,41112867
x1,815:4676839,41112867
x1,815:5616622,41112867
k1,814:5877836,41112867:261214
x1,814:6387699,41112867
k1,814:6648913,41112867:261214
x1,814:7449752,41112867
k1,814:7710966,41112867:261214
x1,814:8511805,41112867
x1,814:8984973,41112867
x1,814:10015852,41112867
k1,814:10277066,41112867:261214
x1,814:11077905,41112867
k1,814:11339118,41112867:261213
x1,814:12576430,41112867
k1,814:12837644,41112867:261214
x1,814:13419596,41112867
x1,814:14329228,41112867
x1,814:15021274,41112867
k1,814:15282488,41112867:261214
x1,814:15828400,41112867
k1,814:16089614,41112867:261214
x1,814:16890453,41112867
k1,814:17151667,41112867:261214
x1,814:18789394,41112867
x1,814:19735712,41112867
k1,814:19735712,41112867:0
)
(1,815:3220640,41899299:16515072,446948,141880
x1,815:3839296,41899299
x1,815:5786352,41899299
g1,814:6015732,41899299
x1,814:6524940,41899299
x1,814:7471914,41899299
x1,814:8309457,41899299
g1,814:8538837,41899299
x1,814:9048700,41899299
g1,814:9278080,41899299
x1,814:10770303,41899299
g1,814:10999683,41899299
x1,814:11837226,41899299
x1,814:13001786,41899299
g1,814:13231166,41899299
x1,814:14177502,41899299
g1,814:14406882,41899299
x1,814:15207721,41899299
x1,814:15899112,41899299
g1,814:16128492,41899299
x1,814:16966028,41899299
x1,814:17949050,41899299
g1,814:18178430,41899299
x1,814:19143118,41899299
k1,815:19735712,41899299:592594
g1,815:19735712,41899299
)
(1,827:3220640,42817125:16515072,446948,141880
h1,826:3220640,42817125:655360,0,0
x1,826:4914079,42817125
k1,826:5249255,42817125:335176
x1,826:5576935,42817125
k1,826:5912112,42817125:335177
x1,826:6530768,42817125
x1,826:7768718,42817125
k1,826:8103894,42817125:335176
x1,826:8759254,42817125
x1,826:9216038,42817125
k1,826:9551214,42817125:335176
x1,826:10352053,42817125
k1,826:10687230,42817125:335177
x1,826:11524766,42817125
x1,826:12507788,42817125
k1,826:12842964,42817125:335176
x1,826:13643812,42817125
k1,826:13978882,42817125:335070
x1,826:14415993,42817125
k1,826:14751169,42817125:335176
x1,826:15042145,42817125
x1,826:16845016,42817125
k1,826:17180193,42817125:335177
x1,826:18599697,42817125
k1,826:18934873,42817125:335176
x1,826:19735712,42817125
k1,826:19735712,42817125:0
)
(1,827:3220640,43603557:16515072,446948,141880
x1,827:4312456,43603557
k1,826:4539223,43603557:226767
x1,826:5485559,43603557
x1,826:6432533,43603557
k1,826:6659299,43603557:226766
x1,826:7605635,43603557
k1,826:7832402,43603557:226767
x1,826:8997625,43603557
x1,826:9834513,43603557
k1,826:10061279,43603557:226766
x1,826:10607191,43603557
k1,826:10833958,43603557:226767
x1,826:11307126,43603557
x1,826:11754085,43603557
x1,826:12393708,43603557
k1,826:12620474,43603557:226766
x1,826:13057585,43603557
k1,826:13284352,43603557:226767
x1,826:13612032,43603557
x1,826:13886624,43603557
x1,826:15069535,43603557
k1,826:15296301,43603557:226766
x1,826:15660677,43603557
x1,826:16196765,43603557
k1,826:16423532,43603557:226767
x1,826:16714508,43603557
k1,826:16941274,43603557:226766
x1,826:17451137,43603557
x1,826:18417129,43603557
k1,826:18643896,43603557:226767
x1,826:19735712,43603557
k1,826:19735712,43603557:0
)
(1,827:3220640,44389989:16515072,446948,141880
x1,827:4166976,44389989
x1,827:5113950,44389989
x1,827:5235198,44389989
k1,826:5436630,44389989:201432
x1,826:6237469,44389989
k1,826:6438902,44389989:201433
x1,826:7094262,44389989
x1,826:8060254,44389989
k1,826:8261686,44389989:201432
x1,826:8734845,44389989
x1,826:9244708,44389989
x1,826:10627499,44389989
k1,826:10828931,44389989:201432
x1,826:11338794,44389989
k1,826:11540227,44389989:201433
x1,826:12740835,44389989
k1,826:12942267,44389989:201432
x1,826:14034083,44389989
k1,826:14235515,44389989:201432
x1,826:14672626,44389989
k1,826:14874059,44389989:201433
x1,826:15638850,44389989
x1,826:16148713,44389989
x1,826:16513089,44389989
x1,826:17604904,44389989
k1,826:17806336,44389989:201432
x1,826:19735712,44389989
k1,826:19735712,44389989:0
)
(1,827:3220640,45176421:16515072,446948,141880
x1,827:3730503,45176421
k1,826:4050632,45176421:320129
x1,826:5652303,45176421
k1,826:5972433,45176421:320130
x1,826:6773272,45176421
k1,826:7093401,45176421:320129
x1,826:7384377,45176421
x1,826:8823520,45176421
k1,826:9143649,45176421:320129
x1,826:9689561,45176421
k1,826:10009691,45176421:320130
x1,826:11138210,45176421
k1,826:11458339,45176421:320129
x1,826:12478058,45176421
k1,826:12798187,45176421:320129
x1,826:13271346,45176421
x1,826:14072185,45176421
x1,826:14399865,45176421
x1,826:14690841,45176421
x1,826:15710567,45176421
k1,826:16030697,45176421:320130
x1,826:16977033,45176421
k1,826:17297162,45176421:320129
x1,826:18862138,45176421
x1,826:19735712,45176421
k1,826:19735712,45176421:0
)
(1,827:3220640,45962853:16515072,446948,141880
x1,827:3730503,45962853
x1,827:4203662,45962853
x1,827:4931102,45962853
x1,827:6513782,45962853
k1,826:6803546,45962853:289764
x1,826:8405233,45962853
k1,826:8694997,45962853:289764
x1,826:9204205,45962853
x1,826:10406107,45962853
k1,826:10695871,45962853:289764
x1,826:11205734,45962853
k1,826:11495498,45962853:289764
x1,826:11786474,45962853
k1,826:12076239,45962853:289765
x1,826:12913775,45962853
x1,826:13896797,45962853
k1,826:14186561,45962853:289764
x1,826:15788248,45962853
k1,826:16078012,45962853:289764
x1,826:16515123,45962853
k1,826:16804887,45962853:289764
x1,826:17095863,45962853
x1,826:17662087,45962853
x1,826:18936085,45962853
k1,826:19225849,45962853:289764
x1,826:19735712,45962853
k1,826:19735712,45962853:0
)
(1,827:3220640,46749285:16515072,446948,141880
x1,827:3839296,46749285
x1,827:4348504,46749285
x1,827:4992072,46749285
k1,826:5143328,46749285:151256
x1,826:6089664,46749285
x1,826:7509815,46749285
x1,826:8693381,46749285
k1,826:8844637,46749285:151256
x1,826:9209013,46749285
x1,826:9745101,46749285
k1,826:9896357,46749285:151256
x1,826:10187333,46749285
k1,826:10338589,46749285:151256
x1,826:12013020,46749285
k1,826:12164276,46749285:151256
x1,826:13256092,46749285
k1,826:13407348,46749285:151256
x1,826:14353684,46749285
x1,826:15300658,46749285
k1,826:15451914,46749285:151256
x1,826:16398250,46749285
k1,826:16549506,46749285:151256
x1,826:17058714,46749285
x1,826:18024706,46749285
k1,826:18175962,46749285:151256
x1,826:18649130,46749285
x1,826:19096089,46749285
x1,826:19735712,46749285
k1,826:19735712,46749285:0
)
(1,827:3220640,47535717:16515072,446948,141880
x1,827:3730503,47535717
k1,826:3990309,47535717:259806
x1,826:4791148,47535717
k1,826:5050954,47535717:259806
x1,826:5851793,47535717
x1,826:6324961,47535717
x1,826:7355840,47535717
k1,826:7615646,47535717:259806
x1,826:8416485,47535717
k1,826:8676291,47535717:259806
x1,826:9513827,47535717
x1,826:10496849,47535717
k1,826:10756655,47535717:259806
x1,826:11557503,47535717
k1,826:11817278,47535717:259775
x1,826:12435934,47535717
x1,826:14327926,47535717
k1,826:14587732,47535717:259806
x1,826:16444346,47535717
k1,826:16704152,47535717:259806
x1,826:17250056,47535717
k1,826:17509862,47535717:259806
x1,826:18310701,47535717
k1,826:18570507,47535717:259806
x1,826:19080370,47535717
x1,826:19735712,47535717
k1,826:19735712,47535717:0
)
(1,827:3220640,48322149:16515072,446948,141880
x1,827:3511616,48322149
x1,827:3826192,48322149
x1,827:4465150,48322149
x1,827:5556965,48322149
k1,826:5720234,48322149:163269
x1,826:6375594,48322149
x1,826:7341586,48322149
k1,826:7504855,48322149:163269
x1,826:7941966,48322149
k1,826:8105234,48322149:163268
x1,826:9689207,48322149
k1,826:9852476,48322149:163269
x1,826:10471132,48322149
x1,826:11136969,48322149
k1,826:11300238,48322149:163269
x1,826:12646989,48322149
k1,826:12810258,48322149:163269
x1,826:14157002,48322149
k1,826:14320271,48322149:163269
x1,826:14830134,48322149
k1,826:14993402,48322149:163268
x1,826:15794241,48322149
k1,826:15957510,48322149:163269
x1,826:16758349,48322149
x1,826:17231517,48322149
x1,826:18262396,48322149
k1,826:18425665,48322149:163269
x1,826:19735712,48322149
k1,826:19735712,48322149:0
)
(1,827:3220640,49108581:16515072,446948,141880
x1,827:3657751,49108581
k1,826:3899029,49108581:241278
x1,826:4517685,49108581
k1,826:4758964,49108581:241279
x1,826:5268827,49108581
x1,826:7233571,49108581
k1,826:7474849,49108581:241278
x1,826:9039825,49108581
x1,826:9913399,49108581
k1,826:10154677,49108581:241278
x1,826:10664540,49108581
x1,826:11137699,49108581
x1,826:11865139,49108581
x1,826:13283979,49108581
k1,826:13525257,49108581:241278
x1,826:14034465,49108581
x1,826:14981439,49108581
x1,826:15818982,49108581
k1,826:16060261,49108581:241279
x1,826:16570124,49108581
k1,826:16811402,49108581:241278
x1,826:17102378,49108581
k1,826:17343656,49108581:241278
x1,826:17671336,49108581
x1,826:17962312,49108581
x1,826:19735712,49108581
k1,826:19735712,49108581:0
)
]
g1,843:19735712,49108581
)
k1,843:20128928,49108581:393216
r1,843:20128928,49108581:0,45613056,0
k1,843:20522144,49108581:393216
(1,843:20522144,49108581:16515072,45613056,0
[1,843:20522144,49108581:16515072,45613056,0
[1,824:20522144,17472056:16515072,13976531,0
[1,824:20522144,17472056:16515072,13976531,0
(1,822:20522144,15589080:16515072,12093555,0
g1,822:20522144,15589080
h1,821:20522144,15589080:0,0,0
(1,821:20522144,15589080:16577003,12093555,0
(1,821:20522144,15589080:16576339,12093584,0
(1,821:20522144,15589080:16576339,12093584,0
(1,821:20522144,15589080:0,12093584,0
(1,821:20522144,15589080:0,48448266,0
(1,821:20522144,15589080:66406687,48448266,0
)
k1,821:20522143,15589080:-66406688
)
)
g1,821:37098483,15589080
)
)
)
g1,822:37099147,15589080
g1,822:37099147,15589080
)
(1,822:20522144,16768728:16515072,357558,703328
h1,822:20522144,16768728:0,0,0
[1,822:20522144,16768728:16515072,357558,703328
(1,822:20522144,16768728:16515072,357558,113504
x1,822:21352608,16768728
k1,822:21523687,16768728:171079
x1,822:21916903,16768728
k1,822:22087982,16768728:171079
k1,822:22259060,16768728:171078
k1,822:22430139,16768728:171079
x1,822:23974146,16768728
k1,822:24145225,16768728:171079
x1,822:24785903,16768728
k1,822:24956970,16768728:171067
x1,822:25393700,16768728
k1,822:25564778,16768728:171078
x1,822:25797559,16768728
k1,822:25968638,16768728:171079
x1,822:27482762,16768728
k1,822:27653841,16768728:171079
x1,822:28265157,16768728
k1,822:28436236,16768728:171079
x1,822:28844127,16768728
x1,822:30228230,16768728
k1,822:30399309,16768728:171079
x1,822:30894234,16768728
x1,822:33232538,16768728
k1,822:33403616,16768728:171078
x1,822:34335788,16768728
k1,822:34506867,16768728:171079
x1,822:36109068,16768728
k1,822:36280147,16768728:171079
x1,822:37037216,16768728
k1,822:37037216,16768728:0
)
(1,822:20522144,17358552:16515072,358263,113504
x1,822:22357126,17358552
g1,822:22540630,17358552
x1,822:23064918,17358552
x1,822:23837712,17358552
g1,822:24021216,17358552
x1,822:26088979,17358552
g1,822:26272483,17358552
x1,822:27204655,17358552
g1,822:27388159,17358552
x1,822:27650303,17358552
x1,822:28976742,17358552
g1,822:29160246,17358552
x1,822:30761936,17358552
g1,822:30945440,17358552
x1,822:31382170,17358552
g1,822:31565674,17358552
x1,822:31944208,17358552
x1,822:32301775,17358552
x1,822:32813474,17358552
g1,822:32996978,17358552
x1,822:33608294,17358552
g1,822:33791798,17358552
$1,822:33791798,17358552
x1,822:34233944,17358552
g1,822:34444526,17358552
x1,822:34877798,17358552
g1,822:35032538,17358552
x1,822:35868134,17358552
$1,822:35868134,17358552
x1,822:35999206,17358552
k1,822:37037216,17358552:1038010
g1,822:37037216,17358552
)
]
g1,822:37037216,16768728
g1,822:37037216,16768728
)
]
]
[1,833:20522144,32485302:16515072,13976531,0
[1,833:20522144,32485302:16515072,13976531,0
(1,831:20522144,30602326:16515072,12093555,0
g1,831:20522144,30602326
h1,830:20522144,30602326:0,0,0
(1,830:20522144,30602326:16577003,12093555,0
(1,830:20522144,30602326:16576339,12093584,0
(1,830:20522144,30602326:16576339,12093584,0
(1,830:20522144,30602326:0,12093584,0
(1,830:20522144,30602326:0,48448266,0
(1,830:20522144,30602326:66406687,48448266,0
)
k1,830:20522143,30602326:-66406688
)
)
g1,830:37098483,30602326
)
)
)
g1,831:37099147,30602326
g1,831:37099147,30602326
)
(1,831:20522144,31781974:16515072,357558,703328
h1,831:20522144,31781974:0,0,0
[1,831:20522144,31781974:16515072,357558,703328
(1,831:20522144,31781974:16515072,357558,113504
x1,831:21352608,31781974
k1,831:21571386,31781974:218778
x1,831:21964602,31781974
k1,831:22183380,31781974:218778
k1,831:22402157,31781974:218777
k1,831:22620935,31781974:218778
x1,831:24164942,31781974
k1,831:24383720,31781974:218778
x1,831:25024398,31781974
k1,831:25243140,31781974:218742
x1,831:25679870,31781974
k1,831:25898648,31781974:218778
x1,831:26131429,31781974
k1,831:26350207,31781974:218778
x1,831:27864331,31781974
k1,831:28083108,31781974:218777
x1,831:29015280,31781974
k1,831:29234058,31781974:218778
x1,831:29496202,31781974
x1,831:30822641,31781974
k1,831:31041419,31781974:218778
x1,831:32643109,31781974
k1,831:32861887,31781974:218778
x1,831:33298617,31781974
k1,831:33517394,31781974:218777
x1,831:34594791,31781974
k1,831:34813569,31781974:218778
x1,831:35570638,31781974
k1,831:35789416,31781974:218778
x1,831:36167950,31781974
x1,831:36525517,31781974
x1,831:37037216,31781974
k1,831:37037216,31781974:0
)
(1,831:20522144,32371798:16515072,357558,113504
x1,831:21454316,32371798
g1,831:21637820,32371798
x1,831:23240021,32371798
g1,831:23423525,32371798
x1,831:23947813,32371798
x1,831:24720607,32371798
g1,831:24904111,32371798
x1,831:26971874,32371798
g1,831:27155378,32371798
x1,831:27563269,32371798
g1,831:27746773,32371798
x1,831:28940566,32371798
g1,831:29124070,32371798
x1,831:30317869,32371798
g1,831:30501373,32371798
x1,831:30996298,32371798
x1,831:33465674,32371798
g1,831:33649178,32371798
k1,831:37037216,32371798:3388038
g1,831:37037216,32371798
)
]
g1,831:37037216,31781974
g1,831:37037216,31781974
)
]
]
(1,827:20522144,34858950:16515072,446948,141880
x1,827:22015040,34858950
k1,826:22227301,34858950:212261
x1,826:23173637,34858950
k1,826:23385915,34858950:212278
x1,826:25351322,34858950
k1,826:25563601,34858950:212279
x1,826:26764873,34858950
k1,826:26977151,34858950:212278
x1,826:28068966,34858950
k1,826:28281244,34858950:212278
x1,826:29682379,34858950
k1,826:29894657,34858950:212278
x1,826:30295081,34858950
x1,826:30570336,34858950
k1,826:30782615,34858950:212279
x1,826:31328527,34858950
x1,826:31656207,34858950
x1,826:32774902,34858950
k1,826:32987180,34858950:212278
x1,826:33788019,34858950
x1,826:34479410,34858950
k1,826:34691688,34858950:212278
x1,826:35310344,34858950
x1,826:35628200,34858950
x1,826:35909352,34858950
x1,826:37037216,34858950
k1,826:37037216,34858950:0
)
(1,827:20522144,35645382:16515072,446948,141880
x1,827:21468480,35645382
k1,826:21621974,35645382:153494
x1,826:22240630,35645382
x1,826:23768918,35645382
k1,826:23922412,35645382:153494
x1,826:24723251,35645382
k1,826:24876745,35645382:153494
x1,826:25714281,35645382
x1,826:26697303,35645382
k1,826:26850797,35645382:153494
x1,826:27651645,35645382
k1,826:27805064,35645382:153419
x1,826:28314927,35645382
k1,826:28468421,35645382:153494
x1,826:29596277,35645382
k1,826:29749772,35645382:153495
x1,826:30295684,35645382
k1,826:30449178,35645382:153494
x1,826:32123609,35645382
k1,826:32277103,35645382:153494
x1,826:33368919,35645382
k1,826:33522413,35645382:153494
x1,826:34468749,35645382
x1,826:35415723,35645382
x1,826:35536971,35645382
k1,826:35690465,35645382:153494
x1,826:37037216,35645382
k1,826:37037216,35645382:0
)
(1,827:20522144,36431814:16515072,446948,141880
x1,827:20995312,36431814
x1,826:21442271,36431814
x1,826:22081894,36431814
k1,826:22300140,36431814:218246
x1,826:23537452,36431814
k1,826:23755698,36431814:218246
x1,826:24265561,36431814
k1,826:24483807,36431814:218246
x1,826:25102463,36431814
k1,826:25320709,36431814:218246
x1,826:25939365,36431814
x1,826:26776908,36431814
x1,826:27716691,36431814
k1,826:27934937,36431814:218246
x1,826:28444800,36431814
k1,826:28663046,36431814:218246
x1,826:29463885,36431814
k1,826:29682131,36431814:218246
x1,826:30482970,36431814
x1,826:30956138,36431814
x1,826:31987017,36431814
k1,826:32205263,36431814:218246
x1,826:32751175,36431814
k1,826:32969421,36431814:218246
x1,826:34899435,36431814
k1,826:35117681,36431814:218246
x1,826:35335913,36431814
x1,826:35626889,36431814
x1,826:37037216,36431814
k1,826:37037216,36431814:0
)
(1,827:20522144,37218246:16515072,446948,141880
x1,827:21723408,37218246
k1,826:21973314,37218246:249906
x1,826:22519218,37218246
k1,826:22769123,37218246:249905
x1,826:23497210,37218246
x1,826:24007073,37218246
x1,826:25099544,37218246
k1,826:25349450,37218246:249906
x1,826:25895362,37218246
k1,826:26145267,37218246:249905
x1,826:26945451,37218246
x1,826:27819035,37218246
k1,826:28068941,37218246:249906
x1,826:28614853,37218246
k1,826:28864759,37218246:249906
x1,826:29556150,37218246
x1,826:30413350,37218246
k1,826:30663255,37218246:249905
x1,826:32065045,37218246
k1,826:32314951,37218246:249906
x1,826:33734455,37218246
k1,826:33984360,37218246:249905
x1,826:34785199,37218246
k1,826:35035105,37218246:249906
x1,826:36200328,37218246
x1,826:37037216,37218246
k1,826:37037216,37218246:0
)
(1,827:20522144,38004678:16515072,446948,141880
x1,827:21068056,38004678
k1,826:21299630,38004678:231574
x1,826:23156262,38004678
k1,826:23387836,38004678:231574
x1,826:24151971,38004678
x1,826:24661834,38004678
x1,826:25353225,38004678
k1,826:25584799,38004678:231574
x1,826:26931543,38004678
k1,826:27163117,38004678:231574
x1,826:27709029,38004678
k1,826:27940604,38004678:231575
x1,826:28886940,38004678
x1,826:30597411,38004678
k1,826:30828985,38004678:231574
x1,826:31156665,38004678
x1,826:31437817,38004678
x1,826:31947680,38004678
x1,826:32966743,38004678
k1,826:33198317,38004678:231574
x1,826:33853677,38004678
k1,826:34085251,38004678:231574
x1,826:34412931,38004678
x1,826:34703907,38004678
x1,826:36004803,38004678
k1,826:36236377,38004678:231574
x1,826:37037216,38004678
k1,826:37037216,38004678:0
)
(1,827:20522144,38791110:16515072,446948,141880
x1,827:21140800,38791110
x1,827:21458656,38791110
x1,827:21739808,38791110
x1,827:22867672,38791110
k1,826:23058030,38791110:190358
x1,826:23639982,38791110
x1,826:24549614,38791110
x1,826:25241660,38791110
k1,826:25432019,38791110:190359
x1,826:25977931,38791110
k1,826:26168289,38791110:190358
x1,826:27716233,38791110
k1,826:27906591,38791110:190358
x1,826:29253342,38791110
k1,826:29443701,38791110:190359
x1,826:29916869,38791110
x1,826:30363828,38791110
x1,826:31003451,38791110
k1,826:31193809,38791110:190358
x1,826:32941640,38791110
k1,826:33131998,38791110:190358
x1,826:33750654,38791110
k1,826:33941013,38791110:190359
x1,826:34559669,38791110
x1,826:35397212,38791110
x1,826:36336995,38791110
k1,826:36527353,38791110:190358
x1,826:37037216,38791110
k1,826:37037216,38791110:0
)
(1,827:20522144,39577542:16515072,446948,141880
x1,827:21322983,39577542
k1,826:21568539,39577542:245556
x1,826:22369378,39577542
x1,826:22842546,39577542
x1,826:23709585,39577542
k1,826:23955140,39577542:245555
x1,826:24465003,39577542
k1,826:24710559,39577542:245556
x1,826:25329215,39577542
x1,826:26857503,39577542
k1,826:27103058,39577542:245555
x1,826:27903897,39577542
k1,826:28149453,39577542:245556
x1,826:28986989,39577542
x1,826:29970011,39577542
k1,826:30215567,39577542:245556
x1,826:31016415,39577542
k1,826:31261954,39577542:245539
x1,826:32208290,39577542
k1,826:32453845,39577542:245555
x1,826:32999757,39577542
x1,826:33327437,39577542
x1,826:34446132,39577542
k1,826:34691688,39577542:245556
x1,826:35310344,39577542
x1,826:35628200,39577542
x1,826:35909352,39577542
x1,826:37037216,39577542
k1,826:37037216,39577542:0
)
(1,827:20522144,40363974:16515072,446948,141880
x1,827:21032007,40363974
g1,826:21261387,40363974
x1,826:22062226,40363974
g1,826:22291606,40363974
x1,826:23856598,40363974
g1,826:24085978,40363974
x1,826:25596562,40363974
g1,826:25825942,40363974
x1,826:26371846,40363974
g1,826:26601226,40363974
x1,826:27219882,40363974
x1,826:28821560,40363974
g1,826:29050940,40363974
x1,826:29560803,40363974
g1,826:29790183,40363974
x1,826:30828262,40363974
g1,826:31057642,40363974
x1,826:31549162,40363974
k1,827:37037216,40363974:5488054
g1,827:37037216,40363974
)
(1,843:20522144,41244261:16515072,446948,9168
h1,842:20522144,41244261:655360,0,0
x1,842:21978352,41244261
x1,842:22296208,41244261
x1,842:22795592,41244261
k1,842:23074136,41244261:278544
x1,842:24239341,41244261
k1,842:24517885,41244261:278544
x1,842:25063797,41244261
k1,842:25342341,41244261:278544
x1,842:25633317,41244261
k1,842:25911862,41244261:278545
x1,842:26385030,41244261
x1,842:26831989,41244261
x1,842:27216684,41244261
k1,842:27495178,41244261:278494
x1,842:27932289,41244261
k1,842:28210833,41244261:278544
x1,842:29011672,41244261
k1,842:29290216,41244261:278544
x1,842:30455421,41244261
k1,842:30733966,41244261:278545
x1,842:32335653,41244261
k1,842:32614197,41244261:278544
x1,842:32978563,41244261
k1,842:33257107,41244261:278544
x1,842:34057946,41244261
x1,842:34597297,41244261
k1,842:34875841,41244261:278544
x1,842:35385704,41244261
k1,842:35664248,41244261:278544
x1,842:36756064,41244261
x1,842:37037216,41244261
k1,842:37037216,41244261:0
)
(1,843:20522144,42030693:16515072,446948,141880
x1,843:21322983,42030693
k1,842:21535257,42030693:212274
x1,842:22882001,42030693
k1,842:23094275,42030693:212274
x1,842:25169139,42030693
k1,842:25381413,42030693:212274
x1,842:26145548,42030693
x1,842:26655411,42030693
x1,842:27346802,42030693
k1,842:27559076,42030693:212274
x1,842:28905820,42030693
k1,842:29118095,42030693:212275
x1,842:29664007,42030693
k1,842:29876281,42030693:212274
x1,842:30822617,42030693
x1,842:32533088,42030693
k1,842:32745362,42030693:212274
x1,842:33073042,42030693
x1,842:33354194,42030693
x1,842:33864057,42030693
x1,842:35265192,42030693
k1,842:35477466,42030693:212274
x1,842:35950634,42030693
x1,842:36397593,42030693
x1,842:37037216,42030693
k1,842:37037216,42030693:0
)
(1,843:20522144,42817125:16515072,446948,141880
x1,843:21322328,42817125
k1,842:21532390,42817125:210062
x1,842:22333229,42817125
x1,842:23352300,42817125
k1,842:23562363,42817125:210063
x1,842:24217723,42817125
x1,842:24674507,42817125
x1,842:25802371,42817125
k1,842:26012433,42817125:210062
x1,842:27177647,42817125
k1,842:27387710,42817125:210063
x1,842:27897573,42817125
x1,842:28370732,42817125
x1,842:29463193,42817125
x1,842:30446215,42817125
k1,842:30656277,42817125:210062
x1,842:32366749,42817125
k1,842:32576812,42817125:210063
x1,842:33122724,42817125
k1,842:33332786,42817125:210062
x1,842:33951442,42817125
x1,842:34460650,42817125
x1,842:35104218,42817125
x1,842:35225466,42817125
k1,842:35435529,42817125:210063
x1,842:37037216,42817125
k1,842:37037216,42817125:0
)
(1,843:20522144,43603557:16515072,446948,141880
x1,843:21650663,43603557
x1,842:22190014,43603557
k1,842:22359236,43603557:169222
x1,842:22723602,43603557
k1,842:22892823,43603557:169221
x1,842:23402686,43603557
x1,842:24058028,43603557
k1,842:24227250,43603557:169222
x1,842:24737113,43603557
k1,842:24906335,43603557:169222
x1,842:25598381,43603557
x1,842:26544699,43603557
k1,842:26713921,43603557:169222
x1,842:27696943,43603557
k1,842:27866164,43603557:169221
x1,842:28484820,43603557
x1,842:28994028,43603557
x1,842:29637596,43603557
k1,842:29806818,43603557:169222
x1,842:30316681,43603557
k1,842:30485903,43603557:169222
x1,842:31286742,43603557
k1,842:31455964,43603557:169222
x1,842:32730618,43603557
k1,842:32899839,43603557:169221
x1,842:33555199,43603557
x1,842:33919565,43603557
x1,842:34902587,43603557
k1,842:35071809,43603557:169222
x1,842:36200328,43603557
x1,842:37037216,43603557
k1,842:37037216,43603557:0
)
(1,843:20522144,44389989:16515072,446948,141880
x1,843:21286288,44389989
k1,842:21564105,44389989:277817
x1,842:21855081,44389989
k1,842:22132898,44389989:277817
x1,842:23807329,44389989
k1,842:24085146,44389989:277817
x1,842:24631050,44389989
x1,842:25941097,44389989
k1,842:26218914,44389989:277817
x1,842:26874274,44389989
x1,842:27383482,44389989
x1,842:28567048,44389989
k1,842:28844866,44389989:277818
x1,842:29882945,44389989
k1,842:30160762,44389989:277817
x1,842:30488442,44389989
k1,842:30766259,44389989:277817
x1,842:31384915,44389989
x1,842:32622865,44389989
k1,842:32900682,44389989:277817
x1,842:33701521,44389989
k1,842:33979338,44389989:277817
x1,842:35107857,44389989
x1,842:35726513,44389989
x1,842:36126928,44389989
x1,842:37037216,44389989
k1,842:37037216,44389989:0
)
(1,843:20522144,45176421:16515072,446948,141880
x1,843:21068056,45176421
k1,842:21363635,45176421:295579
x1,842:21836803,45176421
x1,842:22283762,45176421
x1,842:22923385,45176421
k1,842:23218963,45176421:295578
x1,842:23509939,45176421
x1,842:23824515,45176421
x1,842:24105667,45176421
x1,842:25233531,45176421
k1,842:25529110,45176421:295579
x1,842:26184470,45176421
x1,842:26502326,45176421
x1,842:27001710,45176421
k1,842:27297288,45176421:295578
x1,842:28462493,45176421
k1,842:28758072,45176421:295579
x1,842:29376728,45176421
x1,842:30140872,45176421
x1,842:32069575,45176421
k1,842:32365153,45176421:295578
x1,842:32875016,45176421
k1,842:33170595,45176421:295579
x1,842:33461571,45176421
k1,842:33757149,45176421:295578
x1,842:35249389,45176421
k1,842:35544968,45176421:295579
x1,842:35872648,45176421
x1,842:37037216,45176421
k1,842:37037216,45176421:0
)
(1,843:20522144,45962853:16515072,446948,141880
x1,843:20813120,45962853
x1,843:21140800,45962853
x1,843:21624454,45962853
x1,843:22498046,45962853
x1,843:23808748,45962853
k1,842:23988265,45962853:179517
x1,842:25407769,45962853
k1,842:25587285,45962853:179516
x1,842:26242645,45962853
x1,842:26607011,45962853
x1,842:27590033,45962853
k1,842:27769550,45962853:179517
x1,842:28715886,45962853
k1,842:28895402,45962853:179516
x1,842:30314897,45962853
k1,842:30494414,45962853:179517
x1,842:31659619,45962853
k1,842:31839135,45962853:179516
x1,842:32276246,45962853
k1,842:32455763,45962853:179517
x1,842:32928922,45962853
x1,842:33438785,45962853
x1,842:34821576,45962853
k1,842:35001092,45962853:179516
x1,842:35510955,45962853
k1,842:35690472,45962853:179517
x1,842:37037216,45962853
k1,842:37037216,45962853:0
)
(1,843:20522144,46749285:16515072,446948,141880
x1,843:21687358,46749285
k1,842:22037260,46749285:349902
x1,842:22364940,46749285
x1,842:23185444,46749285
x1,842:24022987,46749285
k1,842:24372888,46749285:349901
x1,842:25538111,46749285
x1,842:26374999,46749285
k1,842:26724901,46749285:349902
x1,842:27270813,46749285
k1,842:27620715,46749285:349902
x1,842:28093883,46749285
x1,842:28540842,46749285
x1,842:29344305,46749285
k1,842:29694206,46749285:349901
x1,842:30312862,46749285
x1,842:30551413,46749285
k1,842:30901315,46749285:349902
x1,842:31810947,46749285
k1,842:32160849,46749285:349902
x1,842:32816209,46749285
x1,842:33908025,46749285
x1,842:34189177,46749285
k1,842:34539078,46749285:349901
x1,842:35522100,46749285
k1,842:35872002,46749285:349902
x1,842:37037216,46749285
k1,842:37037216,46749285:0
)
(1,843:20522144,47535717:16515072,446948,141880
x1,843:21177504,47535717
x1,843:21541870,47535717
x1,843:22524892,47535717
k1,842:22847181,47535717:322289
x1,842:23465837,47535717
x1,842:23975045,47535717
x1,842:24618613,47535717
k1,842:24940902,47535717:322289
x1,842:25632948,47535717
x1,842:26579266,47535717
x1,842:27762832,47535717
k1,842:28085120,47535717:322288
x1,842:28558288,47535717
x1,842:29005247,47535717
x1,842:29644870,47535717
k1,842:29967159,47535717:322289
x1,842:30585815,47535717
x1,842:30900391,47535717
x1,842:31181543,47535717
k1,842:31503832,47535717:322289
x1,842:32013695,47535717
k1,842:32335984,47535717:322289
x1,842:32991344,47535717
x1,842:33309200,47535717
x1,842:33808584,47535717
k1,842:34130872,47535717:322288
x1,842:34895016,47535717
k1,842:35217305,47535717:322289
x1,842:37037216,47535717
k1,842:37037216,47535717:0
)
(1,843:20522144,48322149:16515072,446948,141880
x1,843:21687349,48322149
k1,842:21900819,48322149:213470
x1,842:22556179,48322149
x1,842:23065387,48322149
x1,842:24085113,48322149
k1,842:24298584,48322149:213471
x1,842:24808447,48322149
k1,842:25021917,48322149:213470
x1,842:25567821,48322149
x1,842:26877868,48322149
k1,842:27091338,48322149:213470
x1,842:27892177,48322149
k1,842:28105647,48322149:213470
x1,842:29452391,48322149
k1,842:29665862,48322149:213471
x1,842:30612198,48322149
k1,842:30825668,48322149:213470
x1,842:31918139,48322149
k1,842:32131609,48322149:213470
x1,842:33260128,48322149
x1,842:34097671,48322149
k1,842:34311142,48322149:213471
x1,842:34675508,48322149
k1,842:34888978,48322149:213470
x1,842:35799266,48322149
x1,842:36236377,48322149
x1,842:37037216,48322149
k1,842:37037216,48322149:0
)
(1,843:20522144,49108581:16515072,446948,92400
x1,843:21032007,49108581
k1,842:21286629,49108581:254622
x1,842:21577605,49108581
x1,842:21895461,49108581
x1,842:23023980,49108581
k1,842:23278602,49108581:254622
x1,842:24079441,49108581
k1,842:24334063,49108581:254622
x1,842:24843926,49108581
x1,842:25499268,49108581
k1,842:25753890,49108581:254622
x1,842:26299794,49108581
x1,842:27609841,49108581
k1,842:27864464,49108581:254623
x1,842:28519824,49108581
x1,842:29029032,49108581
x1,842:30212598,49108581
k1,842:30467220,49108581:254622
x1,842:31268068,49108581
k1,842:31522690,49108581:254622
x1,842:32323529,49108581
k1,842:32578151,49108581:254622
x1,842:33924902,49108581
k1,842:34179524,49108581:254622
x1,842:35617380,49108581
k1,842:35872002,49108581:254622
x1,842:37037216,49108581
k1,842:37037216,49108581:0
)
]
g1,843:37037216,49108581
)
)
]
(1,843:3220640,51003066:33816576,0,0
h1,843:3220640,51003066:33816576,0,0
)
]
]
!73568
}6
!10
{7
[1,870:4736286,51003066:32300930,46266780,0
[1,870:3220640,51003066:33816576,49478044,0
[1,870:3220640,2311454:33816576,786432,0
(1,870:3220640,2311454:33816576,306446,3438
(1,870:3220640,2311454:33816576,306446,3438
h1,870:3220640,2311454:0,0,0
k1,870:36807840,2311454:33587200
x1,870:37037216,2311454
)
)
]
[1,870:3220640,49108581:33816576,45613056,0
(1,870:3220640,49108581:33816576,45613056,0
(1,870:3220640,49108581:16515072,45613056,0
[1,847:3220640,49108581:16515072,45613056,0
[1,840:3220640,17472056:16515072,13976531,0
[1,840:3220640,17472056:16515072,13976531,0
(1,838:3220640,15589080:16515072,12093555,0
g1,838:3220640,15589080
h1,837:3220640,15589080:0,0,0
(1,837:3220640,15589080:16577003,12093555,0
(1,837:3220640,15589080:16576339,12093584,0
(1,837:3220640,15589080:16576339,12093584,0
(1,837:3220640,15589080:0,12093584,0
(1,837:3220640,15589080:0,48448266,0
(1,837:3220640,15589080:66406687,48448266,0
)
k1,837:3220639,15589080:-66406688
)
)
g1,837:19796979,15589080
)
)
)
g1,838:19797643,15589080
g1,838:19797643,15589080
)
(1,838:3220640,16768728:16515072,357558,703328
h1,838:3220640,16768728:0,0,0
[1,838:3220640,16768728:16515072,357558,703328
(1,838:3220640,16768728:16515072,357558,113504
x1,838:4051104,16768728
k1,838:4263483,16768728:212379
x1,838:4656699,16768728
k1,838:4869078,16768728:212379
k1,838:5081457,16768728:212379
k1,838:5293836,16768728:212379
x1,838:5672370,16768728
x1,838:5895717,16768728
x1,838:7022931,16768728
k1,838:7235310,16768728:212379
x1,838:7759598,16768728
x1,838:8013883,16768728
x1,838:8413391,16768728
k1,838:8625770,16768728:212379
x1,838:9557936,16768728
k1,838:9770315,16768728:212379
x1,838:10207045,16768728
k1,838:10419424,16768728:212379
x1,838:10797958,16768728
x1,838:11155525,16768728
x1,838:11667224,16768728
k1,838:11879603,16768728:212379
x1,838:12287494,16768728
k1,838:12499873,16768728:212379
x1,838:12732654,16768728
k1,838:12945033,16768728:212379
x1,838:14459157,16768728
k1,838:14671536,16768728:212379
x1,838:15603708,16768728
k1,838:15816087,16768728:212379
x1,838:17418288,16768728
k1,838:17630667,16768728:212379
x1,838:18387736,16768728
k1,838:18600115,16768728:212379
x1,838:19735712,16768728
k1,838:19735712,16768728:0
)
(1,838:3220640,17358552:16515072,358263,113504
x1,838:4152806,17358552
g1,838:4336310,17358552
x1,838:6404073,17358552
g1,838:6587577,17358552
x1,838:7519749,17358552
g1,838:7703253,17358552
x1,838:7965397,17358552
x1,838:9291836,17358552
g1,838:9475340,17358552
x1,838:11077030,17358552
g1,838:11260534,17358552
x1,838:11697264,17358552
g1,838:11880768,17358552
x1,838:12259302,17358552
x1,838:12616869,17358552
x1,838:13128568,17358552
g1,838:13312072,17358552
x1,838:13923388,17358552
g1,838:14106892,17358552
$1,838:14106892,17358552
x1,838:14549038,17358552
g1,838:14759620,17358552
x1,838:15192892,17358552
g1,838:15347632,17358552
x1,838:16183228,17358552
$1,838:16183228,17358552
x1,838:16314300,17358552
k1,838:19735712,17358552:3421412
g1,838:19735712,17358552
)
]
g1,838:19735712,16768728
g1,838:19735712,16768728
)
]
]
(1,843:3220640,19832665:16515072,446948,141880
x1,843:4021479,19832665
k1,842:4266522,19832665:245043
x1,842:5467794,19832665
x1,842:9654836,19832665
k1,842:9899879,19832665:245043
x1,842:11065084,19832665
k1,842:11310127,19832665:245043
x1,842:11783286,19832665
x1,842:12293149,19832665
x1,842:12875101,19832665
x1,842:14058667,19832665
k1,842:14303710,19832665:245043
x1,842:14594686,19832665
k1,842:14839729,19832665:245043
x1,842:15312897,19832665
x1,842:15759856,19832665
x1,842:16144551,19832665
k1,842:16389579,19832665:245028
x1,842:17263163,19832665
k1,842:17508206,19832665:245043
x1,842:18018069,19832665
k1,842:18263112,19832665:245043
x1,842:18918472,19832665
x1,842:19236328,19832665
x1,842:19735712,19832665
k1,842:19735712,19832665:0
)
(1,843:3220640,20619097:16515072,446948,9168
x1,843:3984784,20619097
k1,842:4220432,20619097:235648
x1,842:5639918,20619097
k1,842:5875567,20619097:235649
x1,842:6421471,20619097
k1,842:6657119,20619097:235648
x1,842:8113318,20619097
k1,842:8348966,20619097:235648
x1,842:9514171,20619097
k1,842:9749819,20619097:235648
x1,842:10259682,20619097
k1,842:10495331,20619097:235649
x1,842:11041235,20619097
x1,842:12351282,20619097
k1,842:12586930,20619097:235648
x1,842:13387769,20619097
k1,842:13623417,20619097:235648
x1,842:14970160,20619097
k1,842:15205808,20619097:235648
x1,842:16371031,20619097
x1,842:17207919,20619097
k1,842:17443568,20619097:235649
x1,842:17989480,20619097
k1,842:18225128,20619097:235648
x1,842:19735712,20619097
k1,842:19735712,20619097:0
)
(1,843:3220640,21405529:16515072,446948,141880
x1,843:3948736,21405529
k1,842:4193330,21405529:244594
x1,842:5540081,21405529
k1,842:5784675,21405529:244594
x1,842:6257843,21405529
x1,842:6704802,21405529
x1,842:7344425,21405529
k1,842:7589018,21405529:244593
x1,842:8389202,21405529
k1,842:8633796,21405529:244594
x1,842:9252452,21405529
x1,842:10089995,21405529
x1,842:11029778,21405529
k1,842:11274372,21405529:244594
x1,842:11784235,21405529
k1,842:12028829,21405529:244594
x1,842:12829668,21405529
k1,842:13074262,21405529:244594
x1,842:13875101,21405529
x1,842:14348269,21405529
x1,842:15379148,21405529
k1,842:15623741,21405529:244593
x1,842:16132949,21405529
x1,842:17098941,21405529
k1,842:17343535,21405529:244594
x1,842:18690279,21405529
k1,842:18934873,21405529:244594
x1,842:19735712,21405529
k1,842:19735712,21405529:0
)
(1,843:3220640,22191961:16515072,446948,141880
x1,843:4312456,22191961
x1,842:4921288,22191961
k1,842:5229089,22191961:307801
x1,842:5884449,22191961
k1,842:6192250,22191961:307801
x1,842:7392858,22191961
k1,842:7700659,22191961:307801
x1,842:8173827,22191961
x1,842:8620786,22191961
x1,842:9005481,22191961
k1,842:9313203,22191961:307722
x1,842:10259539,22191961
k1,842:10567339,22191961:307800
x1,842:11332130,22191961
x1,842:12132969,22191961
k1,842:12440770,22191961:307801
x1,842:14552312,22191961
k1,842:14860113,22191961:307801
x1,842:15369976,22191961
x1,842:17425808,22191961
k1,842:17733609,22191961:307801
x1,842:18898169,22191961
x1,842:19735712,22191961
k1,842:19735712,22191961:0
)
(1,843:3220640,22978393:16515072,446948,141880
x1,843:3511616,22978393
k1,842:3916516,22978393:404900
x1,842:4862835,22978393
k1,842:5267736,22978393:404901
x1,842:5777599,22978393
k1,842:6182499,22978393:404900
x1,842:7274314,22978393
k1,842:7679215,22978393:404901
x1,842:9080350,22978393
k1,842:9485250,22978393:404900
x1,842:11305169,22978393
k1,842:11710069,22978393:404900
x1,842:12947364,22978393
k1,842:13352265,22978393:404901
x1,842:14626264,22978393
x1,842:15572582,22978393
k1,842:15977482,22978393:404900
x1,842:16487345,22978393
k1,842:16892246,22978393:404901
x1,842:18238997,22978393
k1,842:18643897,22978393:404900
x1,842:19735712,22978393
k1,842:19735712,22978393:0
)
(1,843:3220640,23764825:16515072,446948,92400
x1,843:4494639,23764825
x1,843:5441613,23764825
x1,843:6534084,23764825
k1,842:6688313,23764825:154229
x1,842:8017358,23764825
k1,842:8171586,23764825:154228
x1,842:9117922,23764825
k1,842:9272151,23764825:154229
x1,842:9563127,23764825
k1,842:9717356,23764825:154229
x1,842:10190524,23764825
x1,842:10637483,23764825
x1,842:11022178,23764825
k1,842:11176332,23764825:154154
x1,842:12049916,23764825
k1,842:12204145,23764825:154229
x1,842:12714008,23764825
k1,842:12868237,23764825:154229
x1,842:13523597,23764825
x1,842:13841453,23764825
x1,842:14340837,23764825
k1,842:14495065,23764825:154228
x1,842:15259209,23764825
k1,842:15413438,23764825:154229
x1,842:17233349,23764825
k1,842:17387578,23764825:154229
x1,842:18042938,23764825
x1,842:18552146,23764825
x1,842:19735712,23764825
k1,842:19735712,23764825:0
)
(1,843:3220640,24551257:16515072,446948,141880
x1,843:3948736,24551257
k1,842:4119948,24551257:171212
x1,842:4920787,24551257
k1,842:5091999,24551257:171212
x1,842:6257222,24551257
x1,842:7094110,24551257
k1,842:7265322,24551257:171212
x1,842:7811234,24551257
k1,842:7982446,24551257:171212
x1,842:8455614,24551257
x1,842:8902573,24551257
x1,842:9542196,24551257
k1,842:9713409,24551257:171213
x1,842:10659745,24551257
x1,842:11351791,24551257
x1,842:12225375,24551257
k1,842:12396587,24551257:171212
x1,842:12906450,24551257
k1,842:13077662,24551257:171212
x1,842:13587525,24551257
x1,842:15388429,24551257
k1,842:15559641,24551257:171212
x1,842:16360480,24551257
k1,842:16531692,24551257:171212
x1,842:17732964,24551257
x1,842:19735712,24551257
k1,842:19735712,24551257:0
)
(1,843:3220640,25337689:16515072,446948,141880
x1,843:3511616,25337689
x1,843:3826192,25337689
x1,843:4107344,25337689
x1,843:5235208,25337689
k1,842:5397097,25337689:161889
x1,842:6052457,25337689
x1,842:6370313,25337689
x1,842:6869697,25337689
k1,842:7031587,25337689:161890
x1,842:8196792,25337689
k1,842:8358681,25337689:161889
x1,842:8977337,25337689
x1,842:11306465,25337689
k1,842:11468354,25337689:161889
x1,842:12269193,25337689
k1,842:12431083,25337689:161890
x1,842:13086443,25337689
x1,842:13450809,25337689
x1,842:14433831,25337689
k1,842:14595720,25337689:161889
x1,842:14886696,25337689
x1,842:15201272,25337689
x1,842:15482424,25337689
x1,842:16610288,25337689
k1,842:16772178,25337689:161890
x1,842:17427538,25337689
x1,842:17745394,25337689
x1,842:18244778,25337689
k1,842:18406667,25337689:161889
x1,842:19735712,25337689
k1,842:19735712,25337689:0
)
(1,843:3220640,26124121:16515072,446948,141880
x1,843:4021488,26124121
x1,843:4478272,26124121
x1,843:4769248,26124121
x1,843:5080544,26124121
x1,843:5579928,26124121
x1,843:5717559,26124121
k1,842:6022509,26124121:304950
x1,842:6532372,26124121
k1,842:6837323,26124121:304951
x1,842:7638162,26124121
k1,842:7943112,26124121:304950
x1,842:9325896,26124121
k1,842:9630846,26124121:304950
x1,842:11231878,26124121
k1,842:11536829,26124121:304951
x1,842:12300973,26124121
k1,842:12605923,26124121:304950
x1,842:13515555,26124121
x1,842:14353098,26124121
k1,842:14658048,26124121:304950
x1,842:14949024,26124121
x1,842:16242696,26124121
k1,842:16547646,26124121:304950
x1,842:17057509,26124121
k1,842:17362460,26124121:304951
x1,842:17981116,26124121
x1,842:18818659,26124121
x1,842:19139786,26124121
k1,842:19444736,26124121:304950
x1,842:19735712,26124121
k1,842:19735712,26124121:0
)
(1,843:3220640,26910553:16515072,446948,141880
x1,843:3912031,26910553
x1,842:4518895,26910553
k1,842:4749090,26910553:230195
x1,842:5914313,26910553
x1,842:6751201,26910553
k1,842:6981395,26910553:230194
x1,842:7527307,26910553
k1,842:7757502,26910553:230195
x1,842:8230670,26910553
x1,842:8677629,26910553
x1,842:9481092,26910553
k1,842:9711287,26910553:230195
x1,842:10366647,26910553
x1,842:10731013,26910553
x1,842:11714035,26910553
k1,842:11944229,26910553:230194
x1,842:13109434,26910553
k1,842:13339629,26910553:230195
x1,842:13812788,26910553
x1,842:14322651,26910553
x1,842:14904603,26910553
x1,842:15924329,26910553
k1,842:16154524,26910553:230195
x1,842:16700436,26910553
x1,842:17028116,26910553
x1,842:18401739,26910553
k1,842:18631933,26910553:230194
x1,842:19214541,26910553
k1,842:19444736,26910553:230195
x1,842:19735712,26910553
k1,842:19735712,26910553:0
)
(1,843:3220640,27696985:16515072,446948,141880
x1,843:3985431,27696985
x1,843:4495294,27696985
x1,843:4859670,27696985
x1,843:5951485,27696985
g1,842:6180865,27696985
x1,842:6690728,27696985
x1,842:8327792,27696985
g1,842:8557172,27696985
x1,842:9067035,27696985
g1,842:9296415,27696985
x1,842:10097254,27696985
g1,842:10326634,27696985
x1,842:10872538,27696985
x1,842:12182585,27696985
g1,842:12411965,27696985
x1,842:13067325,27696985
x1,842:13576533,27696985
x1,842:14596259,27696985
g1,842:14825639,27696985
x1,842:15371551,27696985
g1,842:15600931,27696985
x1,842:16074099,27696985
x1,842:16521058,27696985
x1,842:17324521,27696985
k1,843:19735712,27696985:2411191
g1,843:19735712,27696985
)
(1,845:3220640,28572383:16515072,446948,141880
h1,844:3220640,28572383:655360,0,0
x1,844:4421912,28572383
k1,844:4666451,28572383:244539
x1,844:5540043,28572383
k1,844:5784582,28572383:244539
x1,844:6731556,28572383
x1,844:7059236,28572383
x1,844:7532395,28572383
x1,844:8970889,28572383
k1,844:9215427,28572383:244538
x1,844:10416035,28572383
k1,844:10660574,28572383:244539
x1,844:11752390,28572383
k1,844:11996929,28572383:244539
x1,844:12870513,28572383
k1,844:13115052,28572383:244539
x1,844:13406028,28572383
k1,844:13650566,28572383:244538
x1,844:14342622,28572383
x1,844:14951454,28572383
k1,844:15195993,28572383:244539
x1,844:16324512,28572383
k1,844:16569051,28572383:244539
x1,844:17078259,28572383
x1,844:18425010,28572383
x1,844:19735712,28572383
k1,844:19735712,28572383:0
)
(1,845:3220640,29358815:16515072,446948,141880
x1,845:3766552,29358815
k1,844:4101339,29358815:334787
x1,844:4756699,29358815
k1,844:5091486,29358815:334787
x1,844:6001774,29358815
x1,844:6139405,29358815
k1,844:6474193,29358815:334788
x1,844:7020105,29358815
k1,844:7354892,29358815:334787
x1,844:8392971,29358815
k1,844:8727758,29358815:334787
x1,844:9219278,29358815
k1,844:9554065,29358815:334787
x1,844:10318209,29358815
k1,844:10652996,29358815:334787
x1,844:11271652,29358815
x1,844:11562628,29358815
x1,844:12654443,29358815
k1,844:12989230,29358815:334787
x1,844:13644590,29358815
x1,844:14101374,29358815
k1,844:14436162,29358815:334788
x1,844:15237001,29358815
k1,844:15571788,29358815:334787
x1,844:17427756,29358815
k1,844:17762543,29358815:334787
x1,844:18272406,29358815
k1,844:18607193,29358815:334787
x1,844:19735712,29358815
k1,844:19735712,29358815:0
)
(1,845:3220640,30145247:16515072,446948,141880
x1,845:3729848,30145247
x1,845:5076599,30145247
x1,845:6387301,30145247
k1,844:6600372,30145247:213071
x1,844:7146284,30145247
k1,844:7359356,30145247:213072
x1,844:7650332,30145247
k1,844:7863403,30145247:213071
x1,844:8955219,30145247
k1,844:9168291,30145247:213072
x1,844:9459267,30145247
x1,844:10898410,30145247
k1,844:11111481,30145247:213071
x1,844:11912320,30145247
k1,844:12125391,30145247:213071
x1,844:12416367,30145247
x1,844:12730943,30145247
x1,844:13012095,30145247
x1,844:14139959,30145247
k1,844:14353031,30145247:213072
x1,844:15008391,30145247
x1,844:15326247,30145247
x1,844:15825631,30145247
k1,844:16038702,30145247:213071
x1,844:17203907,30145247
k1,844:17416979,30145247:213072
x1,844:17962891,30145247
k1,844:18175962,30145247:213071
x1,844:18649130,30145247
x1,844:19096089,30145247
x1,844:19735712,30145247
k1,844:19735712,30145247:0
)
(1,845:3220640,30931679:16515072,446948,9168
x1,845:4640144,30931679
k1,844:4857867,30931679:217723
x1,844:5658706,30931679
k1,844:5876430,30931679:217724
x1,844:7041653,30931679
x1,844:7878541,30931679
k1,844:8096264,30931679:217723
x1,844:8642176,30931679
k1,844:8859899,30931679:217723
x1,844:9333067,30931679
x1,844:9780026,30931679
x1,844:10419649,30931679
k1,844:10637372,30931679:217723
x1,844:11074483,30931679
k1,844:11292207,30931679:217724
x1,844:11619887,30931679
x1,844:11894479,30931679
x1,844:13077390,30931679
k1,844:13295113,30931679:217723
x1,844:14860105,30931679
k1,844:15077828,30931679:217723
x1,844:15878667,30931679
k1,844:16096391,30931679:217724
x1,844:17188206,30931679
k1,844:17405929,30931679:217723
x1,844:18024585,30931679
x1,844:19735712,30931679
k1,844:19735712,30931679:0
)
(1,845:3220640,31718111:16515072,446948,92400
x1,845:3766552,31718111
k1,844:4032359,31718111:265807
x1,844:4323335,31718111
k1,844:4589143,31718111:265808
x1,844:5680959,31718111
k1,844:5946766,31718111:265807
x1,844:6456629,31718111
x1,844:8257533,31718111
k1,844:8523341,31718111:265808
x1,844:9324180,31718111
k1,844:9589987,31718111:265807
x1,844:10681802,31718111
k1,844:10947610,31718111:265808
x1,844:12221609,31718111
x1,844:13168583,31718111
x1,844:14261054,31718111
k1,844:14526861,31718111:265807
x1,844:15692066,31718111
k1,844:15957874,31718111:265808
x1,844:16467737,31718111
x1,844:18523569,31718111
k1,844:18789376,31718111:265807
x1,844:19735712,31718111
k1,844:19735712,31718111:0
)
(1,845:3220640,32504543:16515072,446948,141880
x1,845:4021479,32504543
k1,844:4267310,32504543:245831
x1,844:4740478,32504543
x1,844:5187437,32504543
x1,844:5572132,32504543
k1,844:5817947,32504543:245815
x1,844:6837664,32504543
k1,844:7083495,32504543:245831
x1,844:7702151,32504543
x1,844:8016727,32504543
x1,844:8297879,32504543
k1,844:8543710,32504543:245831
x1,844:9053573,32504543
k1,844:9299404,32504543:245831
x1,844:9954764,32504543
x1,844:10272620,32504543
x1,844:10772004,32504543
k1,844:11017835,32504543:245831
x1,844:11781979,32504543
k1,844:12027810,32504543:245831
x1,844:13702241,32504543
k1,844:13948072,32504543:245831
x1,844:14603432,32504543
x1,844:15112640,32504543
x1,844:16132366,32504543
k1,844:16378197,32504543:245831
x1,844:16888060,32504543
k1,844:17133891,32504543:245831
x1,844:18225707,32504543
x1,844:18506859,32504543
k1,844:18752690,32504543:245831
x1,844:19735712,32504543
k1,844:19735712,32504543:0
)
(1,845:3220640,33290975:16515072,446948,92400
x1,845:4312456,33290975
x1,844:4440256,33290975
k1,844:4598154,33290975:157898
x1,844:5545137,33290975
k1,844:5703034,33290975:157897
x1,844:6467178,33290975
k1,844:6625076,33290975:157898
x1,844:7425915,33290975
k1,844:7583812,33290975:157897
x1,844:8930555,33290975
k1,844:9088453,33290975:157898
x1,844:10180268,33290975
k1,844:10338165,33290975:157897
x1,844:10956821,33290975
x1,844:12831788,33290975
k1,844:12989686,33290975:157898
x1,844:13390101,33290975
k1,844:13547998,33290975:157897
x1,844:14312142,33290975
k1,844:14470040,33290975:157898
x1,844:14979903,33290975
x1,844:16616967,33290975
k1,844:16774864,33290975:157897
x1,844:17575703,33290975
k1,844:17733601,33290975:157898
x1,844:18898824,33290975
x1,844:19735712,33290975
k1,844:19735712,33290975:0
)
(1,845:3220640,34077407:16515072,446948,141880
x1,845:3766552,34077407
k1,844:4033491,34077407:266939
x1,844:4506659,34077407
x1,844:4953618,34077407
x1,844:5757081,34077407
k1,844:6024020,34077407:266939
x1,844:7152539,34077407
k1,844:7419479,34077407:266940
x1,844:8220318,34077407
k1,844:8487257,34077407:266939
x1,844:8778233,34077407
x1,844:9092809,34077407
x1,844:9373961,34077407
x1,844:10501825,34077407
k1,844:10768764,34077407:266939
x1,844:11424124,34077407
x1,844:11741980,34077407
x1,844:12241364,34077407
k1,844:12508303,34077407:266939
x1,844:13673508,34077407
k1,844:13940447,34077407:266939
x1,844:14559103,34077407
x1,844:16614935,34077407
k1,844:16881875,34077407:266940
x1,844:17246251,34077407
x1,844:17782339,34077407
k1,844:18049278,34077407:266939
x1,844:18340254,34077407
k1,844:18607193,34077407:266939
x1,844:19735712,34077407
k1,844:19735712,34077407:0
)
(1,845:3220640,34863839:16515072,446948,141880
x1,845:3729848,34863839
x1,845:5076599,34863839
x1,845:6387301,34863839
k1,844:6577667,34863839:190366
x1,844:7123579,34863839
k1,844:7313946,34863839:190367
x1,844:7969306,34863839
k1,844:8159672,34863839:190366
x1,844:9233800,34863839
k1,844:9424167,34863839:190367
x1,844:10188311,34863839
k1,844:10378677,34863839:190366
x1,844:11288309,34863839
k1,844:11478676,34863839:190367
x1,844:12134036,34863839
x1,844:13225852,34863839
x1,844:13507004,34863839
k1,844:13697370,34863839:190366
x1,844:14680392,34863839
k1,844:14870759,34863839:190367
x1,844:16180806,34863839
k1,844:16371172,34863839:190366
x1,844:16808283,34863839
k1,844:16998650,34863839:190367
x1,844:17289626,34863839
k1,844:17479992,34863839:190366
x1,844:18098648,34863839
x1,844:19735712,34863839
k1,844:19735712,34863839:0
)
(1,845:3220640,35650271:16515072,446948,141880
x1,845:3766552,35650271
k1,844:4104661,35650271:338109
x1,844:5560860,35650271
k1,844:5898968,35650271:338108
x1,844:7100240,35650271
k1,844:7438349,35650271:338109
x1,844:7948212,35650271
k1,844:8286321,35650271:338109
x1,844:9087160,35650271
k1,844:9425269,35650271:338109
x1,844:9716245,35650271
x1,844:10030821,35650271
x1,844:10311973,35650271
x1,844:11439837,35650271
k1,844:11777945,35650271:338108
x1,844:12433305,35650271
x1,844:12751161,35650271
x1,844:13250545,35650271
k1,844:13588654,35650271:338109
x1,844:14753859,35650271
k1,844:15091968,35650271:338109
x1,844:16511472,35650271
k1,844:16849580,35650271:338108
x1,844:18014803,35650271
x1,844:18851691,35650271
k1,844:19189800,35650271:338109
x1,844:19735712,35650271
k1,844:19735712,35650271:0
)
(1,845:3220640,36436703:16515072,446948,141880
x1,845:3693808,36436703
x1,844:4140767,36436703
x1,844:4780390,36436703
k1,844:4957706,36436703:177316
x1,844:5394817,36436703
k1,844:5572133,36436703:177316
x1,844:6081996,36436703
x1,844:8046740,36436703
k1,844:8224055,36436703:177315
x1,844:9498062,36436703
k1,844:9675378,36436703:177316
x1,844:10621714,36436703
k1,844:10799030,36436703:177316
x1,844:11308893,36436703
k1,844:11486209,36436703:177316
x1,844:11850585,36436703
x1,844:12161881,36436703
x1,844:12443033,36436703
k1,844:12620349,36436703:177316
x1,844:13130212,36436703
k1,844:13307528,36436703:177316
x1,844:14108367,36436703
k1,844:14285682,36436703:177315
x1,844:15086521,36436703
x1,844:15559689,36436703
x1,844:16590568,36436703
k1,844:16767884,36436703:177316
x1,844:17786964,36436703
k1,844:17964280,36436703:177316
x1,844:18582936,36436703
x1,844:19092144,36436703
x1,844:19735712,36436703
k1,844:19735712,36436703:0
)
(1,845:3220640,37223135:16515072,446948,141880
x1,845:3766552,37223135
k1,844:4093531,37223135:326979
x1,844:4384507,37223135
k1,844:4711487,37223135:326980
x1,844:5476278,37223135
x1,844:6277117,37223135
k1,844:6604096,37223135:326979
x1,844:7077264,37223135
x1,844:7524223,37223135
x1,844:7908918,37223135
k1,844:8235799,37223135:326881
x1,844:8781703,37223135
x1,844:9800774,37223135
x1,844:10638317,37223135
k1,844:10965297,37223135:326980
x1,844:11620657,37223135
k1,844:11947636,37223135:326979
x1,844:13294380,37223135
k1,844:13621359,37223135:326979
x1,844:14786573,37223135
k1,844:15113553,37223135:326980
x1,844:16242072,37223135
k1,844:16569051,37223135:326979
x1,844:17078259,37223135
x1,844:18425010,37223135
x1,844:19735712,37223135
k1,844:19735712,37223135:0
)
(1,845:3220640,38009567:16515072,446948,141880
x1,845:3766552,38009567
k1,844:4097262,38009567:330710
x1,844:4752622,38009567
k1,844:5083332,38009567:330710
x1,844:5993620,38009567
k1,844:6324330,38009567:330710
x1,844:7524938,38009567
k1,844:7855648,38009567:330710
x1,844:8875365,38009567
k1,844:9206075,38009567:330710
x1,844:9970866,38009567
x1,844:10407977,38009567
x1,844:11499792,38009567
k1,844:11830502,38009567:330710
x1,844:13796564,38009567
k1,844:14127274,38009567:330710
x1,844:14673178,38009567
k1,844:15003888,38009567:330710
x1,844:16132407,38009567
x1,844:17587951,38009567
k1,844:17918661,38009567:330710
x1,844:18428524,38009567
k1,844:18759234,38009567:330710
x1,844:19414585,38009567
x1,844:19735712,38009567
k1,844:19735712,38009567:0
)
(1,845:3220640,38795999:16515072,446948,141880
x1,845:3693808,38795999
x1,844:4140767,38795999
x1,844:4780390,38795999
k1,844:4956434,38795999:176044
x1,844:6157042,38795999
k1,844:6333086,38795999:176044
x1,844:6878990,38795999
x1,844:7898061,38795999
x1,844:8735604,38795999
k1,844:8911648,38795999:176044
x1,844:9567008,38795999
k1,844:9743052,38795999:176044
x1,844:11253636,38795999
k1,844:11429680,38795999:176044
x1,844:12994672,38795999
k1,844:13170716,38795999:176044
x1,844:13971555,38795999
k1,844:14147599,38795999:176044
x1,844:15276118,38795999
k1,844:15452162,38795999:176044
x1,844:15889273,38795999
k1,844:16065317,38795999:176044
x1,844:17775789,38795999
k1,844:17951833,38795999:176044
x1,844:19735712,38795999
k1,844:19735712,38795999:0
)
(1,845:3220640,39582431:16515072,446948,141880
x1,845:3693808,39582431
x1,844:4140767,39582431
x1,844:4944230,39582431
k1,844:5278108,39582431:333878
x1,844:6406627,39582431
k1,844:6740505,39582431:333878
x1,844:7541344,39582431
k1,844:7875222,39582431:333878
x1,844:8166198,39582431
x1,844:8480774,39582431
x1,844:8761926,39582431
x1,844:9889790,39582431
k1,844:10223669,39582431:333879
x1,844:10879029,39582431
x1,844:11196885,39582431
x1,844:11696269,39582431
k1,844:12030147,39582431:333878
x1,844:13195352,39582431
k1,844:13529230,39582431:333878
x1,844:14147886,39582431
x1,844:16039878,39582431
k1,844:16373756,39582431:333878
x1,844:17138547,39582431
x1,844:17648410,39582431
x1,844:18012786,39582431
x1,844:19614464,39582431
x1,844:19735712,39582431
k1,844:19735712,39582431:0
)
(1,845:3220640,40368863:16515072,446948,141880
x1,845:4313111,40368863
k1,844:4658669,40368863:345558
x1,844:4949645,40368863
x1,844:5267501,40368863
x1,844:6396020,40368863
x1,844:7233563,40368863
k1,844:7579120,40368863:345557
x1,844:8379959,40368863
k1,844:8725517,40368863:345558
x1,844:9271421,40368863
x1,844:10581468,40368863
k1,844:10927025,40368863:345557
x1,844:11582385,40368863
x1,844:12091593,40368863
x1,844:13275159,40368863
k1,844:13620717,40368863:345558
x1,844:14312773,40368863
x1,844:15331844,40368863
x1,844:17060667,40368863
k1,844:17406224,40368863:345557
x1,844:17916087,40368863
k1,844:18261645,40368863:345558
x1,844:19025789,40368863
k1,844:19371346,40368863:345557
x1,844:19735712,40368863
k1,844:19735712,40368863:0
)
(1,845:3220640,41155295:16515072,446948,9168
x1,845:3657751,41155295
k1,844:3977590,41155295:319839
x1,844:5433789,41155295
k1,844:5753628,41155295:319839
x1,844:6736650,41155295
k1,844:7056490,41155295:319840
x1,844:8366537,41155295
k1,844:8686376,41155295:319839
x1,844:9123487,41155295
k1,844:9443326,41155295:319839
x1,844:9734302,41155295
k1,844:10054141,41155295:319839
x1,844:11582420,41155295
x1,844:11910100,41155295
x1,844:12330180,41155295
k1,844:12650019,41155295:319839
x1,844:13268675,41155295
x1,844:14833658,41155295
k1,844:15153498,41155295:319840
x1,844:15626666,41155295
x1,844:16073625,41155295
x1,844:16458320,41155295
k1,844:16778068,41155295:319748
x1,844:17433428,41155295
x1,844:17751284,41155295
x1,844:18250668,41155295
k1,844:18570507,41155295:319839
x1,844:19735712,41155295
k1,844:19735712,41155295:0
)
(1,845:3220640,41941727:16515072,446948,141880
x1,845:4166976,41941727
k1,844:4403985,41941727:237009
x1,844:5678001,41941727
x1,844:7170895,41941727
k1,844:7407904,41941727:237009
x1,844:7698880,41941727
x1,844:8265104,41941727
x1,844:9647895,41941727
x1,844:9965751,41941727
k1,844:10202760,41941727:237009
x1,844:10966904,41941727
k1,844:11203913,41941727:237009
x1,844:11822569,41941727
k1,844:12059578,41941727:237009
x1,844:12569441,41941727
x1,844:13915529,41941727
x1,844:14753072,41941727
k1,844:14990081,41941727:237009
x1,844:16155304,41941727
x1,844:16992192,41941727
k1,844:17229201,41941727:237009
x1,844:17775113,41941727
k1,844:18012122,41941727:237009
x1,844:18485290,41941727
x1,844:18932249,41941727
x1,844:19735712,41941727
k1,844:19735712,41941727:0
)
(1,845:3220640,42728159:16515072,446948,141880
x1,845:4167623,42728159
k1,844:4447402,42728159:279779
x1,844:4957265,42728159
k1,844:5237044,42728159:279779
x1,844:6110636,42728159
k1,844:6390415,42728159:279779
x1,844:6863583,42728159
x1,844:7894462,42728159
k1,844:8174241,42728159:279779
x1,844:8938385,42728159
k1,844:9218165,42728159:279780
x1,844:9836821,42728159
x1,844:10151397,42728159
x1,844:10432549,42728159
k1,844:10712328,42728159:279779
x1,844:11513167,42728159
x1,844:12125270,42728159
k1,844:12405049,42728159:279779
x1,844:13824544,42728159
k1,844:14104323,42728159:279779
x1,844:15378339,42728159
x1,844:16871233,42728159
k1,844:17151012,42728159:279779
x1,844:17624171,42728159
x1,844:18134034,42728159
x1,844:18715986,42728159
x1,844:19735712,42728159
k1,844:19735712,42728159:0
)
(1,845:3220640,43514591:16515072,446948,141880
x1,845:3984784,43514591
k1,844:4246217,43514591:261433
x1,844:4901559,43514591
k1,844:5162992,43514591:261433
x1,844:6673576,43514591
k1,844:6935010,43514591:261434
x1,844:8391200,43514591
k1,844:8652633,43514591:261433
x1,844:9307993,43514591
x1,844:9672359,43514591
x1,844:10655381,43514591
x1,844:11492924,43514591
k1,844:11754357,43514591:261433
x1,844:12555196,43514591
k1,844:12816629,43514591:261433
x1,844:13471989,43514591
x1,844:14437981,43514591
k1,844:14699415,43514591:261434
x1,844:15645751,43514591
x1,844:17356878,43514591
k1,844:17618311,43514591:261433
x1,844:18273671,43514591
k1,844:18535104,43514591:261433
x1,844:19735712,43514591
k1,844:19735712,43514591:0
)
(1,845:3220640,44301023:16515072,446948,141880
x1,845:4312456,44301023
x1,844:4440256,44301023
k1,844:4684889,44301023:244633
x1,844:5485737,44301023
x1,844:5850103,44301023
x1,844:6833125,44301023
x1,844:7670668,44301023
k1,844:7915301,44301023:244633
x1,844:8570661,44301023
x1,844:9536653,44301023
k1,844:9781286,44301023:244633
x1,844:10727622,44301023
x1,844:12147773,44301023
x1,844:13167499,44301023
k1,844:13412132,44301023:244633
x1,844:13958044,44301023
k1,844:14202677,44301023:244633
x1,844:14493653,44301023
k1,844:14738287,44301023:244634
x1,844:15211455,44301023
x1,844:15658414,44301023
x1,844:16043109,44301023
k1,844:16287726,44301023:244617
x1,844:17089222,44301023
k1,844:17333840,44301023:244618
x1,844:17952496,44301023
x1,844:19735712,44301023
k1,844:19735712,44301023:0
)
(1,845:3220640,45087455:16515072,446948,141880
x1,845:4021479,45087455
k1,844:4331772,45087455:310293
x1,844:5424243,45087455
k1,844:5734535,45087455:310292
x1,844:6880742,45087455
k1,844:7191035,45087455:310293
x1,844:8792722,45087455
k1,844:9103015,45087455:310293
x1,844:10013303,45087455
x1,844:10559207,45087455
x1,844:12525269,45087455
k1,844:12835561,45087455:310292
x1,844:13344769,45087455
x1,844:14546671,45087455
k1,844:14856964,45087455:310293
x1,844:15366827,45087455
k1,844:15677120,45087455:310293
x1,844:15968096,45087455
k1,844:16278388,45087455:310292
x1,844:17952819,45087455
k1,844:18263112,45087455:310293
x1,844:18918472,45087455
x1,844:19236328,45087455
x1,844:19735712,45087455
k1,844:19735712,45087455:0
)
(1,845:3220640,45873887:16515072,446948,7531
x1,845:3876000,45873887
x1,845:4385208,45873887
x1,845:5568774,45873887
k1,845:19735712,45873887:14166938
g1,845:19735712,45873887
)
(1,847:3220640,46749285:16515072,446948,141880
h1,846:3220640,46749285:655360,0,0
x1,846:4676848,46749285
x1,846:4994704,46749285
x1,846:5494088,46749285
k1,846:5717100,46749285:223012
x1,846:6882305,46749285
k1,846:7105316,46749285:223011
x1,846:7651228,46749285
k1,846:7874240,46749285:223012
x1,846:8165216,46749285
k1,846:8388227,46749285:223011
x1,846:8861395,46749285
x1,846:9308354,46749285
x1,846:9693049,46749285
k1,846:9916055,46749285:223006
x1,846:10353166,46749285
k1,846:10576177,46749285:223011
x1,846:11194833,46749285
x1,846:12141169,46749285
x1,846:13269688,46749285
k1,846:13492700,46749285:223012
x1,846:14148060,46749285
k1,846:14371071,46749285:223011
x1,846:15171910,46749285
k1,846:15394922,46749285:223012
x1,846:16560145,46749285
x1,846:17397033,46749285
k1,846:17620044,46749285:223011
x1,846:18165956,46749285
k1,846:18388968,46749285:223012
x1,846:19735712,46749285
k1,846:19735712,46749285:0
)
(1,847:3220640,47535717:16515072,446948,141880
x1,847:3585006,47535717
k1,846:3872157,47535717:287151
x1,846:4818493,47535717
x1,846:6329076,47535717
k1,846:6616227,47535717:287151
x1,846:7234883,47535717
x1,846:7900720,47535717
k1,846:8187871,47535717:287151
x1,846:9388479,47535717
k1,846:9675631,47535717:287152
x1,846:10294287,47535717
x1,846:10804150,47535717
x1,846:12297035,47535717
k1,846:12584186,47535717:287151
x1,846:13676002,47535717
x1,846:13813633,47535717
k1,846:14100784,47535717:287151
x1,846:14901623,47535717
k1,846:15188774,47535717:287151
x1,846:16135110,47535717
x1,846:17045388,47535717
k1,846:17332539,47535717:287151
x1,846:18097330,47535717
x1,846:18898169,47535717
x1,846:19735712,47535717
k1,846:19735712,47535717:0
)
(1,847:3220640,48322149:16515072,446948,141880
x1,847:4385845,48322149
k1,846:4586408,48322149:200563
x1,846:5132312,48322149
k1,846:5332875,48322149:200563
x1,846:6461385,48322149
k1,846:6661948,48322149:200563
x1,846:7207852,48322149
k1,846:7408415,48322149:200563
x1,846:8500230,48322149
k1,846:8700793,48322149:200563
x1,846:9974792,48322149
x1,846:10921766,48322149
x1,846:12014237,48322149
k1,846:12214801,48322149:200564
x1,846:13380006,48322149
k1,846:13580569,48322149:200563
x1,846:14090432,48322149
x1,846:16146264,48322149
k1,846:16346827,48322149:200563
x1,846:17384906,48322149
k1,846:17585469,48322149:200563
x1,846:17913149,48322149
k1,846:18113712,48322149:200563
x1,846:19024000,48322149
x1,846:19735712,48322149
k1,846:19735712,48322149:0
)
(1,847:3220640,49108581:16515072,446948,141880
x1,847:3876000,49108581
x1,846:4332784,49108581
k1,846:4539564,49108581:206780
x1,846:5340403,49108581
k1,846:5547183,49108581:206780
x1,846:7403151,49108581
k1,846:7609931,49108581:206780
x1,846:8119794,49108581
k1,846:8326574,49108581:206780
x1,846:9418390,49108581
k1,846:9625170,49108581:206780
x1,846:10571506,49108581
x1,846:11518480,49108581
k1,846:11725261,49108581:206781
x1,846:12016237,49108581
x1,846:13455380,49108581
k1,846:13662160,49108581:206780
x1,846:14462999,49108581
k1,846:14669779,49108581:206780
x1,846:14960755,49108581
x1,846:15275331,49108581
x1,846:15556483,49108581
x1,846:16684347,49108581
k1,846:16891127,49108581:206780
x1,846:17546487,49108581
x1,846:17864343,49108581
x1,846:18363727,49108581
k1,846:18570507,49108581:206780
x1,846:19735712,49108581
k1,846:19735712,49108581:0
)
]
g1,870:19735712,49108581
)
k1,870:20128928,49108581:393216
r1,870:20128928,49108581:0,45613056,0
k1,870:20522144,49108581:393216
(1,870:20522144,49108581:16515072,45613056,0
[1,870:20522144,49108581:16515072,45613056,0
[1,853:20522144,17472056:16515072,13976531,0
[1,853:20522144,17472056:16515072,13976531,0
(1,851:20522144,15589080:16515072,12093555,0
g1,851:20522144,15589080
h1,850:20522144,15589080:0,0,0
(1,850:20522144,15589080:16577003,12093555,0
(1,850:20522144,15589080:16576339,12093584,0
(1,850:20522144,15589080:16576339,12093584,0
(1,850:20522144,15589080:0,12093584,0
(1,850:20522144,15589080:0,48448266,0
(1,850:20522144,15589080:66406687,48448266,0
)
k1,850:20522143,15589080:-66406688
)
)
g1,850:37098483,15589080
)
)
)
g1,851:37099147,15589080
g1,851:37099147,15589080
)
(1,851:20522144,16768728:16515072,357558,703328
h1,851:20522144,16768728:0,0,0
[1,851:20522144,16768728:16515072,357558,703328
(1,851:20522144,16768728:16515072,357558,113504
x1,851:21352608,16768728
k1,851:21651833,16768728:299225
x1,851:22045049,16768728
k1,851:22344274,16768728:299225
k1,851:22643500,16768728:299226
k1,851:22942725,16768728:299225
x1,851:23321259,16768728
x1,851:23544606,16768728
x1,851:23769528,16768728
x1,851:24671820,16768728
k1,851:24971045,16768728:299225
x1,851:25495333,16768728
x1,851:25749618,16768728
x1,851:26149126,16768728
k1,851:26448351,16768728:299225
x1,851:27380517,16768728
k1,851:27679743,16768728:299226
x1,851:28116473,16768728
k1,851:28415698,16768728:299225
x1,851:28794232,16768728
x1,851:29151799,16768728
x1,851:29663498,16768728
k1,851:29962723,16768728:299225
x1,851:30370614,16768728
k1,851:30669839,16768728:299225
x1,851:30902620,16768728
k1,851:31201845,16768728:299225
x1,851:31958907,16768728
x1,851:32715969,16768728
k1,851:33015195,16768728:299226
x1,851:33947367,16768728
k1,851:34246592,16768728:299225
x1,851:34508736,16768728
x1,851:35165140,16768728
x1,851:35835175,16768728
k1,851:36134400,16768728:299225
x1,851:37037216,16768728
k1,851:37037216,16768728:0
)
(1,851:20522144,17358552:16515072,358263,113504
x1,851:20929511,17358552
x1,851:22006913,17358552
x1,851:23259419,17358552
g1,851:23442923,17358552
x1,851:23879653,17358552
g1,851:24063157,17358552
x1,851:25140554,17358552
g1,851:25324058,17358552
x1,851:26081127,17358552
g1,851:26264631,17358552
x1,851:27196810,17358552
x1,851:27866321,17358552
g1,851:28049825,17358552
x1,851:28486555,17358552
g1,851:28670059,17358552
x1,851:29048593,17358552
x1,851:29406160,17358552
x1,851:29917859,17358552
g1,851:30101363,17358552
x1,851:30712679,17358552
g1,851:30896183,17358552
$1,851:30896183,17358552
x1,851:31338329,17358552
g1,851:31548911,17358552
x1,851:31982183,17358552
g1,851:32136923,17358552
x1,851:32972519,17358552
$1,851:32972519,17358552
x1,851:33103591,17358552
k1,851:37037216,17358552:3933625
g1,851:37037216,17358552
)
]
g1,851:37037216,16768728
g1,851:37037216,16768728
)
]
]
[1,860:20522144,32430966:16515072,13882677,0
[1,860:20522144,32430966:16515072,13882677,0
(1,858:20522144,30654159:16515072,12105870,0
g1,858:20522144,30654159
h1,857:20522144,30654159:0,0,0
(1,857:20522144,30654159:16577003,12105870,0
(1,857:20522144,30654159:16576339,12105900,0
(1,857:20522144,30654159:16576339,12105900,0
(1,857:20522144,30654159:0,12105900,0
(1,857:20522144,30654159:0,48497603,0
(1,857:20522144,30654159:66406687,48497603,0
)
k1,857:20522143,30654159:-66406688
)
)
g1,857:37098483,30654159
)
)
)
g1,858:37099147,30654159
g1,858:37099147,30654159
)
(1,858:20522144,31833807:16515072,357558,597159
h1,858:20522144,31833807:0,0,0
[1,858:20522144,31833807:16515072,357558,597159
(1,858:20522144,31833807:16515072,357558,113504
x1,858:21352608,31833807
k1,858:21556178,31833807:203570
x1,858:21949394,31833807
k1,858:22152964,31833807:203570
k1,858:22356534,31833807:203570
k1,858:22560104,31833807:203570
x1,858:22938638,31833807
x1,858:23161985,31833807
x1,858:24289199,31833807
k1,858:24492769,31833807:203570
x1,858:25017057,31833807
x1,858:25271342,31833807
x1,858:25670850,31833807
k1,858:25874420,31833807:203570
x1,858:26806586,31833807
k1,858:27010156,31833807:203570
x1,858:27446886,31833807
k1,858:27650455,31833807:203569
x1,858:28028989,31833807
x1,858:28386556,31833807
x1,858:28898255,31833807
k1,858:29101825,31833807:203570
x1,858:29509716,31833807
k1,858:29713286,31833807:203570
x1,858:29946067,31833807
k1,858:30149637,31833807:203570
x1,858:31663761,31833807
k1,858:31867331,31833807:203570
x1,858:32799503,31833807
k1,858:33003073,31833807:203570
x1,858:33265217,31833807
x1,858:34591656,31833807
k1,858:34795226,31833807:203570
x1,858:36396916,31833807
k1,858:36600486,31833807:203570
x1,858:37037216,31833807
k1,858:37037216,31833807:0
)
(1,858:20522144,32423631:16515072,357558,7335
x1,858:21599541,32423631
g1,858:21783045,32423631
x1,858:22540114,32423631
g1,858:22723618,32423631
x1,858:23102152,32423631
x1,858:23459719,32423631
x1,858:24102490,32423631
k1,858:37037216,32423631:12934726
g1,858:37037216,32423631
)
]
g1,858:37037216,31833807
g1,858:37037216,31833807
)
]
]
(1,847:20522144,34844131:16515072,446948,9168
x1,847:21068056,34844131
k1,846:21352558,34844131:284502
x1,846:21825726,34844131
x1,846:22272685,34844131
x1,846:22912308,34844131
k1,846:23196810,34844131:284502
x1,846:24616314,34844131
k1,846:24900815,34844131:284501
x1,846:26066038,34844131
x1,846:26902926,34844131
k1,846:27187428,34844131:284502
x1,846:27733340,34844131
k1,846:28017842,34844131:284502
x1,846:28491010,34844131
x1,846:28937969,34844131
x1,846:29577592,34844131
k1,846:29862094,34844131:284502
x1,846:30662278,34844131
k1,846:30946780,34844131:284502
x1,846:31274460,34844131
x1,846:31549052,34844131
x1,846:32568123,34844131
k1,846:32852624,34844131:284501
x1,846:33362487,34844131
k1,846:33646989,34844131:284502
x1,846:34447828,34844131
k1,846:34732330,34844131:284502
x1,846:35533169,34844131
x1,846:36006337,34844131
x1,846:37037216,34844131
k1,846:37037216,34844131:0
)
(1,847:20522144,35630563:16515072,446948,141880
x1,847:21140800,35630563
x1,846:21379351,35630563
k1,846:21642222,35630563:262871
x1,846:22551854,35630563
k1,846:22814725,35630563:262871
x1,846:23470085,35630563
x1,846:24561901,35630563
x1,846:24843053,35630563
k1,846:25105925,35630563:262872
x1,846:26379932,35630563
k1,846:26642803,35630563:262871
x1,846:27443642,35630563
k1,846:27706513,35630563:262871
x1,846:28398569,35630563
x1,846:29235457,35630563
k1,846:29498328,35630563:262871
x1,846:30481350,35630563
k1,846:30744221,35630563:262871
x1,846:31290125,35630563
k1,846:31552996,35630563:262871
x1,846:32353835,35630563
k1,846:32616707,35630563:262872
x1,846:33781930,35630563
x1,846:34618818,35630563
k1,846:34881689,35630563:262871
x1,846:35427601,35630563
k1,846:35690472,35630563:262871
x1,846:37037216,35630563
k1,846:37037216,35630563:0
)
(1,847:20522144,36416995:16515072,446948,141880
x1,847:21032007,36416995
x1,847:23087839,36416995
k1,846:23340972,36416995:253133
x1,846:24141811,36416995
k1,846:24394943,36416995:253132
x1,846:24868111,36416995
x1,846:25315070,36416995
x1,846:25954693,36416995
k1,846:26207826,36416995:253133
x1,846:27154162,36416995
x1,846:28245977,36416995
k1,846:28499110,36416995:253133
x1,846:29845861,36416995
k1,846:30098993,36416995:253132
x1,846:31609577,36416995
k1,846:31862710,36416995:253133
x1,846:33464397,36416995
k1,846:33717530,36416995:253133
x1,846:34227393,36416995
x1,846:34538689,36416995
x1,846:35074769,36416995
k1,846:35327901,36416995:253132
x1,846:36274220,36416995
k1,846:36527353,36416995:253133
x1,846:37037216,36416995
k1,846:37037216,36416995:0
)
(1,847:20522144,37203427:16515072,446948,141880
x1,847:21468480,37203427
x1,847:22378758,37203427
k1,846:22579570,37203427:200812
x1,846:23344361,37203427
x1,846:24145200,37203427
x1,846:24982743,37203427
k1,846:25183555,37203427:200812
x1,846:26348760,37203427
k1,846:26549573,37203427:200813
x1,846:27495909,37203427
k1,846:27696721,37203427:200812
x1,846:28788536,37203427
k1,846:28989348,37203427:200812
x1,846:30263347,37203427
x1,846:31210321,37203427
x1,846:32302792,37203427
k1,846:32503604,37203427:200812
x1,846:33832649,37203427
k1,846:34033462,37203427:200813
x1,846:35198022,37203427
x1,846:36035565,37203427
k1,846:36236377,37203427:200812
x1,846:37037216,37203427
k1,846:37037216,37203427:0
)
(1,847:20522144,37989859:16515072,446948,141880
x1,847:20995312,37989859
x1,846:21442271,37989859
x1,846:22081894,37989859
k1,846:22235440,37989859:153546
x1,846:22745303,37989859
k1,846:22898848,37989859:153545
x1,846:23554208,37989859
x1,846:23872064,37989859
x1,846:24371448,37989859
k1,846:24524994,37989859:153546
x1,846:25289138,37989859
k1,846:25442684,37989859:153546
x1,846:27117115,37989859
k1,846:27270661,37989859:153546
x1,846:27926021,37989859
x1,846:28435229,37989859
x1,846:29454955,37989859
k1,846:29608500,37989859:153545
x1,846:30118363,37989859
k1,846:30271909,37989859:153546
x1,846:30817813,37989859
x1,846:32127860,37989859
k1,846:32281406,37989859:153546
x1,846:33082245,37989859
k1,846:33235791,37989859:153546
x1,846:34582535,37989859
k1,846:34736080,37989859:153545
x1,846:35682416,37989859
k1,846:35835962,37989859:153546
x1,846:37037216,37989859
k1,846:37037216,37989859:0
)
(1,847:20522144,38776291:16515072,446948,141880
x1,847:21140800,38776291
x1,847:21650008,38776291
x1,847:22293576,38776291
k1,846:22565933,38776291:272357
x1,846:23585650,38776291
k1,846:23858007,38776291:272357
x1,846:24622798,38776291
x1,846:25059909,38776291
x1,846:26151724,38776291
k1,846:26424080,38776291:272356
x1,846:28390142,38776291
x1,846:28511390,38776291
k1,846:28783747,38776291:272357
x1,846:29220211,38776291
k1,846:29492568,38776291:272357
x1,846:30256712,38776291
k1,846:30529069,38776291:272357
x1,846:31147725,38776291
x1,846:31462301,38776291
x1,846:31743453,38776291
k1,846:32015809,38776291:272356
x1,846:32306785,38776291
k1,846:32579142,38776291:272357
x1,846:33343933,38776291
x1,846:33889837,38776291
x1,846:34581228,38776291
k1,846:34853585,38776291:272357
x1,846:35690465,38776291
x1,846:37037216,38776291
k1,846:37037216,38776291:0
)
(1,847:20522144,39562723:16515072,446948,141880
x1,847:21468480,39562723
k1,846:21628142,39562723:159662
x1,846:22428981,39562723
k1,846:22588643,39562723:159662
x1,846:23061811,39562723
x1,846:23508770,39562723
x1,846:24148393,39562723
k1,846:24308055,39562723:159662
x1,846:25108239,39562723
k1,846:25267901,39562723:159662
x1,846:27123869,39562723
k1,846:27283531,39562723:159662
x1,846:28047675,39562723
k1,846:28207337,39562723:159662
x1,846:29008176,39562723
k1,846:29167838,39562723:159662
x1,846:29932629,39562723
x1,846:30988396,39562723
x1,846:31170579,39562723
x1,846:31789235,39562723
x1,846:32808961,39562723
k1,846:32968623,39562723:159662
x1,846:33514535,39562723
k1,846:33674197,39562723:159662
x1,846:34657237,39562723
x1,846:35312579,39562723
k1,846:35472241,39562723:159662
x1,846:37037216,39562723
k1,846:37037216,39562723:0
)
(1,847:20522144,40349155:16515072,446948,141880
x1,847:21140800,40349155
x1,847:23033472,40349155
x1,847:24599102,40349155
k1,846:24775189,40349155:176087
x1,846:25721525,40349155
k1,846:25897612,40349155:176087
x1,846:26407475,40349155
k1,846:26583562,40349155:176087
x1,846:27129474,40349155
x1,846:27457154,40349155
x1,846:28575849,40349155
k1,846:28751936,40349155:176087
x1,846:29370592,40349155
x1,846:29688448,40349155
x1,846:29969600,40349155
x1,846:31097464,40349155
k1,846:31273551,40349155:176087
x1,846:31783414,40349155
k1,846:31959501,40349155:176087
x1,846:32760340,40349155
k1,846:32936427,40349155:176087
x1,846:34283171,40349155
k1,846:34459258,40349155:176087
x1,846:36060945,40349155
k1,846:36237032,40349155:176087
x1,846:37037216,40349155
k1,846:37037216,40349155:0
)
(1,847:20522144,41135587:16515072,446948,141880
x1,847:21286935,41135587
x1,847:22233271,41135587
x1,847:23943742,41135587
k1,846:24207942,41135587:264200
x1,846:25481949,41135587
k1,846:25746150,41135587:264201
x1,846:26546989,41135587
k1,846:26811189,41135587:264200
x1,846:27612028,41135587
x1,846:28085196,41135587
x1,846:28952235,41135587
k1,846:29216436,41135587:264201
x1,846:29762348,41135587
k1,846:30026548,41135587:264200
x1,846:30681908,41135587
x1,846:31737683,41135587
k1,846:32001884,41135587:264201
x1,846:32693275,41135587
x1,846:33550475,41135587
k1,846:33814675,41135587:264200
x1,846:35052625,41135587
k1,846:35316826,41135587:264201
x1,846:36482040,41135587
k1,846:36746240,41135587:264200
x1,846:37037216,41135587
k1,846:37037216,41135587:0
)
(1,847:20522144,41922019:16515072,446948,92400
x1,847:21432432,41922019
x1,847:22378768,41922019
k1,846:22619305,41922019:240537
x1,846:23129168,41922019
x1,846:24766232,41922019
k1,846:25006770,41922019:240538
x1,846:25516633,41922019
k1,846:25757170,41922019:240537
x1,846:26703506,41922019
x1,846:28413977,41922019
k1,846:28654515,41922019:240538
x1,846:28982195,41922019
x1,846:29263347,41922019
x1,846:29773210,41922019
x1,846:30956113,41922019
k1,846:31196650,41922019:240537
x1,846:31561016,41922019
k1,846:31801554,41922019:240538
x1,846:32821271,41922019
k1,846:33061808,41922019:240537
x1,846:33680464,41922019
k1,846:33921002,41922019:240538
x1,846:34539658,41922019
x1,846:35813657,41922019
k1,846:36054194,41922019:240537
x1,846:37037216,41922019
k1,846:37037216,41922019:0
)
(1,847:20522144,42708451:16515072,446948,141880
x1,847:20995312,42708451
x1,846:21442271,42708451
x1,846:22081894,42708451
k1,846:22329198,42708451:247304
x1,846:22875110,42708451
x1,846:23202790,42708451
x1,846:24321485,42708451
k1,846:24568789,42708451:247304
x1,846:25187445,42708451
x1,846:25505301,42708451
x1,846:25786453,42708451
x1,846:26914317,42708451
k1,846:27161622,42708451:247305
x1,846:27925766,42708451
k1,846:28173070,42708451:247304
x1,846:28718974,42708451
k1,846:28966278,42708451:247304
x1,846:30131501,42708451
k1,846:30378805,42708451:247304
x1,846:30924709,42708451
k1,846:31172014,42708451:247305
x1,846:32082302,42708451
x1,846:32519413,42708451
x1,846:33484092,42708451
k1,846:33731396,42708451:247304
x1,846:34277308,42708451
k1,846:34524612,42708451:247304
x1,846:35143906,42708451
x1,846:35471586,42708451
x1,846:35762562,42708451
x1,846:37037216,42708451
k1,846:37037216,42708451:0
)
(1,847:20522144,43494883:16515072,446948,141880
x1,847:21214190,43494883
x1,846:21498613,43494883
k1,846:21853174,43494883:354561
x1,846:22963988,43494883
k1,846:23318550,43494883:354562
x1,846:24082694,43494883
k1,846:24437255,43494883:354561
x1,846:25346887,43494883
k1,846:25701448,43494883:354561
x1,846:26320104,43494883
x1,846:27267078,43494883
k1,846:27621640,43494883:354562
x1,846:28277000,43494883
x1,846:28733784,43494883
k1,846:29088345,43494883:354561
x1,846:30216864,43494883
x1,846:30534720,43494883
k1,846:30889281,43494883:354561
x1,846:31362449,43494883
x1,846:31809408,43494883
x1,846:32449031,43494883
k1,846:32803592,43494883:354561
x1,846:33313455,43494883
k1,846:33668017,43494883:354562
x1,846:34286673,43494883
k1,846:34641234,43494883:354561
x1,846:35259890,43494883
x1,846:36097433,43494883
x1,846:37037216,43494883
k1,846:37037216,43494883:0
)
(1,847:20522144,44281315:16515072,446948,141880
x1,847:21140800,44281315
x1,847:22414816,44281315
x1,847:23252359,44281315
g1,846:23481739,44281315
x1,846:24137099,44281315
g1,846:24366479,44281315
x1,846:25167318,44281315
g1,846:25396698,44281315
x1,846:26561921,44281315
x1,846:27398809,44281315
g1,846:27628189,44281315
x1,846:28174101,44281315
g1,846:28403481,44281315
x1,846:29914065,44281315
k1,847:37037216,44281315:7123151
g1,847:37037216,44281315
)
(1,870:20522144,45176421:16515072,446948,141880
h1,869:20522144,45176421:655360,0,0
x1,869:22196584,45176421
k1,869:22362116,45176421:165532
x1,869:23199659,45176421
x1,869:23381842,45176421
x1,869:23564025,45176421
x1,869:23875321,45176421
x1,869:24149913,45176421
x1,869:25169639,45176421
k1,869:25335172,45176421:165533
x1,869:25953828,45176421
x1,869:27119051,45176421
k1,869:27284583,45176421:165532
x1,869:28158175,45176421
k1,869:28323707,45176421:165532
x1,869:28796875,45176421
x1,869:29663914,45176421
k1,869:29829447,45176421:165533
x1,869:30266558,45176421
k1,869:30432090,45176421:165532
x1,869:31451153,45176421
x1,869:31742129,45176421
x1,869:32434175,45176421
x1,869:33126221,45176421
k1,869:33291753,45176421:165532
x1,869:33837665,45176421
k1,869:34003198,45176421:165533
x1,869:34804037,45176421
x1,869:35277205,45176421
x1,869:36144244,45176421
k1,869:36309776,45176421:165532
x1,869:36818984,45176421
x1,869:37037216,45176421
k1,870:37037216,45176421:0
)
(1,870:20522144,45962853:16515072,446948,141880
x1,870:22487544,45962853
k1,869:22702535,45962853:214991
x1,869:23212398,45962853
k1,869:23427389,45962853:214991
x1,869:24046045,45962853
x1,869:24919619,45962853
x1,869:25247299,45962853
x1,869:25938690,45962853
k1,869:26153681,45962853:214991
x1,869:26990561,45962853
x1,869:27609217,45962853
x1,869:28592240,45962853
k1,869:28807230,45962853:214990
x1,869:29499276,45962853
x1,869:29783699,45962853
k1,869:29998690,45962853:214991
x1,869:30763481,45962853
x1,869:31309385,45962853
x1,869:32000776,45962853
k1,869:32215767,45962853:214991
x1,869:32835061,45962853
x1,869:33162741,45962853
x1,869:33453717,45962853
x1,869:34892211,45962853
k1,869:35107202,45962853:214991
x1,869:37037216,45962853
k1,869:37037216,45962853:0
)
(1,870:20522144,46749285:16515072,446948,141880
x1,870:20740376,46749285
x1,870:21031352,46749285
x1,870:22605519,46749285
k1,869:22827701,46749285:222182
x1,869:23774037,46749285
k1,869:23996219,46749285:222182
x1,869:24506082,46749285
k1,869:24728264,46749285:222182
x1,869:25420310,46749285
x1,869:26293902,46749285
x1,869:26611758,46749285
x1,869:26892910,46749285
k1,869:27115092,46749285:222182
x1,869:27915931,46749285
k1,869:28138113,46749285:222182
x1,869:29084431,46749285
k1,869:29306613,46749285:222182
x1,869:30543925,46749285
k1,869:30766107,46749285:222182
x1,869:31348059,46749285
x1,869:32257691,46749285
x1,869:32949737,46749285
k1,869:33171919,46749285:222182
x1,869:33717831,46749285
k1,869:33940013,46749285:222182
x1,869:34230989,46749285
k1,869:34453171,46749285:222182
x1,869:36090898,46749285
x1,869:37037216,46749285
k1,869:37037216,46749285:0
)
(1,870:20522144,47535717:16515072,446948,141880
x1,870:21032007,47535717
k1,869:21330278,47535717:298271
x1,869:22458134,47535717
k1,869:22756406,47535717:298272
x1,869:23302318,47535717
k1,869:23600589,47535717:298271
x1,869:24438132,47535717
x1,869:25766532,47535717
k1,869:26064803,47535717:298271
x1,869:27594384,47535717
k1,869:27892656,47535717:298272
x1,869:29093902,47535717
k1,869:29392173,47535717:298271
x1,869:30192357,47535717
k1,869:30490628,47535717:298271
x1,869:31182684,47535717
x1,869:31791516,47535717
k1,869:32089787,47535717:298271
x1,869:32417467,47535717
x1,869:32708443,47535717
x1,869:34038802,47535717
k1,869:34337074,47535717:298272
x1,869:35938761,47535717
k1,869:36237032,47535717:298271
x1,869:37037216,47535717
k1,869:37037216,47535717:0
)
(1,870:20522144,48322149:16515072,446948,141880
x1,870:21322983,48322149
x1,870:22160526,48322149
x1,870:23100309,48322149
k1,869:23393052,48322149:292743
x1,869:23902915,48322149
k1,869:24195658,48322149:292743
x1,869:24887704,48322149
x1,869:25761296,48322149
x1,869:26079152,48322149
x1,869:26360304,48322149
k1,869:26653047,48322149:292743
x1,869:27453886,48322149
k1,869:27746629,48322149:292743
x1,869:28511420,48322149
x1,869:29312259,48322149
k1,869:29605001,48322149:292742
x1,869:30733520,48322149
x1,869:31425566,48322149
k1,869:31718309,48322149:292743
x1,869:32664645,48322149
k1,869:32957388,48322149:292743
x1,869:34194683,48322149
k1,869:34487426,48322149:292743
x1,869:35033338,48322149
k1,869:35326081,48322149:292743
x1,869:35835944,48322149
x1,869:37037216,48322149
k1,869:37037216,48322149:0
)
(1,870:20522144,49108581:16515072,446948,141880
x1,870:22032728,49108581
k1,869:22261403,49108581:228675
x1,869:23207739,49108581
k1,869:23436415,49108581:228676
x1,869:24237254,49108581
x1,869:24555110,49108581
k1,869:24783785,49108581:228675
x1,869:25693417,49108581
x1,869:26530960,49108581
k1,869:26759636,49108581:228676
x1,869:27378292,49108581
k1,869:27606967,49108581:228675
x1,869:28116830,49108581
x1,869:29827939,49108581
k1,869:30056615,49108581:228676
x1,869:30566478,49108581
k1,869:30795153,49108581:228675
x1,869:31777520,49108581
k1,869:32006196,49108581:228676
x1,869:33335241,49108581
k1,869:33563916,49108581:228675
x1,869:34037084,49108581
x1,869:34484043,49108581
x1,869:35123666,49108581
k1,869:35352342,49108581:228676
x1,869:36007702,49108581
k1,869:36236377,49108581:228675
x1,869:37037216,49108581
k1,869:37037216,49108581:0
)
]
g1,870:37037216,49108581
)
)
]
(1,870:3220640,51003066:33816576,0,0
h1,870:3220640,51003066:33816576,0,0
)
]
]
!53656
}7
!10
{8
[1,1079:4736286,51003066:32300930,46266780,0
[1,1079:3220640,51003066:33816576,49478044,0
[1,1079:3220640,2311454:33816576,786432,0
(1,1079:3220640,2311454:33816576,312863,6418
(1,1079:3220640,2311454:33816576,312863,6418
h1,1079:3220640,2311454:0,0,0
k1,1079:36807840,2311454:33587200
x1,1079:37037216,2311454
)
)
]
[1,1079:3220640,49108581:33816576,45613056,0
(1,1079:3220640,49108581:33816576,45613056,0
(1,1079:3220640,49108581:16515072,45613056,0
[1,874:3220640,49108581:16515072,45613056,0
[1,867:3220640,17484371:16515072,13988846,0
[1,867:3220640,17484371:16515072,13988846,0
(1,865:3220640,15601395:16515072,12105870,0
g1,865:3220640,15601395
h1,864:3220640,15601395:0,0,0
(1,864:3220640,15601395:16577003,12105870,0
(1,864:3220640,15601395:16576339,12105900,0
(1,864:3220640,15601395:16576339,12105900,0
(1,864:3220640,15601395:0,12105900,0
(1,864:3220640,15601395:0,48497603,0
(1,864:3220640,15601395:66406687,48497603,0
)
k1,864:3220639,15601395:-66406688
)
)
g1,864:19796979,15601395
)
)
)
g1,865:19797643,15601395
g1,865:19797643,15601395
)
(1,865:3220640,16781043:16515072,357558,703328
h1,865:3220640,16781043:0,0,0
[1,865:3220640,16781043:16515072,357558,703328
(1,865:3220640,16781043:16515072,357558,113504
x1,865:4051104,16781043
k1,865:4231871,16781043:180767
x1,865:4625087,16781043
k1,865:4805854,16781043:180767
k1,865:4986621,16781043:180767
k1,865:5167388,16781043:180767
x1,865:6711395,16781043
k1,865:6892161,16781043:180766
x1,865:7532839,16781043
k1,865:7713604,16781043:180765
x1,865:8179691,16781043
k1,865:8360458,16781043:180767
x1,865:8593239,16781043
x1,865:8844900,16781043
x1,865:9972114,16781043
k1,865:10152880,16781043:180766
x1,865:10677168,16781043
x1,865:10931453,16781043
x1,865:11330961,16781043
k1,865:11511728,16781043:180767
x1,865:12443894,16781043
k1,865:12624661,16781043:180767
x1,865:15070966,16781043
k1,865:15251733,16781043:180767
x1,865:16183905,16781043
k1,865:16364672,16781043:180767
x1,865:16626816,16781043
x1,865:17953255,16781043
k1,865:18134022,16781043:180767
x1,865:19735712,16781043
k1,865:19735712,16781043:0
)
(1,865:3220640,17370867:16515072,357558,113504
x1,865:3657370,17370867
g1,865:3840874,17370867
x1,865:4918271,17370867
g1,865:5101775,17370867
x1,865:5713091,17370867
g1,865:5896595,17370867
x1,865:6275129,17370867
x1,865:6632696,17370867
x1,865:7144395,17370867
g1,865:7327899,17370867
x1,865:7623592,17370867
g1,865:7807096,17370867
x1,865:8200312,17370867
g1,865:8383816,17370867
x1,865:8777032,17370867
g1,865:8960536,17370867
x1,865:9222680,17370867
g1,865:9406184,17370867
x1,865:10163253,17370867
g1,865:10346757,17370867
x1,865:11002117,17370867
g1,865:11185621,17370867
x1,865:12816131,17370867
x1,865:13065168,17370867
x1,865:13697981,17370867
g1,865:13881485,17370867
x1,865:14492801,17370867
g1,865:14676305,17370867
x1,865:15636792,17370867
g1,865:15820296,17370867
x1,865:17538383,17370867
g1,865:17721887,17370867
x1,865:18726413,17370867
k1,865:19735712,17370867:1009299
g1,865:19735712,17370867
)
]
g1,865:19735712,16781043
g1,865:19735712,16781043
)
]
]
(1,870:3220640,19622978:16515072,446948,141880
x1,870:4567391,19622978
k1,869:4734259,19622978:166868
x1,869:6008275,19622978
k1,869:6175143,19622978:166868
x1,869:6975327,19622978
k1,869:7142194,19622978:166867
x1,869:7943033,19622978
x1,869:8962104,19622978
k1,869:9128972,19622978:166868
x1,869:9784332,19622978
x1,869:10241116,19622978
x1,869:11368980,19622978
k1,869:11535848,19622978:166868
x1,869:11863528,19622978
x1,869:12154504,19622978
x1,869:13484863,19622978
k1,869:13651731,19622978:166868
x1,869:14598067,19622978
k1,869:14764935,19622978:166868
x1,869:15674567,19622978
k1,869:15841434,19622978:166867
x1,869:16460090,19622978
k1,869:16626958,19622978:166868
x1,869:17245614,19622978
x1,869:18083157,19622978
x1,869:19022940,19622978
k1,869:19189808,19622978:166868
x1,869:19735712,19622978
k1,869:19735712,19622978:0
)
(1,870:3220640,20409410:16515072,446948,141880
x1,870:4057528,20409410
k1,869:4252984,20409410:195456
x1,869:5053823,20409410
k1,869:5249279,20409410:195456
x1,869:6050118,20409410
x1,869:6523286,20409410
x1,869:7390325,20409410
k1,869:7585782,20409410:195457
x1,869:8204438,20409410
x1,869:9824477,20409410
k1,869:10019933,20409410:195456
x1,869:11058012,20409410
k1,869:11253468,20409410:195456
x1,869:11581148,20409410
k1,869:11776604,20409410:195456
x1,869:12322516,20409410
x1,869:12650196,20409410
x1,869:14023819,20409410
k1,869:14219276,20409410:195457
x1,869:15020115,20409410
k1,869:15215571,20409410:195456
x1,869:16016410,20409410
x1,869:16489578,20409410
x1,869:17356617,20409410
k1,869:17552073,20409410:195456
x1,869:18207433,20409410
x1,869:18498409,20409410
x1,869:19007617,20409410
x1,869:19735712,20409410
k1,869:19735712,20409410:0
)
(1,870:3220640,21195842:16515072,446948,141880
x1,870:4385854,21195842
k1,869:4663615,21195842:277761
x1,869:5464454,21195842
k1,869:5742215,21195842:277761
x1,869:7089596,21195842
x1,869:7999866,21195842
k1,869:8277628,21195842:277762
x1,869:8823540,21195842
k1,869:9101301,21195842:277761
x1,869:9756661,21195842
x1,869:10213445,21195842
k1,869:10491206,21195842:277761
x1,869:11292045,21195842
k1,869:11569806,21195842:277761
x1,869:12407342,21195842
x1,869:13390364,21195842
k1,869:13668125,21195842:277761
x1,869:14468973,21195842
k1,869:14746686,21195842:277713
x1,869:15693022,21195842
k1,869:15970783,21195842:277761
x1,869:16261759,21195842
x1,869:16576335,21195842
x1,869:16857487,21195842
x1,869:17985351,21195842
k1,869:18263112,21195842:277761
x1,869:18918472,21195842
x1,869:19236328,21195842
x1,869:19735712,21195842
k1,869:19735712,21195842:0
)
(1,870:3220640,21982274:16515072,446948,141880
x1,870:4385845,21982274
k1,869:4743162,21982274:357317
x1,869:5180273,21982274
k1,869:5537590,21982274:357317
x1,869:5828566,21982274
x1,869:7631437,21982274
k1,869:7988754,21982274:357317
x1,869:8644114,21982274
k1,869:9001431,21982274:357317
x1,869:9802270,21982274
k1,869:10159587,21982274:357317
x1,869:12015555,21982274
k1,869:12372871,21982274:357316
x1,869:12882734,21982274
k1,869:13240051,21982274:357317
x1,869:14331867,21982274
k1,869:14689184,21982274:357317
x1,869:15635520,21982274
x1,869:16582494,21982274
k1,869:16939811,21982274:357317
x1,869:17886147,21982274
k1,869:18243464,21982274:357317
x1,869:18898824,21982274
x1,869:19735712,21982274
k1,869:19735712,21982274:0
)
(1,870:3220640,22768706:16515072,446948,141880
x1,870:3730503,22768706
x1,870:4441559,22768706
x1,870:5460630,22768706
k1,869:5806345,22768706:345715
x1,869:6971568,22768706
x1,869:7808456,22768706
k1,869:8154171,22768706:345715
x1,869:8700083,22768706
k1,869:9045797,22768706:345714
x1,869:9518965,22768706
x1,869:9965924,22768706
x1,869:10605547,22768706
k1,869:10951262,22768706:345715
x1,869:11461125,22768706
k1,869:11806840,22768706:345715
x1,869:12607679,22768706
k1,869:12953394,22768706:345715
x1,869:13754233,22768706
x1,869:14227401,22768706
x1,869:15258280,22768706
k1,869:15603995,22768706:345715
x1,869:16623075,22768706
k1,869:16968789,22768706:345714
x1,869:18097308,22768706
k1,869:18443023,22768706:345715
x1,869:18880134,22768706
k1,869:19225849,22768706:345715
x1,869:19735712,22768706
k1,869:19735712,22768706:0
)
(1,870:3220640,23555138:16515072,446948,141880
x1,870:3912686,23555138
x1,870:4859004,23555138
k1,869:5065960,23555138:206956
x1,869:5866799,23555138
k1,869:6073756,23555138:206957
x1,869:6364732,23555138
x1,869:6679308,23555138
x1,869:7318266,23555138
x1,869:8410081,23555138
k1,869:8617037,23555138:206956
x1,869:9126245,23555138
x1,869:11091645,23555138
k1,869:11298601,23555138:206956
x1,869:11808464,23555138
k1,869:12015421,23555138:206957
x1,869:13216675,23555138
k1,869:13423631,23555138:206956
x1,869:14552150,23555138
x1,869:14734333,23555138
x1,869:16081739,23555138
k1,869:16288696,23555138:206957
x1,869:16944056,23555138
x1,869:17744895,23555138
x1,869:18582420,23555138
k1,869:18789376,23555138:206956
x1,869:19735712,23555138
k1,869:19735712,23555138:0
)
(1,870:3220640,24341570:16515072,446948,141880
x1,870:4166976,24341570
x1,870:5258792,24341570
x1,870:5539944,24341570
k1,869:5826806,24341570:286862
x1,869:6627645,24341570
k1,869:6914507,24341570:286862
x1,869:7533163,24341570
x1,869:8042371,24341570
x1,869:8685939,24341570
k1,869:8972801,24341570:286862
x1,869:9518713,24341570
k1,869:9805575,24341570:286862
x1,869:10606414,24341570
k1,869:10893277,24341570:286863
x1,869:11730813,24341570
x1,869:12877675,24341570
k1,869:13164537,24341570:286862
x1,869:13710449,24341570
k1,869:13997311,24341570:286862
x1,869:15035390,24341570
k1,869:15322252,24341570:286862
x1,869:15813772,24341570
k1,869:16100634,24341570:286862
x1,869:17301242,24341570
k1,869:17588104,24341570:286862
x1,869:19735712,24341570
k1,869:19735712,24341570:0
)
(1,870:3220640,25128002:16515072,446948,141880
x1,870:4312456,25128002
k1,869:4614265,25128002:301809
x1,869:5451153,25128002
x1,869:5960361,25128002
x1,869:7016128,25128002
k1,869:7317937,25128002:301809
x1,869:7645617,25128002
x1,869:8466121,25128002
x1,869:9303664,25128002
k1,869:9605473,25128002:301809
x1,869:10770696,25128002
x1,869:11607584,25128002
k1,869:11909393,25128002:301809
x1,869:12455305,25128002
k1,869:12757113,25128002:301808
x1,869:13230281,25128002
x1,869:13677240,25128002
x1,869:14316863,25128002
k1,869:14618672,25128002:301809
x1,869:15128535,25128002
k1,869:15430344,25128002:301809
x1,869:15976248,25128002
x1,869:17213560,25128002
x1,869:18051103,25128002
k1,869:18352912,25128002:301809
x1,869:18680592,25128002
x1,869:19735712,25128002
k1,869:19735712,25128002:0
)
(1,870:3220640,25914434:16515072,446948,141880
x1,870:4494647,25914434
k1,869:4763771,25914434:269124
x1,869:5255291,25914434
k1,869:5524414,25914434:269123
x1,869:6015934,25914434
k1,869:6285058,25914434:269124
x1,869:6612738,25914434
k1,869:6881861,25914434:269123
x1,869:7828197,25914434
k1,869:8097321,25914434:269124
x1,869:8916521,25914434
k1,869:9185644,25914434:269123
x1,869:9694852,25914434
x1,869:10859412,25914434
x1,869:11223778,25914434
x1,869:11535074,25914434
x1,869:12326089,25914434
x1,869:12447337,25914434
k1,869:12716461,25914434:269124
x1,869:13335117,25914434
x1,869:13573668,25914434
k1,869:13842791,25914434:269123
x1,869:14752423,25914434
k1,869:15021547,25914434:269124
x1,869:15676907,25914434
x1,869:16768723,25914434
x1,869:17049875,25914434
k1,869:17318998,25914434:269123
x1,869:18119837,25914434
k1,869:18388961,25914434:269124
x1,869:19735712,25914434
k1,869:19735712,25914434:0
)
(1,870:3220640,26700866:16515072,446948,141880
x1,870:3984784,26700866
k1,869:4182121,26700866:197337
x1,869:4473097,26700866
k1,869:4670434,26700866:197337
x1,869:5362490,26700866
x1,869:5971322,26700866
k1,869:6168658,26700866:197336
x1,869:7333881,26700866
x1,869:8170769,26700866
k1,869:8368106,26700866:197337
x1,869:8914018,26700866
k1,869:9111355,26700866:197337
x1,869:9584523,26700866
x1,869:10031482,26700866
x1,869:10671105,26700866
k1,869:10868442,26700866:197337
x1,869:11851464,26700866
k1,869:12048801,26700866:197337
x1,869:12594705,26700866
k1,869:12792042,26700866:197337
x1,869:13592881,26700866
k1,869:13790217,26700866:197336
x1,869:14882033,26700866
k1,869:15079370,26700866:197337
x1,869:16025706,26700866
x1,869:16972680,26700866
k1,869:17170017,26700866:197337
x1,869:17679880,26700866
x1,869:19735712,26700866
k1,869:19735712,26700866:0
)
(1,870:3220640,27487298:16515072,446948,141880
x1,870:4021479,27487298
k1,869:4328431,27487298:306952
x1,869:5165967,27487298
x1,869:6148989,27487298
k1,869:6455941,27487298:306952
x1,869:7256789,27487298
k1,869:7563663,27487298:306874
x1,869:8947093,27487298
k1,869:9254045,27487298:306952
x1,869:9872701,27487298
x1,869:11218789,27487298
x1,869:12056332,27487298
k1,869:12363283,27487298:306951
x1,869:13309619,27487298
k1,869:13616571,27487298:306952
x1,869:13907547,27487298
x1,869:14222123,27487298
x1,869:14503275,27487298
x1,869:15631139,27487298
k1,869:15938091,27487298:306952
x1,869:16593451,27487298
x1,869:16911307,27487298
x1,869:17410691,27487298
k1,869:17717643,27487298:306952
x1,869:18882848,27487298
k1,869:19189800,27487298:306952
x1,869:19735712,27487298
k1,869:19735712,27487298:0
)
(1,870:3220640,28273730:16515072,446948,141880
x1,870:3693808,28273730
x1,869:4140767,28273730
x1,869:4780390,28273730
k1,869:5004470,28273730:224080
x1,869:5441581,28273730
k1,869:5665661,28273730:224080
x1,869:6175524,28273730
x1,869:7521612,28273730
x1,869:8522995,28273730
k1,869:8747075,28273730:224080
x1,869:9475171,28273730
k1,869:9699251,28273730:224080
x1,869:10500090,28273730
k1,869:10724171,28273730:224081
x1,869:11233379,28273730
x1,869:13198779,28273730
k1,869:13422859,28273730:224080
x1,869:14223043,28273730
k1,869:14447123,28273730:224080
x1,869:15957706,28273730
k1,869:16181786,28273730:224080
x1,869:17491833,28273730
x1,869:18710793,28273730
k1,869:18934873,28273730:224080
x1,869:19735712,28273730
k1,869:19735712,28273730:0
)
(1,870:3220640,29060162:16515072,446948,141880
x1,870:4785632,29060162
k1,869:5060309,29060162:274677
x1,869:6407053,29060162
k1,869:6681730,29060162:274677
x1,869:8101225,29060162
k1,869:8375902,29060162:274677
x1,869:8849061,29060162
k1,869:9123738,29060162:274677
x1,869:9924577,29060162
k1,869:10199254,29060162:274677
x1,869:11255021,29060162
k1,869:11529697,29060162:274676
x1,869:12075609,29060162
k1,869:12350286,29060162:274677
x1,869:12677966,29060162
x1,869:12968942,29060162
x1,869:14123686,29060162
x1,869:14961229,29060162
k1,869:15235906,29060162:274677
x1,869:16036745,29060162
k1,869:16311422,29060162:274677
x1,869:17148958,29060162
x1,869:18295820,29060162
k1,869:18570497,29060162:274677
x1,869:19735712,29060162
k1,869:19735712,29060162:0
)
(1,870:3220640,29846594:16515072,446948,141880
x1,870:4712888,29846594
k1,869:4993325,29846594:280437
x1,869:5902957,29846594
k1,869:6183395,29846594:280438
x1,869:6729299,29846594
x1,869:7603521,29846594
k1,869:7883958,29846594:280437
x1,869:8684797,29846594
k1,869:8965235,29846594:280438
x1,869:9766074,29846594
x1,869:10239242,29846594
x1,869:11106281,29846594
k1,869:11386718,29846594:280437
x1,869:12042078,29846594
x1,869:12333054,29846594
x1,869:12842262,29846594
x1,869:13825285,29846594
k1,869:14105723,29846594:280438
x1,869:14615586,29846594
k1,869:14896023,29846594:280437
x1,869:15514679,29846594
x1,869:16606494,29846594
k1,869:16886932,29846594:280438
x1,869:17542292,29846594
x1,869:17999076,29846594
k1,869:18279513,29846594:280437
x1,869:19735712,29846594
k1,869:19735712,29846594:0
)
(1,870:3220640,30633026:16515072,446948,141880
x1,870:3729848,30633026
x1,870:5695248,30633026
k1,869:5992072,30633026:296824
x1,869:6501935,30633026
k1,869:6798759,30633026:296824
x1,869:7490805,30633026
x1,869:8437123,30633026
k1,869:8733947,30633026:296824
x1,869:9498091,30633026
k1,869:9794915,30633026:296824
x1,869:10085891,30633026
k1,869:10382716,30633026:296825
x1,869:11256300,30633026
x1,869:11729459,30633026
x1,869:12384811,30633026
k1,869:12681635,30633026:296824
x1,869:13773451,30633026
k1,869:14070275,30633026:296824
x1,869:15016611,30633026
x1,869:15963585,30633026
x1,869:16084833,30633026
k1,869:16381657,30633026:296824
x1,869:17327993,30633026
k1,869:17624817,30633026:296824
x1,869:19735712,30633026
k1,869:19735712,30633026:0
)
(1,870:3220640,31419458:16515072,446948,141880
x1,870:4021479,31419458
x1,869:4339335,31419458
k1,869:4550443,31419458:211108
x1,869:5387331,31419458
x1,869:6114771,31419458
k1,869:6325880,31419458:211109
x1,869:6616856,31419458
k1,869:6827964,31419458:211108
x1,869:8502395,31419458
k1,869:8713503,31419458:211108
x1,869:9259407,31419458
x1,869:10569454,31419458
k1,869:10780563,31419458:211109
x1,869:11435923,31419458
x1,869:11945131,31419458
x1,869:12964857,31419458
k1,869:13175965,31419458:211108
x1,869:14122301,31419458
k1,869:14333409,31419458:211108
x1,869:15134248,31419458
x1,869:15825639,31419458
k1,869:16036747,31419458:211108
x1,869:16874283,31419458
x1,869:17857305,31419458
k1,869:18068414,31419458:211109
x1,869:18869262,31419458
k1,869:19080352,31419458:211090
x1,869:19735712,31419458
k1,869:19735712,31419458:0
)
(1,870:3220640,32205890:16515072,446948,141880
x1,870:5004519,32205890
k1,869:5307817,32205890:303298
x1,869:6654568,32205890
k1,869:6957866,32205890:303298
x1,869:7431034,32205890
x1,869:7877993,32205890
x1,869:8517616,32205890
k1,869:8820915,32205890:303299
x1,869:9330778,32205890
k1,869:9634076,32205890:303298
x1,869:10434915,32205890
k1,869:10738213,32205890:303298
x1,869:11539052,32205890
x1,869:12012220,32205890
x1,869:12879259,32205890
k1,869:13182557,32205890:303298
x1,869:13728469,32205890
k1,869:14031768,32205890:303299
x1,869:14687128,32205890
k1,869:14990426,32205890:303298
x1,869:16118945,32205890
x1,869:16992537,32205890
x1,869:17939511,32205890
x1,869:18777054,32205890
k1,869:19080352,32205890:303298
x1,869:19735712,32205890
k1,869:19735712,32205890:0
)
(1,870:3220640,32992322:16515072,446948,141880
x1,870:4895071,32992322
k1,869:5106187,32992322:211116
x1,869:6198002,32992322
k1,869:6409118,32992322:211116
x1,869:7646413,32992322
k1,869:7857529,32992322:211116
x1,869:8803865,32992322
k1,869:9014981,32992322:211116
x1,869:9633637,32992322
x1,869:9948213,32992322
x1,869:10785756,32992322
k1,869:10996873,32992322:211117
x1,869:12816784,32992322
k1,869:13027900,32992322:211116
x1,869:14412002,32992322
k1,869:14623118,32992322:211116
x1,869:16043251,32992322
k1,869:16254367,32992322:211116
x1,869:16909727,32992322
k1,869:17120843,32992322:211116
x1,869:17739499,32992322
x1,869:18577042,32992322
x1,869:18898169,32992322
x1,869:19735712,32992322
k1,869:19735712,32992322:0
)
(1,870:3220640,33778754:16515072,446948,9168
x1,870:3729848,33778754
x1,869:4695840,33778754
g1,869:4925220,33778754
x1,869:5398388,33778754
x1,869:5845347,33778754
x1,869:6648810,33778754
k1,870:19735712,33778754:13086902
g1,870:19735712,33778754
)
(1,872:3220640,35498505:16515072,444988,8188
k1,872:9110390,35498505:5889750
g1,872:9110390,35498505
x1,872:9616326,35498505
x1,872:9728397,35498505
g1,872:10056077,35498505
x1,872:13845963,35498505
g1,872:13845963,35498505
k1,872:19735712,35498505:5889749
)
(1,874:3220640,36525669:16515072,446948,7531
h1,873:3220640,36525669:655360,0,0
x1,873:4494656,36525669
x1,873:5160493,36525669
k1,873:5384647,36525669:224154
x1,873:6185486,36525669
k1,873:6409639,36525669:224153
x1,873:6919502,36525669
x1,873:8556566,36525669
k1,873:8780720,36525669:224154
x1,873:9290583,36525669
k1,873:9514736,36525669:224153
x1,873:10606551,36525669
k1,873:10830705,36525669:224154
x1,873:11449361,36525669
x1,873:13160488,36525669
k1,873:13384641,36525669:224153
x1,873:13930553,36525669
k1,873:14154707,36525669:224154
x1,873:14992250,36525669
x1,873:15975272,36525669
k1,873:16199425,36525669:224153
x1,873:16963560,36525669
x1,873:17473423,36525669
x1,873:18164814,36525669
k1,873:18388968,36525669:224154
x1,873:19735712,36525669
k1,873:19735712,36525669:0
)
(1,874:3220640,37312101:16515072,446948,141880
x1,874:4166976,37312101
k1,873:4423899,37312101:256923
x1,873:5370235,37312101
x1,873:7080706,37312101
k1,873:7337628,37312101:256922
x1,873:7665308,37312101
x1,873:7946460,37312101
x1,873:8456323,37312101
x1,873:9639226,37312101
k1,873:9896149,37312101:256923
x1,873:10260515,37312101
k1,873:10517437,37312101:256922
x1,873:11391021,37312101
k1,873:11647944,37312101:256923
x1,873:12266600,37312101
x1,873:13686095,37312101
k1,873:13943017,37312101:256922
x1,873:15034832,37312101
x1,873:16163351,37312101
x1,873:17000894,37312101
k1,873:17257817,37312101:256923
x1,873:17767680,37312101
k1,873:18024602,37312101:256922
x1,873:18752689,37312101
x1,873:19735712,37312101
k1,873:19735712,37312101:0
)
(1,874:3220640,38098533:16515072,446948,92400
x1,874:4567384,38098533
k1,873:4742678,38098533:175294
x1,873:5907892,38098533
k1,873:6083186,38098533:175294
x1,873:6884025,38098533
k1,873:7059319,38098533:175294
x1,873:7350295,38098533
x1,873:7664871,38098533
x1,873:8303829,38098533
x1,873:9395644,38098533
k1,873:9570938,38098533:175294
x1,873:10044097,38098533
x1,873:11026465,38098533
x1,873:12082222,38098533
k1,873:12257517,38098533:175295
x1,873:13494820,38098533
x1,873:13785796,38098533
x1,873:14242580,38098533
x1,873:15273459,38098533
k1,873:15448753,38098533:175294
x1,873:15994665,38098533
k1,873:16169959,38098533:175294
x1,873:17116933,38098533
k1,873:17292227,38098533:175294
x1,873:17765395,38098533
x1,873:18796274,38098533
k1,873:18971568,38098533:175294
x1,873:19735712,38098533
k1,873:19735712,38098533:0
)
(1,874:3220640,38884965:16515072,446948,141880
x1,874:3839296,38884965
x1,873:4153872,38884965
x1,873:4435024,38884965
k1,873:4641294,38884965:206270
x1,873:5187206,38884965
x1,873:6242981,38884965
x1,873:7516979,38884965
k1,873:7723249,38884965:206270
x1,873:8014225,38884965
k1,873:8220495,38884965:206270
x1,873:9021334,38884965
x1,873:9858222,38884965
x1,873:10476878,38884965
x1,873:12005822,38884965
k1,873:12212093,38884965:206271
x1,873:13012932,38884965
x1,873:13486100,38884965
x1,873:14353139,38884965
k1,873:14559409,38884965:206270
x1,873:15505745,38884965
x1,873:16379967,38884965
x1,873:17217510,38884965
k1,873:17423780,38884965:206270
x1,873:17969692,38884965
k1,873:18175962,38884965:206270
x1,873:18649130,38884965
x1,873:19096089,38884965
x1,873:19735712,38884965
k1,873:19735712,38884965:0
)
(1,874:3220640,39671397:16515072,446948,141880
x1,874:4166976,39671397
k1,873:4348108,39671397:181132
x1,873:5404532,39671397
k1,873:5585665,39671397:181133
x1,873:6095528,39671397
k1,873:6276660,39671397:181132
x1,873:6895316,39671397
x1,873:8423604,39671397
k1,873:8604736,39671397:181132
x1,873:9405575,39671397
k1,873:9586708,39671397:181133
x1,873:10168660,39671397
x1,873:11078292,39671397
x1,873:11770338,39671397
k1,873:11951470,39671397:181132
x1,873:12497382,39671397
k1,873:12678515,39671397:181133
x1,873:12969491,39671397
k1,873:13150623,39671397:181132
x1,873:14788350,39671397
k1,873:14969482,39671397:181132
x1,873:15915800,39671397
k1,873:16096933,39671397:181133
x1,873:17043269,39671397
k1,873:17224401,39671397:181132
x1,873:18061289,39671397
x1,873:19735712,39671397
k1,873:19735712,39671397:0
)
(1,874:3220640,40457829:16515072,446948,141880
x1,874:3511616,40457829
k1,873:3736093,40457829:224477
x1,873:4391444,40457829
x1,873:4712571,40457829
k1,873:4937048,40457829:224477
x1,873:6247095,40457829
k1,873:6471572,40457829:224477
x1,873:8436971,40457829
k1,873:8661448,40457829:224477
x1,873:9171311,40457829
k1,873:9395788,40457829:224477
x1,873:10669795,40457829
k1,873:10894273,40457829:224478
x1,873:11512929,40457829
k1,873:11737406,40457829:224477
x1,873:12356062,40457829
x1,873:12865270,40457829
x1,873:13508838,40457829
k1,873:13733315,40457829:224477
x1,873:14024291,40457829
x1,873:14590515,40457829
x1,873:15864513,40457829
k1,873:16088990,40457829:224477
x1,873:16926526,40457829
x1,873:17909548,40457829
k1,873:18134025,40457829:224477
x1,873:19735712,40457829
k1,873:19735712,40457829:0
)
(1,874:3220640,41244261:16515072,446948,141880
x1,874:4166976,41244261
x1,874:5296126,41244261
k1,873:5542236,41244261:246110
x1,873:6088148,41244261
k1,873:6334257,41244261:246109
x1,873:7863839,41244261
k1,873:8109949,41244261:246110
x1,873:8765309,41244261
x1,873:9129675,41244261
x1,873:10112697,41244261
x1,873:10950240,41244261
k1,873:11196350,41244261:246110
x1,873:11997189,41244261
k1,873:12243298,41244261:246109
x1,873:12898658,41244261
x1,873:13864650,41244261
k1,873:14110760,41244261:246110
x1,873:15057096,41244261
x1,873:16477247,41244261
x1,873:17496973,41244261
k1,873:17743082,41244261:246109
x1,873:18288994,41244261
k1,873:18535104,41244261:246110
x1,873:19735712,41244261
k1,873:19735712,41244261:0
)
(1,874:3220640,42030693:16515072,446948,141880
x1,874:4094214,42030693
k1,873:4278056,42030693:183842
x1,873:5224392,42030693
k1,873:5408235,42030693:183843
x1,873:6536754,42030693
k1,873:6720596,42030693:183842
x1,873:7375956,42030693
x1,873:7740322,42030693
x1,873:8723344,42030693
x1,873:9560887,42030693
k1,873:9744729,42030693:183842
x1,873:10545568,42030693
k1,873:10729411,42030693:183843
x1,873:11020387,42030693
x1,873:11334963,42030693
x1,873:11616115,42030693
x1,873:12743979,42030693
k1,873:12927821,42030693:183842
x1,873:13583181,42030693
x1,873:13901037,42030693
x1,873:14400421,42030693
k1,873:14584263,42030693:183842
x1,873:15749468,42030693
k1,873:15933310,42030693:183842
x1,873:16479222,42030693
k1,873:16663065,42030693:183843
x1,873:17136233,42030693
x1,873:17583192,42030693
x1,873:18386655,42030693
k1,873:18570497,42030693:183842
x1,873:19735712,42030693
k1,873:19735712,42030693:0
)
(1,874:3220640,42817125:16515072,446948,141880
x1,874:3693808,42817125
x1,873:4305911,42817125
k1,873:4617155,42817125:311244
x1,873:5381299,42817125
k1,873:5692543,42817125:311244
x1,873:6602175,42817125
k1,873:6913419,42817125:311244
x1,873:7859755,42817125
x1,873:8951571,42817125
x1,873:9232723,42817125
k1,873:9543967,42817125:311244
x1,873:10344806,42817125
k1,873:10656051,42817125:311245
x1,873:11274707,42817125
x1,873:11783915,42817125
x1,873:12427483,42817125
k1,873:12738727,42817125:311244
x1,873:13284639,42817125
k1,873:13595883,42817125:311244
x1,873:14396722,42817125
k1,873:14707966,42817125:311244
x1,873:15545502,42817125
x1,873:16528524,42817125
k1,873:16839768,42817125:311244
x1,873:17786104,42817125
k1,873:18097348,42817125:311244
x1,873:18789394,42817125
x1,873:19735712,42817125
k1,873:19735712,42817125:0
)
(1,874:3220640,43603557:16515072,446948,141880
x1,874:3585006,43603557
k1,873:3946857,43603557:361851
x1,873:4456720,43603557
k1,873:4818571,43603557:361851
x1,873:5619410,43603557
k1,873:5981261,43603557:361851
x1,873:7255915,43603557
k1,873:7617766,43603557:361851
x1,873:8273126,43603557
x1,873:8637492,43603557
x1,873:9984898,43603557
k1,873:10346749,43603557:361851
x1,873:10819917,43603557
x1,873:11432020,43603557
x1,873:11553268,43603557
k1,873:11915119,43603557:361851
x1,873:12934199,43603557
k1,873:13296050,43603557:361851
x1,873:13951410,43603557
x1,873:14315776,43603557
x1,873:15589774,43603557
x1,873:16609500,43603557
k1,873:16971351,43603557:361851
x1,873:18936750,43603557
k1,873:19298601,43603557:361851
x1,873:19735712,43603557
k1,873:19735712,43603557:0
)
(1,874:3220640,44389989:16515072,446948,141880
x1,874:4349159,44389989
x1,874:5950838,44389989
k1,873:6155120,44389989:204282
x1,873:6701032,44389989
k1,873:6905314,44389989:204282
x1,873:7596714,44389989
x1,873:9889801,44389989
k1,873:10094083,44389989:204282
x1,873:11113809,44389989
x1,873:11478175,44389989
x1,873:12170221,44389989
x1,873:12934357,44389989
k1,873:13138640,44389989:204283
x1,873:15104702,44389989
k1,873:15308984,44389989:204282
x1,873:16255320,44389989
k1,873:16459602,44389989:204282
x1,873:17588122,44389989
x1,873:19735712,44389989
k1,873:19735712,44389989:0
)
(1,874:3220640,45176421:16515072,446948,141880
x1,874:5186702,45176421
k1,873:5470225,45176421:283523
x1,873:5980088,45176421
k1,873:6263610,45176421:283522
x1,873:7646401,45176421
x1,873:7957697,45176421
x1,873:8238849,45176421
k1,873:8522372,45176421:283523
x1,873:9323211,45176421
k1,873:9606733,45176421:283522
x1,873:10262093,45176421
x1,873:10626459,45176421
x1,873:11609481,45176421
k1,873:11893004,45176421:283523
x1,873:12548364,45176421
x1,873:13514356,45176421
k1,873:13797879,45176421:283523
x1,873:14562023,45176421
k1,873:14845545,45176421:283522
x1,873:16046153,45176421
k1,873:16329676,45176421:283523
x1,873:17421492,45176421
k1,873:17705014,45176421:283522
x1,873:18651350,45176421
k1,873:18934873,45176421:283523
x1,873:19735712,45176421
k1,873:19735712,45176421:0
)
(1,874:3220640,45962853:16515072,446948,141880
x1,874:3876000,45962853
x1,874:4240366,45962853
x1,874:5223388,45962853
k1,873:5486202,45962853:262814
x1,873:5777178,45962853
x1,873:6091754,45962853
x1,873:6372906,45962853
x1,873:7500770,45962853
k1,873:7763583,45962853:262813
x1,873:8418943,45962853
x1,873:8736799,45962853
x1,873:9236183,45962853
k1,873:9498997,45962853:262814
x1,873:10664202,45962853
k1,873:10927016,45962853:262814
x1,873:11691160,45962853
k1,873:11953973,45962853:262813
x1,873:12427141,45962853
x1,873:12874100,45962853
x1,873:13677563,45962853
k1,873:13940377,45962853:262814
x1,873:14959457,45962853
k1,873:15222271,45962853:262814
x1,873:15731479,45962853
x1,873:16933381,45962853
k1,873:17196194,45962853:262813
x1,873:18106482,45962853
x1,873:19181922,45962853
k1,873:19444736,45962853:262814
x1,873:19735712,45962853
k1,873:19735712,45962853:0
)
(1,874:3220640,46749285:16515072,446948,141880
x1,874:3985431,46749285
x1,874:4495294,46749285
x1,874:4859670,46749285
x1,874:5951485,46749285
k1,873:6106700,46749285:155215
x1,873:6725356,46749285
x1,873:8253644,46749285
x1,873:9564346,46749285
k1,873:9719562,46749285:155216
x1,873:10229425,46749285
k1,873:10384640,46749285:155215
x1,873:11185479,46749285
k1,873:11340694,46749285:155215
x1,873:12178230,46749285
x1,873:13161252,46749285
k1,873:13316467,46749285:155215
x1,873:14117315,46749285
k1,873:14272457,46749285:155142
x1,873:15218793,46749285
k1,873:15374008,46749285:155215
x1,873:16174847,46749285
k1,873:16330062,46749285:155215
x1,873:17714164,46749285
k1,873:17869380,46749285:155216
x1,873:19034585,46749285
k1,873:19189800,46749285:155215
x1,873:19735712,46749285
k1,873:19735712,46749285:0
)
(1,874:3220640,47535717:16515072,446948,141880
x1,874:3693808,47535717
x1,873:4140767,47535717
x1,873:4944230,47535717
k1,873:5131684,47535717:187454
x1,873:6296899,47535717
k1,873:6484353,47535717:187454
x1,873:6921464,47535717
k1,873:7108918,47535717:187454
x1,873:7727574,47535717
x1,873:8601148,47535717
x1,873:8928828,47535717
x1,873:10130082,47535717
k1,873:10317536,47535717:187454
x1,873:11263872,47535717
x1,873:11554848,47535717
x1,873:11919224,47535717
x1,873:12865542,47535717
k1,873:13052996,47535717:187454
x1,873:13562859,47535717
k1,873:13750313,47535717:187454
x1,873:14551152,47535717
k1,873:14738606,47535717:187454
x1,873:16121390,47535717
k1,873:16308844,47535717:187454
x1,873:16854756,47535717
k1,873:17042210,47535717:187454
x1,873:18025232,47535717
x1,873:18680592,47535717
x1,873:19735712,47535717
k1,873:19735712,47535717:0
)
(1,874:3220640,48322149:16515072,446948,141880
x1,874:5150654,48322149
k1,873:5390041,48322149:239387
x1,873:5608273,48322149
x1,873:5899249,48322149
x1,873:7309576,48322149
k1,873:7548963,48322149:239387
x1,873:8495299,48322149
k1,873:8734685,48322149:239386
x1,873:9826500,48322149
x1,873:10044732,48322149
x1,873:11270252,48322149
x1,873:11588108,48322149
k1,873:11827495,48322149:239387
x1,873:12664375,48322149
x1,873:13283031,48322149
x1,873:14266054,48322149
k1,873:14505441,48322149:239387
x1,873:16106473,48322149
k1,873:16345860,48322149:239387
x1,873:17110004,48322149
k1,873:17349390,48322149:239386
x1,873:18149574,48322149
k1,873:18388961,48322149:239387
x1,873:19735712,48322149
k1,873:19735712,48322149:0
)
(1,874:3220640,49108581:16515072,446948,141880
x1,874:4166976,49108581
x1,874:5913496,49108581
k1,873:6184743,49108581:271247
x1,873:7349957,49108581
k1,873:7621205,49108581:271248
x1,873:8567541,49108581
x1,873:9477173,49108581
x1,873:9841539,49108581
x1,873:10152835,49108581
x1,873:10844881,49108581
k1,873:11116128,49108581:271247
x1,873:11880272,49108581
k1,873:12151519,49108581:271247
x1,873:13825950,49108581
k1,873:14097197,49108581:271247
x1,873:14752557,49108581
x1,873:15261765,49108581
x1,873:16536419,49108581
k1,873:16807667,49108581:271248
x1,873:18335946,49108581
k1,873:18607193,49108581:271247
x1,873:19735712,49108581
k1,873:19735712,49108581:0
)
]
g1,1079:19735712,49108581
)
k1,1079:20128928,49108581:393216
r1,1079:20128928,49108581:0,45613056,0
k1,1079:20522144,49108581:393216
(1,1079:20522144,49108581:16515072,45613056,0
[1,1079:20522144,49108581:16515072,45613056,0
(1,874:20522144,4281957:16515072,446948,141880
x1,874:21140800,4281957
x1,874:21505166,4281957
x1,874:21816462,4281957
x1,874:22097614,4281957
x1,874:23153389,4281957
k1,873:23368510,4281957:215121
x1,873:24533733,4281957
k1,873:24748854,4281957:215121
x1,873:25840669,4281957
k1,873:26055791,4281957:215122
x1,873:27456926,4281957
k1,873:27672047,4281957:215121
x1,873:28691127,4281957
k1,873:28906248,4281957:215121
x1,873:29452160,4281957
x1,873:30471231,4281957
k1,873:30686352,4281957:215121
x1,873:30977328,4281957
x1,873:31295184,4281957
x1,873:32096023,4281957
x1,873:33443422,4281957
k1,873:33658544,4281957:215122
x1,873:34204456,4281957
k1,873:34419577,4281957:215121
x1,873:35366551,4281957
k1,873:35581672,4281957:215121
x1,873:36200328,4281957
x1,873:37037216,4281957
k1,873:37037216,4281957:0
)
(1,874:20522144,5068389:16515072,446948,141880
x1,874:21032007,5068389
x1,874:22451502,5068389
k1,873:22763009,5068389:311507
x1,873:23563848,5068389
k1,873:23875355,5068389:311507
x1,873:24567401,5068389
x1,873:25914144,5068389
k1,873:26225651,5068389:311507
x1,873:26771563,5068389
k1,873:27083069,5068389:311506
x1,873:28247637,5068389
x1,873:28720805,5068389
x1,873:29514436,5068389
k1,873:29825943,5068389:311507
x1,873:30517989,5068389
x1,873:31136645,5068389
x1,873:32155061,5068389
x1,873:33429715,5068389
k1,873:33741222,5068389:311507
x1,873:34687558,5068389
k1,873:34999065,5068389:311507
x1,873:35617721,5068389
x1,873:37037216,5068389
k1,873:37037216,5068389:0
)
(1,874:20522144,5854821:16515072,446948,7531
x1,874:21431776,5854821
x1,874:22231960,5854821
x1,874:22705119,5854821
x1,874:23360462,5854821
x1,874:24434572,5854821
k1,874:37037216,5854821:12602644
g1,874:37037216,5854821
)
(1,905:20522144,7612927:16515072,444988,8188
k1,905:25905311,7612927:5383167
g1,905:25905311,7612927
x1,905:26411247,7612927
x1,905:28002438,7612927
x1,905:31654049,7612927
g1,905:31654049,7612927
k1,905:37037216,7612927:5383167
)
(1,907:20522144,8667165:16515072,446948,141880
h1,906:20522144,8667165:655360,0,0
x1,906:22196584,8667165
k1,906:22518950,8667165:322366
x1,906:23137606,8667165
x1,906:24448309,8667165
k1,906:24770675,8667165:322366
x1,906:25061651,8667165
x1,906:25379507,8667165
x1,906:26508026,8667165
k1,906:26830392,8667165:322366
x1,906:28031646,8667165
k1,906:28354011,8667165:322365
x1,906:28972667,8667165
x1,906:29809555,8667165
x1,906:30282714,8667165
x1,906:30573690,8667165
x1,906:31593416,8667165
k1,906:31915782,8667165:322366
x1,906:32425645,8667165
k1,906:32748011,8667165:322366
x1,906:33548850,8667165
k1,906:33871216,8667165:322366
x1,906:34599312,8667165
x1,906:37037216,8667165
k1,906:37037216,8667165:0
)
(1,907:20522144,9453597:16515072,446948,141880
x1,907:21541880,9453597
x1,907:22597655,9453597
x1,907:23435198,9453597
k1,906:23733189,9453597:297991
x1,906:25589795,9453597
k1,906:25887785,9453597:297990
x1,906:27053008,9453597
x1,906:27889896,9453597
k1,906:28187887,9453597:297991
x1,906:29790223,9453597
x1,906:32320558,9453597
k1,906:32618549,9453597:297991
x1,906:33929260,9453597
k1,906:34227250,9453597:297990
x1,906:35537962,9453597
k1,906:35835953,9453597:297991
x1,906:36636801,9453597
x1,906:37037216,9453597
k1,907:37037216,9453597:0
)
(1,907:20522144,10240029:16515072,446948,141880
x1,907:20849824,10240029
x1,907:21130976,10240029
x1,907:22296182,10240029
x1,907:22417430,10240029
g1,906:22646810,10240029
x1,906:24703969,10240029
g1,906:24933349,10240029
x1,906:26426244,10240029
g1,906:26655624,10240029
x1,906:27638000,10240029
x1,906:28438839,10240029
g1,906:28668219,10240029
x1,906:29432363,10240029
g1,906:29661743,10240029
x1,906:30863015,10240029
x1,906:31700558,10240029
g1,906:31929938,10240029
x1,906:32876912,10240029
g1,906:33106292,10240029
x1,906:33579460,10240029
x1,906:34610339,10240029
k1,907:37037216,10240029:2426877
g1,907:37037216,10240029
)
(1,952:20522144,11998135:16515072,435811,8188
k1,952:26928319,11998135:6406175
g1,952:26928319,11998135
x1,952:30631041,11998135
g1,952:30631041,11998135
k1,952:37037216,11998135:6406175
)
(1,978:21723284,13032715:15313932,357558,113504
(1,974:21723284,13032715:0,357558,81786
g1,974:21723284,13032715
g1,974:20849824,13032715
g1,974:20522144,13032715
(1,974:20522144,13032715:873460,357558,81786
k1,974:20784288,13032715:262144
x1,974:21395604,13032715
)
g1,974:21723284,13032715
)
x1,974:22174695,13032715
k1,975:22316738,13032715:142043
x1,975:23394140,13032715
x1,975:23788400,13032715
x1,975:23898505,13032715
k1,975:24040549,13032715:142044
x1,975:24637708,13032715
k1,975:24779751,13032715:142043
x1,975:25158285,13032715
x1,975:26415527,13032715
k1,975:26557571,13032715:142044
x1,975:26849072,13032715
x1,975:26921948,13032715
k1,975:27063991,13032715:142043
x1,975:28388856,13032715
k1,975:28530900,13032715:142044
x1,975:28865915,13032715
k1,975:29007958,13032715:142043
x1,975:30172912,13032715
x1,975:30432438,13032715
x1,975:30529436,13032715
k1,975:30671480,13032715:142044
x1,975:31428549,13032715
k1,975:31570592,13032715:142043
x1,975:32080198,13032715
k1,975:32222242,13032715:142044
x1,975:33983830,13032715
k1,975:34125873,13032715:142043
x1,975:37037216,13032715
k1,975:37037216,13032715:0
)
(1,978:21723284,13622539:15313932,357558,113504
x1,978:22160014,13622539
k1,975:22303056,13622539:143042
x1,975:23759510,13622539
k1,976:23902553,13622539:143043
x1,976:24921759,13622539
x1,976:25819334,13622539
k1,976:25962376,13622539:143042
x1,976:26894548,13622539
k1,976:27037591,13622539:143043
x1,976:27416125,13622539
x1,976:27773692,13622539
x1,976:28431138,13622539
k1,976:28574180,13622539:143042
x1,976:29418801,13622539
k1,976:29561843,13622539:143042
x1,976:30785523,13622539
k1,976:30928566,13622539:143043
x1,976:31860215,13622539
k1,976:32003257,13622539:143042
x1,976:33605453,13622539
k1,976:33748496,13622539:143043
x1,976:35758583,13622539
k1,976:35901625,13622539:143042
x1,976:37037216,13622539
k1,978:37037216,13622539:0
)
(1,978:21723284,14212363:15313932,358870,113504
x1,978:22917077,14212363
g1,976:23100581,14212363
x1,976:24236690,14212363
g1,977:24420194,14212363
x1,977:25613974,14212363
x1,977:25846755,14212363
g1,977:26030259,14212363
x1,977:26438150,14212363
g1,977:26621654,14212363
x1,977:27145936,14212363
x1,977:27748342,14212363
g1,977:27931846,14212363
x1,977:28718272,14212363
x1,977:29976038,14212363
g1,977:30159542,14212363
x1,977:30596272,14212363
x1,977:30917130,14212363
x1,977:32047998,14212363
g1,977:32231502,14212363
x1,977:32886862,14212363
g1,977:33070366,14212363
x1,977:33332510,14212363
x1,977:33594654,14212363
x1,977:33987870,14212363
g1,977:34171374,14212363
x1,977:35351022,14212363
k1,978:37037216,14212363:1686194
g1,978:37037216,14212363
)
(1,984:21723284,14807870:15313932,357558,113504
(1,979:21723284,14807870:0,357558,81786
g1,979:21723284,14807870
g1,979:20849824,14807870
g1,979:20522144,14807870
(1,979:20522144,14807870:873460,357558,81786
k1,979:20784288,14807870:262144
x1,979:21395604,14807870
)
g1,979:21723284,14807870
)
x1,979:22232890,14807870
k1,980:22359108,14807870:126218
x1,980:22868714,14807870
k1,980:22994932,14807870:126218
x1,980:24276288,14807870
x1,980:25013427,14807870
k1,980:25139646,14807870:126219
x1,980:25649252,14807870
k1,980:25775470,14807870:126218
x1,980:27246094,14807870
k1,980:27372312,14807870:126218
x1,980:27750846,14807870
x1,980:27814289,14807870
k1,980:27940507,14807870:126218
x1,980:29178344,14807870
k1,980:29304562,14807870:126218
x1,980:30061631,14807870
k1,980:30187849,14807870:126218
x1,980:30682774,14807870
x1,980:30765615,14807870
k1,980:30891834,14807870:126219
x1,980:32071476,14807870
k1,980:32197694,14807870:126218
x1,980:34440573,14807870
k1,980:34566791,14807870:126218
x1,980:35731751,14807870
x1,980:37037216,14807870
k1,980:37037216,14807870:0
)
(1,984:21723284,15397694:15313932,357558,113504
x1,984:22160014,15397694
k1,981:22309877,15397694:149863
x1,981:24057825,15397694
k1,981:24207688,15397694:149863
x1,981:24586222,15397694
x1,981:24943789,15397694
x1,981:25455488,15397694
k1,981:25605352,15397694:149864
x1,981:26216668,15397694
k1,981:26366531,15397694:149863
x1,981:26861456,15397694
x1,981:27115741,15397694
x1,981:28242955,15397694
k1,981:28392818,15397694:149863
x1,981:29265747,15397694
k1,981:29415610,15397694:149863
x1,981:32299155,15397694
k1,981:32449018,15397694:149863
x1,981:32856909,15397694
k1,981:33006772,15397694:149863
x1,981:33647444,15397694
k1,981:33797308,15397694:149864
x1,981:35631249,15397694
k1,981:35781112,15397694:149863
x1,981:36217842,15397694
k1,981:36367705,15397694:149863
x1,981:37037216,15397694
k1,984:37037216,15397694:0
)
(1,984:21723284,15987518:15313932,357558,113504
x1,984:23353806,15987518
g1,981:23537310,15987518
x1,981:26171827,15987518
k1,982:23537310,15987518:-36698
x1,982:26367910,15987518
g1,982:26551414,15987518
x1,982:27687017,15987518
g1,982:27870521,15987518
x1,982:29428161,15987518
g1,982:29611665,15987518
x1,982:29873809,15987518
x1,982:30402289,15987518
g1,982:30585793,15987518
x1,982:30979009,15987518
g1,982:31162513,15987518
x1,982:31817873,15987518
g1,982:32001377,15987518
x1,982:32525665,15987518
x1,982:33399497,15987518
x1,982:33661641,15987518
x1,982:34185929,15987518
x1,982:35190833,15987518
g1,982:35374337,15987518
x1,982:36422913,15987518
x1,982:36553985,15987518
k1,984:37037216,15987518:483231
g1,984:37037216,15987518
)
(1,990:21723284,16583024:15313932,357558,81786
(1,985:21723284,16583024:0,357558,81786
g1,985:21723284,16583024
g1,985:20849824,16583024
g1,985:20522144,16583024
(1,985:20522144,16583024:873460,357558,81786
k1,985:20784288,16583024:262144
x1,985:21395604,16583024
)
g1,985:21723284,16583024
)
x1,985:22320443,16583024
k1,986:22559860,16583024:239417
x1,986:23753653,16583024
x1,986:24089717,16583024
x1,986:24768661,16583024
k1,986:25008079,16583024:239418
x1,986:25503004,16583024
x1,986:25585845,16583024
k1,986:25825262,16583024:239417
x1,986:26975541,16583024
k1,986:27214958,16583024:239417
x1,986:27812117,16583024
k1,986:28051535,16583024:239418
x1,986:29639062,16583024
k1,986:29878479,16583024:239417
x1,986:30257013,16583024
x1,986:30495042,16583024
x1,986:31004648,16583024
k1,986:31244066,16583024:239418
x1,986:32394344,16583024
k1,986:32633761,16583024:239417
x1,986:33390830,16583024
k1,986:33630247,16583024:239417
x1,986:34227406,16583024
k1,986:34466824,16583024:239418
x1,986:36228424,16583024
k1,986:36467841,16583024:239417
x1,986:36700622,16583024
x1,986:37037216,16583024
k1,986:37037216,16583024:0
)
(1,990:21723284,17172848:15313932,357558,113504
x1,990:23237927,17172848
k1,986:23453363,17172848:215436
x1,986:23977651,17172848
k1,986:24193087,17172848:215436
x1,986:24571621,17172848
k1,987:24193087,17172848:-20967
x1,987:24929188,17172848
x1,987:25440887,17172848
k1,987:25656322,17172848:215435
x1,987:26267638,17172848
k1,987:26483074,17172848:215436
x1,987:28201136,17172848
k1,987:28416572,17172848:215436
x1,987:29435778,17172848
x1,987:30479100,17172848
k1,987:30694536,17172848:215436
x1,987:33505211,17172848
k1,987:33720646,17172848:215435
x1,987:36064711,17172848
k1,987:36280147,17172848:215436
x1,987:37037216,17172848
k1,987:37037216,17172848:0
)
(1,990:21723284,17762672:15313932,358870,113504
x1,990:22742497,17762672
k1,987:22971630,17762672:229133
x1,987:25054082,17762672
x1,987:25250165,17762672
k1,987:25479299,17762672:229134
x1,987:26614902,17762672
k1,988:26843989,17762672:229087
x1,988:30397582,17762672
k1,988:30626716,17762672:229134
x1,988:31820509,17762672
x1,988:32241508,17762672
k1,988:32470641,17762672:229133
x1,988:32878532,17762672
k1,988:33107665,17762672:229133
x1,988:33399166,17762672
x1,988:35132965,17762672
k1,988:35362099,17762672:229134
x1,988:35624243,17762672
x1,988:36152723,17762672
k1,988:36381856,17762672:229133
x1,988:37037216,17762672
k1,988:37037216,17762672:0
)
(1,990:21723284,18352496:15313932,357558,113504
x1,990:22378644,18352496
g1,988:22562148,18352496
x1,988:22955364,18352496
g1,988:23138868,18352496
x1,988:23794228,18352496
g1,988:23977732,18352496
x1,988:25026308,18352496
x1,988:25288452,18352496
x1,988:26468100,18352496
g1,989:26651604,18352496
x1,989:27831252,18352496
k1,990:37037216,18352496:9205964
g1,990:37037216,18352496
)
(1,996:21723284,18948003:15313932,357558,81786
(1,991:21723284,18948003:0,357558,81786
g1,991:21723284,18948003
g1,991:20849824,18948003
g1,991:20522144,18948003
(1,991:20522144,18948003:873460,357558,81786
k1,991:20784288,18948003:262144
x1,991:21395604,18948003
)
g1,991:21723284,18948003
)
x1,991:22320443,18948003
k1,992:22556017,18948003:235574
x1,992:23749810,18948003
x1,992:24085874,18948003
x1,992:24764818,18948003
k1,992:25000393,18948003:235575
x1,992:25495318,18948003
x1,992:25578159,18948003
k1,992:25813733,18948003:235574
x1,992:26964012,18948003
k1,992:27199587,18948003:235575
x1,992:27796746,18948003
k1,992:28032320,18948003:235574
x1,992:28876941,18948003
x1,992:29619847,18948003
k1,992:29855421,18948003:235574
x1,992:30612490,18948003
k1,992:30848065,18948003:235575
x1,992:31445224,18948003
k1,992:31680798,18948003:235574
x1,992:32554257,18948003
x1,992:33442398,18948003
k1,992:33677973,18948003:235575
x1,992:34405679,18948003
x1,992:34937826,18948003
x1,992:35724240,18948003
k1,992:35959814,18948003:235574
x1,992:36862630,18948003
x1,992:37037216,18948003
k1,996:37037216,18948003:0
)
(1,996:21723284,19537827:15313932,357558,113504
x1,996:22393319,19537827
x1,996:22801210,19537827
x1,996:23266772,19537827
x1,996:24082554,19537827
k1,992:24287497,19537827:204943
x1,992:24753584,19537827
x1,992:25423619,19537827
k1,992:25628563,19537827:204944
x1,992:26152851,19537827
x1,992:27812736,19537827
k1,993:28017679,19537827:204943
x1,993:29182102,19537827
k1,993:29387045,19537827:204943
x1,993:29649189,19537827
x1,993:29874111,19537827
x1,993:30282002,19537827
x1,993:31097254,19537827
k1,993:31302197,19537827:204943
x1,993:31855317,19537827
x1,993:32212884,19537827
x1,993:33044916,19537827
k1,993:33249860,19537827:204944
x1,993:33890538,19537827
x1,993:34182032,19537827
x1,993:34968451,19537827
k1,993:35173394,19537827:204943
x1,993:36192595,19537827
x1,993:37037216,19537827
k1,993:37037216,19537827:0
)
(1,996:21723284,20127651:15313932,358870,113504
x1,996:22363956,20127651
x1,996:23062830,20127651
k1,993:23332340,20127651:269510
x1,993:23943656,20127651
k1,993:24213166,20127651:269510
x1,993:24737454,20127651
x1,993:24991739,20127651
x1,993:25391247,20127651
k1,993:25660758,20127651:269511
x1,993:26592924,20127651
k1,993:26862434,20127651:269510
x1,993:27386722,20127651
x1,993:27678216,20127651
x1,993:28697416,20127651
x1,993:29644270,20127651
k1,994:26862434,20127651:-36698
x1,994:29840353,20127651
k1,994:30109863,20127651:269510
x1,994:31245466,20127651
k1,994:31514890,20127651:269424
x1,994:31806391,20127651
x1,994:31981502,20127651
x1,994:32701874,20127651
x1,994:33196799,20127651
x1,994:34216524,20127651
k1,994:34486034,20127651:269510
x1,994:35010322,20127651
k1,994:35279832,20127651:269510
x1,994:35716562,20127651
x1,994:36037420,20127651
x1,994:36250802,20127651
x1,994:37037216,20127651
k1,994:37037216,20127651:0
)
(1,996:21723284,20717475:15313932,357558,113504
x1,996:22713658,20717475
x1,996:23354336,20717475
x1,996:23762227,20717475
x1,996:24257152,20717475
x1,996:25407949,20717475
g1,994:25591453,20717475
x1,994:25853597,20717475
x1,994:26382077,20717475
g1,994:26565581,20717475
x1,994:27220941,20717475
g1,994:27404445,20717475
x1,994:28059805,20717475
g1,995:28243309,20717475
x1,995:28898669,20717475
g1,995:29082173,20717475
x1,995:29737533,20717475
g1,995:29921037,20717475
x1,995:30969613,20717475
x1,995:31231757,20717475
x1,995:32411405,20717475
g1,995:32594909,20717475
x1,995:33774557,20717475
k1,996:37037216,20717475:3262659
g1,996:37037216,20717475
)
(1,1002:21723284,21312981:15313932,357558,113504
(1,997:21723284,21312981:0,357558,81786
g1,997:21723284,21312981
g1,997:20849824,21312981
g1,997:20522144,21312981
(1,997:20522144,21312981:873460,357558,81786
k1,997:20784288,21312981:262144
x1,997:21395604,21312981
)
g1,997:21723284,21312981
)
x1,997:22232890,21312981
k1,998:22425137,21312981:192247
x1,998:23153368,21312981
x1,998:23735845,21312981
x1,998:23845950,21312981
k1,998:24038196,21312981:192246
x1,998:24460769,21312981
k1,998:24653016,21312981:192247
x1,998:25162622,21312981
k1,998:25354869,21312981:192247
x1,998:26170127,21312981
x1,998:27000067,21312981
k1,998:27192313,21312981:192246
x1,998:27701919,21312981
k1,998:27894166,21312981:192247
x1,998:28418448,21312981
x1,998:28855178,21312981
x1,998:29584452,21312981
k1,998:29776699,21312981:192247
x1,998:30286305,21312981
k1,998:30478551,21312981:192246
x1,998:31133904,21312981
k1,998:31326151,21312981:192247
x1,998:32083220,21312981
k1,998:32275467,21312981:192247
x1,998:32726878,21312981
k1,998:32919124,21312981:192246
x1,998:33851298,21312981
x1,998:34084079,21312981
x1,998:35107484,21312981
k1,998:35299731,21312981:192247
x1,998:36114995,21312981
x1,998:36522362,21312981
x1,998:37037216,21312981
k1,998:37037216,21312981:0
)
(1,1002:21723284,21902805:15313932,357558,113504
x1,1002:21956065,21902805
x1,1002:22409044,21902805
x1,1002:23428244,21902805
k1,998:23663410,21902805:235166
x1,998:24070777,21902805
x1,998:25439156,21902805
k1,999:25674322,21902805:235166
x1,999:26052850,21902805
x1,999:26460741,21902805
x1,999:26926303,21902805
x1,999:27742085,21902805
k1,999:27977251,21902805:235166
x1,999:28385142,21902805
k1,999:28620308,21902805:235166
x1,999:29260986,21902805
k1,999:29496101,21902805:235115
x1,999:29758245,21902805
x1,999:30017771,21902805
x1,999:30862392,21902805
k1,999:31097558,21902805:235166
x1,999:31738230,21902805
x1,999:32407741,21902805
x1,999:32902666,21902805
x1,999:34125822,21902805
k1,999:34360988,21902805:235166
x1,999:35001660,21902805
x1,999:35380194,21902805
x1,999:36423516,21902805
k1,999:36658682,21902805:235166
x1,999:37037216,21902805
k1,999:37037216,21902805:0
)
(1,1002:21723284,22492629:15313932,358870,113504
x1,1002:21985428,22492629
x1,999:22856263,22492629
k1,999:23144516,22492629:288253
x1,999:23785188,22492629
x1,999:24047332,22492629
x1,999:24978974,22492629
k1,999:25267227,22492629:288253
x1,999:25762152,22492629
x1,999:27319804,22492629
k1,1000:25267227,22492629:-36698
x1,1000:27515887,22492629
k1,1000:27804140,22492629:288253
x1,1000:28212031,22492629
k1,1000:28500284,22492629:288253
x1,1000:29548860,22492629
k1,1001:29837113,22492629:288253
x1,1001:30972716,22492629
k1,1001:31260863,22492629:288147
x1,1001:32193042,22492629
k1,1001:32481295,22492629:288253
x1,1001:32946857,22492629
x1,1001:33587529,22492629
x1,1001:33849673,22492629
x1,1001:34461507,22492629
k1,1001:34749760,22492629:288253
x1,1001:35361069,22492629
x1,1001:35615354,22492629
x1,1001:36285389,22492629
x1,1001:36547533,22492629
x1,1001:37037216,22492629
k1,1001:37037216,22492629:0
)
(1,1002:21723284,23082453:15313932,358870,113504
x1,1002:22480353,23082453
x1,1002:22858881,23082453
x1,1002:23062824,23082453
x1,1002:24003912,23082453
g1,1001:24187416,23082453
x1,1001:25498124,23082453
x1,1001:25818463,23082453
x1,1001:26638437,23082453
g1,1001:27162725,23082453
x1,1001:28429400,23082453
g1,1001:28612904,23082453
x1,1001:29792552,23082453
g1,1001:29976056,23082453
x1,1001:30631416,23082453
g1,1001:30814920,23082453
x1,1001:31077064,23082453
x1,1001:31339208,23082453
x1,1001:31732424,23082453
k1,1002:37037216,23082453:5304792
g1,1002:37037216,23082453
)
(1,1008:21723284,23677959:15313932,357558,113504
(1,1003:21723284,23677959:0,357558,81786
g1,1003:21723284,23677959
g1,1003:20849824,23677959
g1,1003:20522144,23677959
(1,1003:20522144,23677959:873460,357558,81786
k1,1003:20784288,23677959:262144
x1,1003:21395604,23677959
)
g1,1003:21723284,23677959
)
x1,1003:22320443,23677959
k1,1004:22486865,23677959:166422
x1,1004:23680658,23677959
x1,1004:24016722,23677959
x1,1004:24695666,23677959
k1,1004:24862088,23677959:166422
x1,1004:25357013,23677959
x1,1004:25439854,23677959
k1,1004:25606276,23677959:166422
x1,1004:26756555,23677959
k1,1004:26922977,23677959:166422
x1,1004:27520136,23677959
k1,1004:27686557,23677959:166421
x1,1004:29274084,23677959
k1,1004:29440506,23677959:166422
x1,1004:30197575,23677959
k1,1004:30363997,23677959:166422
x1,1004:30961156,23677959
k1,1004:31127578,23677959:166422
x1,1004:32889178,23677959
k1,1004:33055600,23677959:166422
x1,1004:35006972,23677959
k1,1004:35173394,23677959:166422
x1,1004:37037216,23677959
k1,1004:37037216,23677959:0
)
(1,1008:21723284,24267783:15313932,357558,113504
x1,1008:23062830,24267783
k1,1004:23249820,24267783:186990
x1,1004:23861136,24267783
k1,1004:24048126,24267783:186990
x1,1004:24572414,24267783
k1,1005:24048126,24267783:-13107
x1,1005:25345208,24267783
x1,1005:25509311,24267783
x1,1005:25742092,24267783
x1,1005:27214271,24267783
k1,1005:27401261,24267783:186990
x1,1005:28566221,24267783
x1,1005:29871686,24267783
k1,1005:30058676,24267783:186990
x1,1005:30495406,24267783
k1,1005:30682395,24267783:186989
x1,1005:32866568,24267783
k1,1005:33053558,24267783:186990
x1,1005:34217981,24267783
k1,1005:34404971,24267783:186990
x1,1005:34667115,24267783
x1,1005:36246252,24267783
x1,1005:36442335,24267783
k1,1005:36629325,24267783:186990
x1,1005:37037216,24267783
k1,1005:37037216,24267783:0
)
(1,1008:21723284,24857607:15313932,358870,108262
x1,1008:22771860,24857607
k1,1006:22945039,24857607:173179
x1,1006:24080642,24857607
k1,1006:24253811,24857607:173169
x1,1006:26992134,24857607
k1,1006:27165313,24857607:173179
x1,1006:28504853,24857607
x1,1006:29445941,24857607
k1,1006:29619120,24857607:173179
x1,1006:30143408,24857607
k1,1006:30316587,24857607:173179
x1,1006:33753265,24857607
k1,1006:33926444,24857607:173179
x1,1006:35280666,24857607
k1,1007:35770541,24857607:489875
x1,1007:37037216,24857607
k1,1007:37037216,24857607:0
)
(1,1008:21723284,25447431:15313932,357558,113504
x1,1008:22902932,25447431
g1,1007:23086436,25447431
x1,1007:23741796,25447431
g1,1007:23925300,25447431
x1,1007:24187444,25447431
x1,1007:24449588,25447431
x1,1007:24842804,25447431
k1,1008:37037216,25447431:12194412
g1,1008:37037216,25447431
)
(1,1014:21723284,26042938:15313932,357558,113504
(1,1009:21723284,26042938:0,350224,81786
g1,1009:21723284,26042938
g1,1009:20849824,26042938
g1,1009:20522144,26042938
(1,1009:20522144,26042938:873460,350224,81786
k1,1009:20784288,26042938:262144
x1,1009:21395604,26042938
)
g1,1009:21723284,26042938
)
x1,1009:22058299,26042938
k1,1010:22209478,26042938:151179
x1,1010:24699297,26042938
k1,1010:24850476,26042938:151179
x1,1010:25273049,26042938
k1,1010:25424227,26042938:151178
x1,1010:26836649,26042938
k1,1010:26987828,26042938:151179
x1,1010:27497434,26042938
k1,1010:27648613,26042938:151179
x1,1010:28551424,26042938
x1,1010:30429409,26042938
k1,1010:30580588,26042938:151179
x1,1010:30915603,26042938
k1,1010:31066782,26042938:151179
x1,1010:31838532,26042938
k1,1010:31989711,26042938:151179
x1,1010:32281212,26042938
x1,1010:32370344,26042938
k1,1010:32521522,26042938:151178
x1,1010:34224927,26042938
k1,1010:34376106,26042938:151179
x1,1010:35133175,26042938
k1,1010:35284354,26042938:151179
x1,1010:35793960,26042938
k1,1010:35945139,26042938:151179
x1,1010:37037216,26042938
k1,1010:37037216,26042938:0
)
(1,1014:21723284,26632762:15313932,357558,113504
x1,1014:21956065,26632762
x1,1010:22554803,26632762
k1,1010:22775086,26632762:220283
x1,1010:23270011,26632762
x1,1010:23677378,26632762
x1,1010:24192232,26632762
k1,1011:24412515,26632762:220283
x1,1011:24645296,26632762
x1,1011:25098275,26632762
x1,1011:26117475,26632762
k1,1011:26337758,26632762:220283
x1,1011:27327602,26632762
x1,1011:27560383,26632762
x1,1011:27925810,26632762
x1,1011:28619442,26632762
k1,1011:28839726,26632762:220284
x1,1011:29451042,26632762
k1,1011:29671325,26632762:220283
x1,1011:30049859,26632762
x1,1011:30407426,26632762
x1,1011:30715182,26632762
x1,1011:30837339,26632762
x1,1011:32468368,26632762
k1,1011:32688651,26632762:220283
x1,1011:33388036,26632762
x1,1011:34320202,26632762
x1,1011:34873316,26632762
k1,1011:35093599,26632762:220283
x1,1011:35472133,26632762
x1,1011:35699672,26632762
x1,1011:35951333,26632762
x1,1011:36176255,26632762
k1,1011:36396538,26632762:220283
x1,1011:37037216,26632762
k1,1011:37037216,26632762:0
)
(1,1014:21723284,27222586:15313932,357558,113504
x1,1014:22363956,27222586
x1,1014:23033467,27222586
x1,1014:23528392,27222586
x1,1014:24751548,27222586
k1,1011:24896049,27222586:144501
x1,1011:25507358,27222586
x1,1011:25915249,27222586
x1,1011:26468363,27222586
k1,1012:26612865,27222586:144502
x1,1012:27253537,27222586
x1,1012:27632071,27222586
x1,1012:28660718,27222586
x1,1012:28856801,27222586
k1,1012:29001302,27222586:144501
x1,1012:30136905,27222586
k1,1013:30281368,27222586:144463
x1,1013:30572869,27222586
x1,1013:30747980,27222586
x1,1013:31468352,27222586
x1,1013:31963277,27222586
x1,1013:32983002,27222586
k1,1013:33127503,27222586:144501
x1,1013:33651791,27222586
k1,1013:33796293,27222586:144502
x1,1013:34378770,27222586
x1,1013:35087077,27222586
k1,1013:35231578,27222586:144501
x1,1013:36221952,27222586
x1,1013:36862630,27222586
x1,1013:37037216,27222586
k1,1014:37037216,27222586:0
)
(1,1014:21723284,27812410:15313932,358870,113504
x1,1014:22131175,27812410
x1,1014:22626100,27812410
x1,1014:23645825,27812410
g1,1013:23829329,27812410
x1,1013:24615761,27812410
g1,1013:24799265,27812410
x1,1013:25527489,27812410
x1,1013:26576053,27812410
x1,1013:27377160,27812410
g1,1013:27560664,27812410
x1,1013:27822808,27812410
x1,1013:28351288,27812410
g1,1013:28534792,27812410
x1,1013:28928008,27812410
g1,1013:29111512,27812410
x1,1013:29766872,27812410
g1,1013:29950376,27812410
x1,1013:30343592,27812410
g1,1013:30527096,27812410
x1,1013:31182456,27812410
g1,1013:31365960,27812410
x1,1013:31890248,27812410
x1,1013:32152392,27812410
x1,1013:32807752,27812410
g1,1013:32991256,27812410
x1,1013:34170904,27812410
k1,1014:37037216,27812410:2866312
g1,1014:37037216,27812410
)
(1,1018:21723284,28407916:15313932,357558,113504
(1,1015:21723284,28407916:0,357558,81786
g1,1015:21723284,28407916
g1,1015:20849824,28407916
g1,1015:20522144,28407916
(1,1015:20522144,28407916:873460,357558,81786
k1,1015:20784288,28407916:262144
x1,1015:21395604,28407916
)
g1,1015:21723284,28407916
)
x1,1015:22101818,28407916
k1,1016:21723284,28407916:-67629
x1,1016:22165261,28407916
k1,1016:22303687,28407916:138426
x1,1016:23817813,28407916
k1,1016:23956240,28407916:138427
x1,1016:24713309,28407916
k1,1016:24851735,28407916:138426
x1,1016:25332503,28407916
k1,1016:25470929,28407916:138426
x1,1016:27451148,28407916
x1,1016:27834930,28407916
k1,1016:27973357,28407916:138427
x1,1016:31234932,28407916
k1,1016:31373358,28407916:138426
x1,1016:31839445,28407916
k1,1016:31977872,28407916:138427
x1,1016:35006136,28407916
k1,1016:35144562,28407916:138426
x1,1016:37037216,28407916
k1,1016:37037216,28407916:0
)
(1,1018:21723284,28997740:15313932,357558,113504
x1,1018:23062825,28997740
k1,1016:23266628,28997740:203803
x1,1016:24285834,28997740
k1,1017:23266628,28997740:-5242
x1,1017:25329156,28997740
k1,1017:25532958,28997740:203802
x1,1017:25765739,28997740
k1,1017:25969542,28997740:203803
x1,1017:28066144,28997740
x1,1017:28315181,28997740
x1,1017:28540103,28997740
k1,1017:28743906,28997740:203803
x1,1017:29880028,28997740
x1,1017:29977026,28997740
x1,1017:30173109,28997740
k1,1017:30376911,28997740:203802
x1,1017:30784802,28997740
k1,1017:30988605,28997740:203803
x1,1017:31512887,28997740
x1,1017:32115293,28997740
k1,1017:32319095,28997740:203802
x1,1017:33454698,28997740
k1,1017:33658481,28997740:203783
x1,1017:34663531,28997740
k1,1017:34867333,28997740:203802
x1,1017:35522693,28997740
k1,1017:35726496,28997740:203803
x1,1017:36775072,28997740
x1,1017:37037216,28997740
k1,1018:37037216,28997740:0
)
(1,1018:21723284,29587564:15313932,357558,73920
x1,1018:22902932,29587564
g1,1017:23086436,29587564
x1,1017:24266084,29587564
k1,1018:37037216,29587564:12771132
g1,1018:37037216,29587564
)
(1,1024:21723284,30183071:15313932,357558,81786
(1,1019:21723284,30183071:0,357558,81786
g1,1019:21723284,30183071
g1,1019:20849824,30183071
g1,1019:20522144,30183071
(1,1019:20522144,30183071:873460,357558,81786
k1,1019:20784288,30183071:262144
x1,1019:21395604,30183071
)
g1,1019:21723284,30183071
)
x1,1019:22320443,30183071
k1,1020:22475224,30183071:154781
x1,1020:23669017,30183071
x1,1020:24005081,30183071
x1,1020:24684025,30183071
k1,1020:24838806,30183071:154781
x1,1020:25333731,30183071
x1,1020:25416572,30183071
k1,1020:25571353,30183071:154781
x1,1020:26721632,30183071
k1,1020:26876413,30183071:154781
x1,1020:27473572,30183071
k1,1020:27628352,30183071:154780
x1,1020:28472973,30183071
x1,1020:29215879,30183071
k1,1020:29370660,30183071:154781
x1,1020:30127729,30183071
k1,1020:30282510,30183071:154781
x1,1020:30879669,30183071
k1,1020:31034450,30183071:154781
x1,1020:31907909,30183071
x1,1020:32796050,30183071
k1,1020:32950831,30183071:154781
x1,1020:33911843,30183071
x1,1020:34698262,30183071
k1,1020:34853043,30183071:154781
x1,1020:35377331,30183071
x1,1020:37037216,30183071
k1,1020:37037216,30183071:0
)
(1,1024:21723284,30772895:15313932,357558,113504
x1,1024:22887707,30772895
k1,1020:23117428,30772895:229721
x1,1020:23379572,30772895
x1,1020:23604494,30772895
x1,1020:24012385,30772895
x1,1020:24827637,30772895
k1,1021:25057358,30772895:229721
x1,1021:25610478,30772895
x1,1021:25968045,30772895
x1,1021:26654330,30772895
k1,1021:26884051,30772895:229721
x1,1021:27495367,30772895
k1,1021:27725088,30772895:229721
x1,1021:28627380,30772895
x1,1021:29316820,30772895
x1,1021:29549601,30772895
x1,1021:31021780,30772895
k1,1021:31251501,30772895:229721
x1,1021:31688231,30772895
x1,1021:32066759,30772895
x1,1021:32882017,30772895
k1,1021:33111738,30772895:229721
x1,1021:33548468,30772895
k1,1021:33778189,30772895:229721
x1,1021:35060058,30772895
k1,1021:35289779,30772895:229721
x1,1021:36192595,30772895
x1,1021:36862630,30772895
x1,1021:37037216,30772895
k1,1024:37037216,30772895:0
)
(1,1024:21723284,31362719:15313932,358870,73920
x1,1024:22131175,31362719
x1,1024:22596737,31362719
x1,1024:23747534,31362719
x1,1021:23943617,31362719
k1,1021:24207063,31362719:263446
x1,1021:25342666,31362719
k1,1022:25606032,31362719:263366
x1,1022:25897533,31362719
x1,1022:26072644,31362719
x1,1022:26793016,31362719
x1,1022:27287941,31362719
x1,1022:28307666,31362719
k1,1022:28571111,31362719:263445
x1,1022:29095399,31362719
k1,1022:29358845,31362719:263446
x1,1022:29795575,31362719
x1,1022:30116433,31362719
x1,1022:30329815,31362719
x1,1022:31116229,31362719
k1,1022:31379675,31362719:263446
x1,1022:32370049,31362719
x1,1022:33010727,31362719
x1,1022:33418618,31362719
x1,1022:33913543,31362719
x1,1022:35064340,31362719
k1,1022:35327786,31362719:263446
x1,1022:35589930,31362719
x1,1022:36118410,31362719
k1,1022:36381856,31362719:263446
x1,1022:37037216,31362719
k1,1022:37037216,31362719:0
)
(1,1024:21723284,31952543:15313932,357558,113504
x1,1024:22378644,31952543
g1,1022:22562148,31952543
x1,1022:23217508,31952543
g1,1022:23401012,31952543
x1,1022:24056372,31952543
g1,1022:24239876,31952543
x1,1022:25288452,31952543
x1,1022:25550596,31952543
x1,1022:26730244,31952543
g1,1023:26913748,31952543
x1,1023:28093396,31952543
k1,1024:37037216,31952543:8943820
g1,1024:37037216,31952543
)
(1,1029:21723284,32548049:15313932,357558,113504
(1,1025:21723284,32548049:0,357558,81786
g1,1025:21723284,32548049
g1,1025:20849824,32548049
g1,1025:20522144,32548049
(1,1025:20522144,32548049:873460,357558,81786
g1,1025:20522144,32548049
x1,1025:21395604,32548049
)
g1,1025:21723284,32548049
)
x1,1025:22145857,32548049
k1,1026:22361981,32548049:216124
x1,1026:22871587,32548049
k1,1026:23087711,32548049:216124
x1,1026:23582636,32548049
x1,1026:23665477,32548049
k1,1026:23881601,32548049:216124
x1,1026:25061243,32548049
k1,1026:25277366,32548049:216123
x1,1026:25597705,32548049
x1,1026:25689980,32548049
k1,1026:25906104,32548049:216124
x1,1026:27697054,32548049
k1,1026:27913178,32548049:216124
x1,1026:28510337,32548049
k1,1026:28726461,32548049:216124
x1,1026:29177872,32548049
k1,1026:29393996,32548049:216124
x1,1026:30762899,32548049
x1,1026:30873004,32548049
k1,1026:31089128,32548049:216124
x1,1026:31686287,32548049
k1,1026:31902411,32548049:216124
x1,1026:32412017,32548049
k1,1026:32628140,32548049:216123
x1,1026:33676185,32548049
x1,1026:34428012,32548049
x1,1026:34525010,32548049
k1,1026:34741134,32548049:216124
x1,1026:35498203,32548049
k1,1026:35714327,32548049:216124
x1,1026:36311486,32548049
k1,1026:36527610,32548049:216124
x1,1026:37037216,32548049
k1,1026:37037216,32548049:0
)
(1,1029:21723284,33137873:15313932,357558,113504
x1,1029:23164539,33137873
k1,1026:23358283,33137873:193744
x1,1026:24814731,33137873
k1,1027:25008475,33137873:193744
x1,1027:25765531,33137873
k1,1027:25959274,33137873:193743
x1,1027:28289176,33137873
k1,1027:28482920,33137873:193744
x1,1027:29415092,33137873
k1,1027:29608836,33137873:193744
x1,1027:30628042,33137873
x1,1027:31321674,33137873
x1,1027:31811357,33137873
k1,1027:32005101,33137873:193744
x1,1027:33228781,33137873
k1,1027:33422524,33137873:193743
x1,1027:35577840,33137873
k1,1027:35771584,33137873:193744
x1,1027:36412262,33137873
x1,1027:36666547,33137873
x1,1027:37037216,33137873
k1,1027:37037216,33137873:0
)
(1,1029:21723284,33727697:15313932,357558,113504
x1,1029:23966158,33727697
k1,1027:24132464,33727697:166306
x1,1027:24889533,33727697
k1,1028:25055840,33727697:166307
x1,1028:27705045,33727697
k1,1028:27871351,33727697:166306
x1,1028:29517086,33727697
x1,1028:29713169,33727697
k1,1028:29879475,33727697:166306
x1,1028:31044429,33727697
k1,1028:31210736,33727697:166307
x1,1028:31676823,33727697
x1,1028:32909930,33727697
k1,1028:33076236,33727697:166306
x1,1028:37037216,33727697
k1,1028:37037216,33727697:0
)
(1,1029:21723284,34317521:15313932,357558,7335
x1,1029:22902932,34317521
k1,1029:37037216,34317521:14134284
g1,1029:37037216,34317521
)
(1,1034:21723284,34913028:15313932,357558,81786
(1,1030:21723284,34913028:0,357558,81786
g1,1030:21723284,34913028
g1,1030:20849824,34913028
g1,1030:20522144,34913028
(1,1030:20522144,34913028:873460,357558,81786
g1,1030:20522144,34913028
x1,1030:21395604,34913028
)
g1,1030:21723284,34913028
)
x1,1030:22320443,34913028
k1,1031:22487655,34913028:167212
x1,1031:23681448,34913028
x1,1031:24017512,34913028
x1,1031:24696456,34913028
k1,1031:24863669,34913028:167213
x1,1031:25358594,34913028
x1,1031:25441435,34913028
k1,1031:25608647,34913028:167212
x1,1031:26758926,34913028
k1,1031:26926138,34913028:167212
x1,1031:27523297,34913028
k1,1031:27690509,34913028:167212
x1,1031:29278036,34913028
k1,1031:29445249,34913028:167213
x1,1031:30202318,34913028
k1,1031:30369530,34913028:167212
x1,1031:30966689,34913028
k1,1031:31133901,34913028:167212
x1,1031:32895501,34913028
k1,1031:33062713,34913028:167212
x1,1031:34605683,34913028
k1,1031:34772896,34913028:167213
x1,1031:35909005,34913028
k1,1031:36076217,34913028:167212
x1,1031:37037216,34913028
k1,1031:37037216,34913028:0
)
(1,1034:21723284,35502852:15313932,357558,113504
x1,1034:22131175,35502852
k1,1031:22320807,35502852:189632
x1,1031:22961479,35502852
k1,1031:23151112,35502852:189633
x1,1031:24665762,35502852
k1,1032:24855394,35502852:189632
x1,1032:26471759,35502852
k1,1032:26661391,35502852:189632
x1,1032:27826351,35502852
x1,1032:29131816,35502852
k1,1032:29321449,35502852:189633
x1,1032:30078518,35502852
k1,1032:30268150,35502852:189632
x1,1032:32917355,35502852
k1,1032:33106987,35502852:189632
x1,1032:34927289,35502852
x1,1032:35123372,35502852
k1,1032:35313005,35502852:189633
x1,1032:35720896,35502852
k1,1033:35910528,35502852:189632
x1,1033:36434810,35502852
x1,1033:37037216,35502852
k1,1033:37037216,35502852:0
)
(1,1034:21723284,36092676:15313932,357558,113504
x1,1034:22858887,36092676
g1,1033:23042391,36092676
x1,1033:26027670,36092676
g1,1033:26211174,36092676
x1,1033:26866534,36092676
g1,1033:27050038,36092676
x1,1033:27312182,36092676
x1,1033:27574326,36092676
x1,1033:27967542,36092676
g1,1033:28151046,36092676
x1,1033:29330694,36092676
k1,1034:37037216,36092676:7706522
g1,1034:37037216,36092676
)
(1,1041:21723284,36688182:15313932,357558,113504
(1,1036:21723284,36688182:0,357558,81786
g1,1036:21723284,36688182
g1,1036:20849824,36688182
g1,1036:20522144,36688182
(1,1036:20522144,36688182:873460,357558,81786
g1,1036:20522144,36688182
x1,1036:21395604,36688182
)
g1,1036:21723284,36688182
)
x1,1036:22014785,36688182
k1,1037:21723284,36688182:-58196
x1,1037:22087661,36688182
k1,1037:22260869,36688182:173208
x1,1037:22639403,36688182
x1,1037:23475115,36688182
k1,1037:23648324,36688182:173209
x1,1037:24157930,36688182
k1,1037:24331138,36688182:173208
x1,1037:25306831,36688182
k1,1037:25480039,36688182:173208
x1,1037:25960807,36688182
k1,1037:26134015,36688182:173208
x1,1037:26512549,36688182
x1,1037:27022680,36688182
k1,1037:27195889,36688182:173209
x1,1037:27647300,36688182
k1,1037:27820508,36688182:173208
x1,1037:28970786,36688182
k1,1037:29143994,36688182:173208
x1,1037:29653600,36688182
k1,1037:29826809,36688182:173209
x1,1037:30482162,36688182
k1,1037:30655370,36688182:173208
x1,1037:31412439,36688182
k1,1037:31585647,36688182:173208
x1,1037:32095253,36688182
k1,1037:32268461,36688182:173208
x1,1037:32763386,36688182
x1,1037:33130387,36688182
k1,1037:33303596,36688182:173209
x1,1037:34730170,36688182
x1,1037:35021664,36688182
x1,1037:35270701,36688182
x1,1037:35495623,36688182
k1,1037:35668831,36688182:173208
x1,1037:37037216,36688182
k1,1041:37037216,36688182:0
)
(1,1041:21723284,37278006:15313932,357558,113504
x1,1041:22480340,37278006
k1,1037:22766791,37278006:286451
x1,1037:23261716,37278006
x1,1037:23931751,37278006
x1,1037:24188653,37278006
x1,1037:25382963,37278006
k1,1038:25669414,37278006:286451
x1,1038:26310092,37278006
x1,1038:26535014,37278006
x1,1038:27612416,37278006
k1,1038:27898866,37278006:286450
x1,1038:28306233,37278006
x1,1038:29005094,37278006
k1,1038:29291545,37278006:286451
x1,1038:29902861,37278006
k1,1038:30189312,37278006:286451
x1,1038:30422093,37278006
k1,1038:30708544,37278006:286451
x1,1038:31319853,37278006
x1,1038:31727744,37278006
x1,1038:32280858,37278006
k1,1038:32567308,37278006:286450
x1,1038:33207980,37278006
x1,1038:33586514,37278006
x1,1038:34280146,37278006
k1,1038:34566597,37278006:286451
x1,1038:35090885,37278006
x1,1038:35760396,37278006
k1,1038:36046847,37278006:286451
x1,1038:37037216,37278006
k1,1038:37037216,37278006:0
)
(1,1041:21723284,37867830:15313932,358870,108262
x1,1041:22392795,37867830
x1,1038:23020366,37867830
k1,1038:23164570,37867830:144204
x1,1038:23717684,37867830
x1,1038:24534516,37867830
k1,1039:23164570,37867830:-36698
x1,1039:24730599,37867830
k1,1039:24874803,37867830:144204
x1,1039:26010406,37867830
k1,1039:26154572,37867830:144166
x1,1039:26446073,37867830
x1,1039:26621184,37867830
x1,1039:27341556,37867830
x1,1039:27836481,37867830
x1,1039:28856206,37867830
k1,1039:29000410,37867830:144204
x1,1039:29524698,37867830
k1,1039:29668902,37867830:144204
x1,1039:30105632,37867830
x1,1039:30629907,37867830
x1,1039:30921401,37867830
x1,1039:31183545,37867830
x1,1039:31818975,37867830
k1,1039:31963179,37867830:144204
x1,1039:32254680,37867830
x1,1039:32429791,37867830
x1,1039:33150163,37867830
x1,1039:34286285,37867830
x1,1039:35102067,37867830
k1,1039:35246271,37867830:144204
x1,1039:35945139,37867830
x1,1039:37037216,37867830
k1,1039:37037216,37867830:0
)
(1,1041:21723284,38457654:15313932,357558,113504
x1,1041:21985428,38457654
x1,1040:22513908,38457654
g1,1040:22697412,38457654
x1,1040:23352772,38457654
g1,1040:23536276,38457654
x1,1040:24191636,38457654
g1,1040:24375140,38457654
x1,1040:25030500,38457654
g1,1040:25214004,38457654
x1,1040:25869364,38457654
g1,1040:26052868,38457654
x1,1040:27101444,38457654
x1,1040:27363588,38457654
x1,1040:28543236,38457654
g1,1040:28726740,38457654
x1,1040:29906388,38457654
k1,1041:37037216,38457654:7130828
g1,1041:37037216,38457654
)
(1,1045:21723284,39053161:15313932,357558,113504
(1,1042:21723284,39053161:0,357558,81786
g1,1042:21723284,39053161
g1,1042:20849824,39053161
g1,1042:20522144,39053161
(1,1042:20522144,39053161:873460,357558,81786
g1,1042:20522144,39053161
x1,1042:21395604,39053161
)
g1,1042:21723284,39053161
)
x1,1042:22101818,39053161
k1,1043:21723284,39053161:-67629
x1,1043:22165261,39053161
k1,1043:22360989,39053161:195728
x1,1043:22827075,39053161
k1,1043:23022802,39053161:195727
x1,1043:23779871,39053161
k1,1043:23975599,39053161:195728
x1,1043:24427010,39053161
k1,1043:24622738,39053161:195728
x1,1043:25482034,39053161
k1,1043:25677762,39053161:195728
x1,1043:26289077,39053161
x1,1043:26646644,39053161
x1,1043:26954400,39053161
x1,1043:27076557,39053161
x1,1043:28707586,39053161
k1,1043:28903313,39053161:195727
x1,1043:30708945,39053161
k1,1043:30904673,39053161:195728
x1,1043:31399598,39053161
x1,1043:31653883,39053161
x1,1043:32781097,39053161
k1,1043:32976825,39053161:195728
x1,1043:33384716,39053161
k1,1043:33580443,39053161:195727
x1,1043:33813224,39053161
k1,1043:34008952,39053161:195728
x1,1043:37037216,39053161
k1,1043:37037216,39053161:0
)
(1,1045:21723284,39642985:15313932,358870,113504
x1,1045:23295598,39642985
g1,1043:23479102,39642985
x1,1043:25066623,39642985
k1,1044:23479102,39642985:-36698
x1,1044:25262706,39642985
g1,1044:25446210,39642985
x1,1044:26581813,39642985
g1,1044:26765317,39642985
x1,1044:28673177,39642985
g1,1044:28856681,39642985
x1,1044:29118825,39642985
x1,1044:29647305,39642985
g1,1044:29830809,39642985
x1,1044:30486169,39642985
g1,1044:30669673,39642985
x1,1044:31325033,39642985
g1,1044:31508537,39642985
x1,1044:31901753,39642985
g1,1044:32085257,39642985
x1,1044:32740617,39642985
g1,1044:32924121,39642985
x1,1044:33448409,39642985
x1,1044:33710553,39642985
x1,1044:34365913,39642985
g1,1044:34549417,39642985
x1,1044:35729065,39642985
k1,1045:37037216,39642985:1308151
g1,1045:37037216,39642985
)
(1,1050:21723284,40238491:15313932,357558,113504
(1,1046:21723284,40238491:0,357558,81786
g1,1046:21723284,40238491
g1,1046:20849824,40238491
g1,1046:20522144,40238491
(1,1046:20522144,40238491:873460,357558,81786
g1,1046:20522144,40238491
x1,1046:21395604,40238491
)
g1,1046:21723284,40238491
)
x1,1046:22204052,40238491
k1,1047:22448907,40238491:244855
x1,1047:22754565,40238491
k1,1047:22999420,40238491:244855
x1,1047:23785846,40238491
x1,1047:23949949,40238491
x1,1047:24328483,40238491
x1,1047:25572073,40238491
k1,1047:25816927,40238491:244854
x1,1047:26326533,40238491
k1,1047:26571388,40238491:244855
x1,1047:27212060,40238491
x1,1047:27590594,40238491
x1,1047:27810268,40238491
x1,1047:28341372,40238491
k1,1047:28586227,40238491:244855
x1,1047:29343296,40238491
k1,1047:29588151,40238491:244855
x1,1047:30097757,40238491
k1,1047:30342611,40238491:244854
x1,1047:30721145,40238491
x1,1047:31571532,40238491
x1,1047:33706943,40238491
k1,1047:33951798,40238491:244855
x1,1047:34504918,40238491
x1,1047:35977097,40238491
k1,1047:36221952,40238491:244855
x1,1047:36658682,40238491
x1,1047:37037216,40238491
k1,1047:37037216,40238491:0
)
(1,1050:21723284,40828315:15313932,357558,113504
x1,1050:23878081,40828315
k1,1047:24018187,40828315:140106
x1,1047:24454917,40828315
k1,1048:24595023,40828315:140106
x1,1048:25089948,40828315
k1,1048:25230053,40828315:140105
x1,1048:26394476,40828315
k1,1048:26534582,40828315:140106
x1,1048:27466231,40828315
k1,1048:27606337,40828315:140106
x1,1048:29004590,40828315
k1,1048:29144696,40828315:140106
x1,1048:29552587,40828315
k1,1048:29692693,40828315:140106
x1,1048:30187618,40828315
x1,1048:30587650,40828315
k1,1048:30727755,40828315:140105
x1,1048:32940754,40828315
k1,1048:33080860,40828315:140106
x1,1048:34653174,40828315
k1,1048:34793280,40828315:140106
x1,1048:35812486,40828315
x1,1048:36841133,40828315
x1,1048:37037216,40828315
k1,1048:37037216,40828315:0
)
(1,1050:21723284,41418139:15313932,357558,113504
x1,1050:22131175,41418139
g1,1049:22314679,41418139
x1,1049:22838961,41418139
x1,1049:23441367,41418139
g1,1049:23624871,41418139
x1,1049:24760474,41418139
g1,1049:24943978,41418139
x1,1049:25949028,41418139
g1,1049:26132532,41418139
x1,1049:26787892,41418139
g1,1049:26971396,41418139
x1,1049:27233540,41418139
x1,1049:27495684,41418139
x1,1049:27888900,41418139
g1,1049:28072404,41418139
x1,1049:29252052,41418139
k1,1050:37037216,41418139:7785164
g1,1050:37037216,41418139
)
(1,1056:21723284,42013646:15313932,357558,81786
(1,1051:21723284,42013646:0,357558,81786
g1,1051:21723284,42013646
g1,1051:20849824,42013646
g1,1051:20522144,42013646
(1,1051:20522144,42013646:873460,357558,81786
g1,1051:20522144,42013646
x1,1051:21395604,42013646
)
g1,1051:21723284,42013646
)
x1,1051:22232890,42013646
k1,1052:22399834,42013646:166944
x1,1052:24889659,42013646
k1,1052:25056604,42013646:166945
x1,1052:25566210,42013646
k1,1052:25733154,42013646:166944
x1,1052:28019030,42013646
k1,1052:28185975,42013646:166945
x1,1052:28695581,42013646
k1,1052:28862525,42013646:166944
x1,1052:30886257,42013646
k1,1052:31053202,42013646:166945
x1,1052:31358860,42013646
k1,1052:31525804,42013646:166944
x1,1052:32967576,42013646
k1,1052:33134521,42013646:166945
x1,1052:33644127,42013646
k1,1052:33811071,42013646:166944
x1,1052:34335353,42013646
x1,1052:34706028,42013646
x1,1052:36113202,42013646
k1,1052:36280147,42013646:166945
x1,1052:37037216,42013646
k1,1052:37037216,42013646:0
)
(1,1056:21723284,42603470:15313932,357558,113504
x1,1056:22232890,42603470
k1,1052:22408016,42603470:175126
x1,1052:22830589,42603470
k1,1052:23005715,42603470:175126
x1,1052:24826028,42603470
k1,1053:25001154,42603470:175126
x1,1053:25554274,42603470
x1,1053:27026453,42603470
k1,1053:27201579,42603470:175126
x1,1053:27842257,42603470
k1,1053:28017375,42603470:175118
x1,1053:30172172,42603470
k1,1053:30347297,42603470:175125
x1,1053:30784027,42603470
k1,1053:30959153,42603470:175126
x1,1053:31191934,42603470
k1,1053:31367060,42603470:175126
x1,1053:31745594,42603470
x1,1053:32103161,42603470
x1,1053:32410917,42603470
k1,1053:32586035,42603470:175118
x1,1053:33722157,42603470
k1,1053:33897283,42603470:175126
x1,1053:35469597,42603470
k1,1053:35644723,42603470:175126
x1,1053:36227200,42603470
x1,1053:37037216,42603470
k1,1053:37037216,42603470:0
)
(1,1056:21723284,43193294:15313932,358870,113504
x1,1056:24505120,43193294
x1,1054:24701203,43193294
k1,1054:24911466,43193294:210263
x1,1054:25319357,43193294
k1,1055:25529620,43193294:210263
x1,1055:26053902,43193294
x1,1055:26656308,43193294
k1,1055:26866571,43193294:210263
x1,1055:28002174,43193294
k1,1055:28212410,43193294:210236
x1,1055:30979572,43193294
k1,1055:31189835,43193294:210263
x1,1055:32646290,43193294
x1,1055:33587378,43193294
k1,1055:33797641,43193294:210263
x1,1055:34321929,43193294
k1,1055:34532192,43193294:210263
x1,1055:37037216,43193294
k1,1055:37037216,43193294:0
)
(1,1056:21723284,43783118:15313932,358870,113504
x1,1056:22509716,43783118
g1,1055:22693220,43783118
x1,1055:26042870,43783118
g1,1055:26226374,43783118
x1,1055:27886247,43783118
g1,1055:28069751,43783118
x1,1055:29860703,43783118
g1,1055:30044207,43783118
x1,1055:30699567,43783118
g1,1055:30883071,43783118
x1,1055:31669503,43783118
x1,1055:31931647,43783118
x1,1055:32849151,43783118
g1,1055:33032655,43783118
x1,1055:34212303,43783118
k1,1056:37037216,43783118:2824913
g1,1056:37037216,43783118
)
(1,1061:21723284,44378624:15313932,357558,113504
(1,1057:21723284,44378624:0,357558,81786
g1,1057:21723284,44378624
g1,1057:20849824,44378624
g1,1057:20522144,44378624
(1,1057:20522144,44378624:873460,357558,81786
g1,1057:20522144,44378624
x1,1057:21395604,44378624
)
g1,1057:21723284,44378624
)
x1,1057:22232890,44378624
k1,1058:22445413,44378624:212523
x1,1058:24935238,44378624
k1,1058:25147762,44378624:212524
x1,1058:25657368,44378624
k1,1058:25869891,44378624:212523
x1,1058:28155767,44378624
k1,1058:28368291,44378624:212524
x1,1058:29125360,44378624
k1,1058:29337883,44378624:212523
x1,1058:29818651,44378624
k1,1058:30031175,44378624:212524
x1,1058:30511937,44378624
k1,1058:30724460,44378624:212523
x1,1058:31685472,44378624
x1,1058:33017683,44378624
k1,1058:33230207,44378624:212524
x1,1058:34948269,44378624
k1,1058:35160792,44378624:212523
x1,1058:35655717,44378624
k1,1059:35160792,44378624:-7859
x1,1059:35910002,44378624
x1,1059:37037216,44378624
k1,1059:37037216,44378624:0
)
(1,1061:21723284,44968448:15313932,357558,113504
x1,1061:22131175,44968448
k1,1059:22309537,44968448:178362
x1,1059:23416302,44968448
x1,1059:24173359,44968448
k1,1059:24351721,44968448:178362
x1,1059:24613865,44968448
x1,1059:26293142,44968448
k1,1059:26471504,44968448:178362
x1,1059:27607626,44968448
k1,1059:27785988,44968448:178362
x1,1059:28164522,44968448
x1,1059:28522089,44968448
x1,1059:29164860,44968448
x1,1059:29360943,44968448
k1,1059:29539305,44968448:178362
x1,1059:29947196,44968448
k1,1060:30125558,44968448:178362
x1,1060:30649840,44968448
x1,1060:31252246,44968448
k1,1060:31430608,44968448:178362
x1,1060:32566211,44968448
k1,1060:32744568,44968448:178357
x1,1060:33749618,44968448
k1,1060:33927980,44968448:178362
x1,1060:34583340,44968448
k1,1060:34761702,44968448:178362
x1,1060:35023846,44968448
x1,1060:35285990,44968448
x1,1060:35679206,44968448
k1,1060:35857568,44968448:178362
x1,1060:37037216,44968448
k1,1061:37037216,44968448:0
k1,1061:37037216,44968448:0
)
(1,1067:21723284,45563955:15313932,357558,113504
(1,1062:21723284,45563955:0,357558,81786
g1,1062:21723284,45563955
g1,1062:20849824,45563955
g1,1062:20522144,45563955
(1,1062:20522144,45563955:873460,357558,81786
g1,1062:20522144,45563955
x1,1062:21395604,45563955
)
g1,1062:21723284,45563955
)
x1,1062:22218209,45563955
k1,1063:21723284,45563955:-48231
x1,1063:22301050,45563955
k1,1063:22471594,45563955:170544
x1,1063:23345053,45563955
x1,1063:23715728,45563955
x1,1063:24452867,45563955
k1,1063:24623411,45563955:170544
x1,1063:24929069,45563955
k1,1063:25099614,45563955:170545
x1,1063:25740292,45563955
x1,1063:26002436,45563955
x1,1063:26853355,45563955
k1,1063:27023899,45563955:170544
x1,1063:27533505,45563955
k1,1063:27704049,45563955:170544
x1,1063:28198974,45563955
x1,1063:28281815,45563955
k1,1063:28452359,45563955:170544
x1,1063:29151227,45563955
x1,1063:29559118,45563955
x1,1063:30330862,45563955
k1,1063:30501406,45563955:170544
x1,1063:31185598,45563955
x1,1063:31666366,45563955
k1,1063:31836910,45563955:170544
x1,1063:33308046,45563955
k1,1063:33478591,45563955:170545
x1,1063:34235660,45563955
k1,1063:34406204,45563955:170544
x1,1063:34915810,45563955
k1,1063:35086354,45563955:170544
x1,1063:35872780,45563955
x1,1063:36600486,45563955
x1,1063:37037216,45563955
k1,1067:37037216,45563955:0
)
(1,1067:21723284,46153779:15313932,357558,113504
x1,1067:22218209,46153779
x1,1067:22480353,46153779
x1,1067:22906600,46153779
x1,1067:23566677,46153779
x1,1067:23676782,46153779
k1,1063:23859637,46153779:182855
x1,1063:24092418,46153779
x1,1063:24429012,46153779
k1,1063:24611866,46153779:182854
x1,1063:25077953,46153779
x1,1063:25514683,46153779
x1,1063:25739605,46153779
x1,1063:25993890,46153779
k1,1064:26176744,46153779:182854
x1,1064:26613474,46153779
k1,1064:26796329,46153779:182855
x1,1064:27349443,46153779
x1,1064:27513546,46153779
x1,1064:28096023,46153779
x1,1064:29581329,46153779
k1,1064:29764184,46153779:182855
x1,1064:30725202,46153779
x1,1064:30957983,46153779
x1,1064:31220127,46153779
x1,1064:31450290,46153779
x1,1064:32266072,46153779
k1,1064:32448927,46153779:182855
x1,1064:33438777,46153779
x1,1064:34079449,46153779
k1,1064:34262303,46153779:182854
x1,1064:35194482,46153779
x1,1064:35573010,46153779
x1,1064:36243045,46153779
k1,1064:36425900,46153779:182855
x1,1064:37037216,46153779
k1,1064:37037216,46153779:0
)
(1,1067:21723284,46743603:15313932,358870,108262
x1,1067:22247572,46743603
x1,1067:23907457,46743603
k1,1064:24077572,46743603:170115
x1,1064:25241995,46743603
k1,1064:25412110,46743603:170115
x1,1064:25674254,46743603
x1,1064:25899176,46743603
x1,1064:26307067,46743603
x1,1064:27253391,46743603
k1,1065:25412110,46743603:-36698
x1,1065:27449474,46743603
k1,1065:27619590,46743603:170116
x1,1065:28755193,46743603
k1,1065:28925294,46743603:170101
x1,1065:29915668,46743603
x1,1065:30556346,46743603
x1,1065:30964237,46743603
x1,1065:31459162,46743603
x1,1065:32478887,46743603
k1,1065:32649003,46743603:170116
x1,1065:33173291,46743603
x1,1065:33842796,46743603
x1,1065:34263795,46743603
k1,1065:34433910,46743603:170115
x1,1065:34841801,46743603
k1,1065:35011916,46743603:170115
x1,1065:35303417,46743603
x1,1065:35536729,46743603
x1,1065:35944620,46743603
x1,1065:36294310,46743603
x1,1065:37037216,46743603
k1,1065:37037216,46743603:0
)
(1,1067:21723284,47333427:15313932,357558,113504
x1,1067:21985428,47333427
x1,1065:22513908,47333427
g1,1065:22697412,47333427
x1,1065:23352772,47333427
g1,1065:23536276,47333427
x1,1065:24191636,47333427
g1,1065:24375140,47333427
x1,1065:24768356,47333427
g1,1065:24951860,47333427
x1,1065:25607220,47333427
g1,1066:25790724,47333427
x1,1066:26839300,47333427
x1,1066:27101444,47333427
x1,1066:28281092,47333427
g1,1066:28464596,47333427
x1,1066:29644244,47333427
k1,1067:37037216,47333427:7392972
g1,1067:37037216,47333427
)
(1,1073:21723284,47928933:15313932,357558,113504
(1,1068:21723284,47928933:0,357558,81786
g1,1068:21723284,47928933
g1,1068:20849824,47928933
g1,1068:20522144,47928933
(1,1068:20522144,47928933:873460,357558,81786
g1,1068:20522144,47928933
x1,1068:21395604,47928933
)
g1,1068:21723284,47928933
)
x1,1068:22014785,47928933
k1,1069:21723284,47928933:-58196
x1,1069:22087661,47928933
k1,1069:22228922,47928933:141261
x1,1069:22680333,47928933
k1,1069:22821593,47928933:141260
x1,1069:24161133,47928933
k1,1069:24302394,47928933:141261
x1,1069:25059463,47928933
k1,1069:25200724,47928933:141261
x1,1069:25681492,47928933
k1,1069:25822752,47928933:141260
x1,1069:27351560,47928933
k1,1069:27492821,47928933:141261
x1,1069:27725602,47928933
x1,1069:29168424,47928933
x1,1069:32196688,47928933
k1,1069:32337949,47928933:141261
x1,1069:33357155,47928933
x1,1069:34196534,47928933
k1,1069:34337794,47928933:141260
x1,1069:34716328,47928933
k1,1069:34857547,47928933:141219
x1,1069:35759833,47928933
k1,1069:35901094,47928933:141261
x1,1069:37037216,47928933
k1,1069:37037216,47928933:0
)
(1,1073:21723284,48518757:15313932,357558,113504
x1,1073:23412514,48518757
k1,1070:23591640,48518757:179126
x1,1070:24115928,48518757
k1,1070:24295053,48518757:179125
x1,1070:24935725,48518757
k1,1070:25114851,48518757:179126
x1,1070:26134057,48518757
x1,1070:26827689,48518757
k1,1070:27006814,48518757:179125
x1,1070:29656019,48518757
k1,1070:29835145,48518757:179126
x1,1070:31028944,48518757
k1,1070:31208070,48518757:179126
x1,1070:31935776,48518757
x1,1070:32449581,48518757
k1,1070:32628706,48518757:179125
x1,1070:33502160,48518757
k1,1070:33681286,48518757:179126
x1,1070:36841133,48518757
x1,1070:37037216,48518757
k1,1070:37037216,48518757:0
)
(1,1073:21723284,49108581:15313932,358870,113504
x1,1073:22160014,49108581
x1,1071:22480872,49108581
x1,1071:23480668,49108581
k1,1071:23614662,49108581:133994
x1,1071:23935001,49108581
x1,1071:24329785,49108581
x1,1071:25460665,49108581
k1,1071:25594659,49108581:133994
x1,1071:29279324,49108581
k1,1071:29413317,49108581:133993
x1,1071:29675461,49108581
x1,1071:30203941,49108581
k1,1071:30337935,49108581:133994
x1,1071:30993295,49108581
k1,1071:31127289,49108581:133994
x1,1071:31782649,49108581
k1,1071:31916643,49108581:133994
x1,1071:32309859,49108581
k1,1071:32443852,49108581:133993
x1,1071:33099212,49108581
k1,1071:33233206,49108581:133994
x1,1071:34281782,49108581
x1,1071:34543926,49108581
x1,1071:35723574,49108581
k1,1071:35857568,49108581:133994
x1,1071:37037216,49108581
k1,1073:37037216,49108581:0
k1,1073:37037216,49108581:0
)
]
g1,1079:37037216,49108581
)
)
]
(1,1079:3220640,51003066:33816576,0,0
h1,1079:3220640,51003066:33816576,0,0
)
]
]
!87239
}8
!10
{9
[1,1192:4736286,51003066:32300930,46266780,0
[1,1192:3220640,51003066:33816576,49478044,0
[1,1192:3220640,2311454:33816576,786432,0
(1,1192:3220640,2311454:33816576,312863,10091
(1,1192:3220640,2311454:33816576,312863,10091
h1,1192:3220640,2311454:0,0,0
k1,1192:36807840,2311454:33587200
x1,1192:37037216,2311454
)
)
]
[1,1192:3220640,49108581:33816576,45613056,0
(1,1192:3220640,49108581:33816576,45613056,0
(1,1192:3220640,49108581:16515072,45613056,0
[1,1143:3220640,49108581:16515072,45613056,0
(1,1079:4421780,4281957:15313932,357558,113504
(1,1074:4421780,4281957:0,357558,81786
g1,1074:4421780,4281957
g1,1074:3548320,4281957
g1,1074:3220640,4281957
(1,1074:3220640,4281957:873460,357558,81786
g1,1074:3220640,4281957
x1,1074:4094100,4281957
)
g1,1074:4421780,4281957
)
x1,1074:4931386,4281957
k1,1075:5164654,4281957:233268
x1,1075:5456155,4281957
x1,1075:5710440,4281957
x1,1075:6919438,4281957
k1,1075:7152706,4281957:233268
x1,1075:7749865,4281957
k1,1075:7983133,4281957:233268
x1,1075:9162774,4281957
k1,1075:9396042,4281957:233268
x1,1075:10153111,4281957
k1,1075:10386379,4281957:233268
x1,1075:10983538,4281957
k1,1075:11216806,4281957:233268
x1,1075:12032064,4281957
x1,1075:12862004,4281957
k1,1075:13095272,4281957:233268
x1,1075:13968731,4281957
x1,1075:15250075,4281957
k1,1075:15483343,4281957:233268
x1,1075:16414992,4281957
k1,1075:16648260,4281957:233268
x1,1075:17230731,4281957
x1,1075:18046513,4281957
k1,1075:18279781,4281957:233268
x1,1075:19211436,4281957
x1,1075:19561126,4281957
x1,1075:19735712,4281957
k1,1079:19735712,4281957:0
)
(1,1079:4421780,4871781:15313932,357558,113504
x1,1079:5237562,4871781
x1,1079:5907597,4871781
k1,1075:6149832,4871781:242235
x1,1075:6557723,4871781
k1,1075:6799957,4871781:242234
x1,1075:7353595,4871781
x1,1075:8052469,4871781
x1,1075:8306754,4871781
x1,1075:8531676,4871781
k1,1076:8773911,4871781:242235
x1,1076:9705560,4871781
x1,1076:10404421,4871781
k1,1076:10646655,4871781:242234
x1,1076:10879436,4871781
x1,1076:11332415,4871781
x1,1076:12438649,4871781
x1,1076:12692934,4871781
k1,1076:12935169,4871781:242235
x1,1076:13371899,4871781
k1,1076:13614133,4871781:242234
x1,1076:14807932,4871781
k1,1076:15050167,4871781:242235
x1,1076:16186276,4871781
k1,1076:16428510,4871781:242234
x1,1076:17520581,4871781
x1,1076:17716664,4871781
k1,1076:17958899,4871781:242235
x1,1076:18366790,4871781
k1,1078:18609024,4871781:242234
x1,1078:19133306,4871781
x1,1078:19735712,4871781
k1,1078:19735712,4871781:0
)
(1,1079:4421780,5461605:15313932,358870,108262
x1,1079:5557383,5461605
k1,1078:5818198,5461605:260815
x1,1078:6254928,5461605
x1,1078:6633456,5461605
x1,1078:7361687,5461605
x1,1078:8585360,5461605
k1,1078:8846252,5461605:260892
x1,1078:9719711,5461605
x1,1078:10243999,5461605
x1,1078:11234367,5461605
k1,1078:11495259,5461605:260892
x1,1078:12019547,5461605
k1,1078:12280440,5461605:260893
x1,1078:12600779,5461605
k1,1078:12861593,5461605:260814
x1,1078:13298323,5461605
x1,1078:14124070,5461605
k1,1078:14384963,5461605:260893
x1,1078:14792854,5461605
k1,1078:15053746,5461605:260892
x1,1078:15490476,5461605
x1,1078:15811334,5461605
x1,1078:16024716,5461605
x1,1078:16942202,5461605
k1,1078:17203095,5461605:260893
x1,1078:17901969,5461605
x1,1078:18688388,5461605
k1,1078:18949280,5461605:260892
x1,1078:19735712,5461605
k1,1078:19735712,5461605:0
)
(1,1079:4421780,6051429:15313932,358870,113504
x1,1079:5266401,6051429
x1,1079:5557895,6051429
x1,1079:6169210,6051429
x1,1079:6839245,6051429
g1,1078:7022749,6051429
x1,1078:7750973,6051429
x1,1078:9003480,6051429
g1,1078:9186984,6051429
x1,1078:9798300,6051429
x1,1078:10012213,6051429
x1,1078:11890205,6051429
g1,1078:12073709,6051429
x1,1078:12729069,6051429
g1,1078:12912573,6051429
x1,1078:13174717,6051429
x1,1078:13436861,6051429
x1,1078:13830077,6051429
g1,1078:14013581,6051429
x1,1078:15193229,6051429
k1,1079:19735712,6051429:4542483
g1,1079:19735712,6051429
)
(1,1084:4421780,6641253:15313932,357558,81786
(1,1080:4421780,6641253:0,357558,81786
g1,1080:4421780,6641253
g1,1080:3548320,6641253
g1,1080:3220640,6641253
(1,1080:3220640,6641253:873460,357558,81786
g1,1080:3220640,6641253
x1,1080:4094100,6641253
)
g1,1080:4421780,6641253
)
x1,1080:5018939,6641253
k1,1081:5304280,6641253:285341
x1,1081:6498073,6641253
x1,1081:6834137,6641253
x1,1081:7513081,6641253
k1,1081:7798422,6641253:285341
x1,1081:8293347,6641253
x1,1081:8376188,6641253
k1,1081:8661529,6641253:285341
x1,1081:9811808,6641253
k1,1081:10097149,6641253:285341
x1,1081:10694308,6641253
k1,1081:10979650,6641253:285342
x1,1081:11824271,6641253
x1,1081:12567177,6641253
k1,1081:12852518,6641253:285341
x1,1081:13609587,6641253
k1,1081:13894928,6641253:285341
x1,1081:14492087,6641253
k1,1081:14777428,6641253:285341
x1,1081:15650887,6641253
x1,1081:16539028,6641253
k1,1081:16824369,6641253:285341
x1,1081:17581432,6641253
x1,1081:18192748,6641253
x1,1081:19735712,6641253
k1,1081:19735712,6641253:0
)
(1,1084:4421780,7231077:15313932,357558,113504
x1,1084:4946068,7231077
x1,1084:5237562,7231077
x1,1084:6256762,7231077
x1,1084:7072544,7231077
k1,1081:7367568,7231077:295024
x1,1081:7978884,7231077
k1,1081:8273908,7231077:295024
x1,1081:8652442,7231077
k1,1082:8273908,7231077:-20967
x1,1082:9010009,7231077
x1,1082:9317765,7231077
x1,1082:9439922,7231077
x1,1082:11070444,7231077
k1,1082:11365468,7231077:295024
x1,1082:12297116,7231077
x1,1082:13083530,7231077
k1,1082:13378553,7231077:295023
x1,1082:14281369,7231077
x1,1082:14951404,7231077
x1,1082:15359295,7231077
x1,1082:15824857,7231077
x1,1082:16844582,7231077
k1,1082:17139606,7231077:295024
x1,1082:17663894,7231077
x1,1082:18333405,7231077
k1,1082:18628429,7231077:295024
x1,1082:19735712,7231077
k1,1082:19735712,7231077:0
)
(1,1084:4421780,7820901:15313932,357558,113504
x1,1084:5353946,7820901
g1,1082:5537450,7820901
x1,1082:6294519,7820901
x1,1082:7940229,7820901
x1,1082:8136312,7820901
g1,1082:8319816,7820901
x1,1082:8727707,7820901
g1,1083:8911211,7820901
x1,1083:9435493,7820901
x1,1083:10037899,7820901
g1,1083:10221403,7820901
x1,1083:11357006,7820901
g1,1083:11540510,7820901
x1,1083:13229757,7820901
x1,1083:14394717,7820901
g1,1083:14578221,7820901
x1,1083:15757869,7820901
g1,1083:15941373,7820901
x1,1083:16596733,7820901
g1,1083:16780237,7820901
x1,1083:17042381,7820901
x1,1083:17304525,7820901
x1,1083:17697741,7820901
g1,1083:17881245,7820901
x1,1083:19060893,7820901
k1,1084:19735712,7820901:674819
g1,1084:19735712,7820901
)
(1,1089:4421780,8410725:15313932,357558,113504
(1,1085:4421780,8410725:0,357558,81786
g1,1085:4421780,8410725
g1,1085:3548320,8410725
g1,1085:3220640,8410725
(1,1085:3220640,8410725:873460,357558,81786
g1,1085:3220640,8410725
x1,1085:4094100,8410725
)
g1,1085:4421780,8410725
)
x1,1085:4800314,8410725
k1,1086:4421780,8410725:-67629
x1,1086:4863757,8410725
k1,1086:5030785,8410725:167028
x1,1086:6108193,8410725
k1,1086:6275222,8410725:167029
x1,1086:7032291,8410725
k1,1086:7199319,8410725:167028
x1,1086:7680087,8410725
k1,1086:7847116,8410725:167029
x1,1086:9317740,8410725
k1,1086:9484768,8410725:167028
x1,1086:10707399,8410725
x1,1086:11396839,8410725
x1,1086:11629620,8410725
x1,1086:13101799,8410725
k1,1086:13268828,8410725:167029
x1,1086:13647362,8410725
x1,1086:14004929,8410725
x1,1086:14312685,8410725
k1,1086:14479697,8410725:167012
x1,1086:15382513,8410725
x1,1086:16052548,8410725
x1,1086:16460439,8410725
x1,1086:16926001,8410725
x1,1086:17741783,8410725
k1,1086:17908812,8410725:167029
x1,1086:18840984,8410725
k1,1086:19008012,8410725:167028
x1,1086:19561126,8410725
x1,1086:19735712,8410725
k1,1089:19735712,8410725:0
)
(1,1089:4421780,9000549:15313932,358870,113504
x1,1089:5033089,9000549
x1,1089:5877710,9000549
k1,1086:6057129,9000549:179419
x1,1086:6581417,9000549
x1,1086:6872911,9000549
x1,1086:7892111,9000549
x1,1086:8838965,9000549
k1,1087:6057129,9000549:-36698
x1,1087:9035048,9000549
k1,1087:9214467,9000549:179419
x1,1087:10350070,9000549
k1,1087:10529484,9000549:179414
x1,1087:10820985,9000549
x1,1087:10996096,9000549
x1,1087:11716468,9000549
x1,1087:12211393,9000549
x1,1087:13231118,9000549
k1,1087:13410537,9000549:179419
x1,1087:13934825,9000549
k1,1087:14114244,9000549:179419
x1,1087:14550974,9000549
x1,1087:14871832,9000549
x1,1087:15085214,9000549
x1,1087:15871628,9000549
k1,1087:16051047,9000549:179419
x1,1087:17041421,9000549
x1,1087:17682099,9000549
x1,1087:18089990,9000549
x1,1087:18584915,9000549
x1,1087:19735712,9000549
k1,1087:19735712,9000549:0
)
(1,1089:4421780,9590373:15313932,357558,113504
x1,1089:4683924,9590373
x1,1087:5212404,9590373
g1,1087:5395908,9590373
x1,1087:6051268,9590373
g1,1087:6234772,9590373
x1,1087:6890132,9590373
g1,1088:7073636,9590373
x1,1088:7466852,9590373
g1,1088:7650356,9590373
x1,1088:8305716,9590373
g1,1088:8489220,9590373
x1,1088:9537796,9590373
x1,1088:9799940,9590373
x1,1088:10979588,9590373
g1,1088:11163092,9590373
x1,1088:12342740,9590373
k1,1089:19735712,9590373:7392972
g1,1089:19735712,9590373
)
(1,1094:4421780,10180197:15313932,357558,113504
(1,1090:4421780,10180197:0,357558,81786
g1,1090:4421780,10180197
g1,1090:3548320,10180197
g1,1090:3220640,10180197
(1,1090:3220640,10180197:873460,357558,81786
g1,1090:3220640,10180197
x1,1090:4094100,10180197
)
g1,1090:4421780,10180197
)
x1,1090:4713281,10180197
k1,1091:4421780,10180197:-58196
x1,1091:4786157,10180197
k1,1091:4980713,10180197:194556
x1,1091:5359247,10180197
x1,1091:6428790,10180197
x1,1091:6538895,10180197
k1,1091:6733451,10180197:194556
x1,1091:7156024,10180197
k1,1091:7350580,10180197:194556
x1,1091:8136481,10180197
x1,1091:8520263,10180197
k1,1091:8714820,10180197:194557
x1,1091:9224426,10180197
k1,1091:9418982,10180197:194556
x1,1091:10773734,10180197
k1,1091:10968290,10180197:194556
x1,1091:11390863,10180197
k1,1091:11585419,10180197:194556
x1,1091:12852082,10180197
k1,1091:13046638,10180197:194556
x1,1091:13556244,10180197
k1,1091:13750800,10180197:194556
x1,1091:14129334,10180197
x1,1091:15198877,10180197
x1,1091:15308982,10180197
k1,1091:15503539,10180197:194557
x1,1091:16260608,10180197
k1,1091:16455164,10180197:194556
x1,1091:16760822,10180197
k1,1091:16955378,10180197:194556
x1,1091:17333912,10180197
x1,1091:17931601,10180197
k1,1091:18126157,10180197:194556
x1,1091:19203559,10180197
x1,1091:19735712,10180197
k1,1094:19735712,10180197:0
)
(1,1094:4421780,10770021:15313932,357558,113504
x1,1094:5615573,10770021
k1,1091:5872231,10770021:256658
x1,1091:6308961,10770021
x1,1091:6687495,10770021
k1,1091:6944079,10770021:256584
x1,1091:7846895,10770021
k1,1092:8103553,10770021:256658
x1,1092:9938548,10770021
k1,1092:10195206,10770021:256658
x1,1092:11767527,10770021
k1,1092:12024184,10770021:256657
x1,1092:12635500,10770021
k1,1092:12892158,10770021:256658
x1,1092:13591032,10770021
x1,1092:14923243,10770021
k1,1092:15179901,10770021:256658
x1,1092:16636355,10770021
k1,1092:16893013,10770021:256658
x1,1092:17329743,10770021
k1,1092:17586400,10770021:256657
x1,1092:19071163,10770021
k1,1092:19327821,10770021:256658
x1,1092:19735712,10770021
k1,1092:19735712,10770021:0
)
(1,1094:4421780,11359845:15313932,358870,113504
x1,1094:4800314,11359845
x1,1092:5157881,11359845
x1,1092:5465637,11359845
k1,1092:5651622,11359845:185985
x1,1092:6146547,11359845
x1,1092:8411980,11359845
x1,1092:8608063,11359845
k1,1092:8794050,11359845:185987
x1,1092:9929653,11359845
k1,1093:10115638,11359845:185985
x1,1093:11775511,11359845
k1,1093:11961498,11359845:185987
x1,1093:12369389,11359845
k1,1093:12555377,11359845:185988
x1,1093:13983000,11359845
k1,1093:14168987,11359845:185987
x1,1093:14401768,11359845
x1,1093:15917999,11359845
k1,1093:16103987,11359845:185988
x1,1093:16366131,11359845
x1,1093:16894611,11359845
k1,1093:17080598,11359845:185987
x1,1093:17473814,11359845
k1,1093:17659801,11359845:185987
x1,1093:18315161,11359845
k1,1093:18501149,11359845:185988
x1,1093:18894365,11359845
k1,1093:19080352,11359845:185987
x1,1093:19735712,11359845
k1,1093:19735712,11359845:0
)
(1,1094:4421780,11949669:15313932,357558,73920
x1,1094:5470356,11949669
x1,1094:5732500,11949669
x1,1094:6912148,11949669
g1,1093:7095652,11949669
x1,1093:8275300,11949669
k1,1094:19735712,11949669:11460412
g1,1094:19735712,11949669
)
(1,1100:4421780,12539493:15313932,357558,113504
(1,1095:4421780,12539493:0,357558,81786
g1,1095:4421780,12539493
g1,1095:3548320,12539493
g1,1095:3220640,12539493
(1,1095:3220640,12539493:873460,357558,81786
g1,1095:3220640,12539493
x1,1095:4094100,12539493
)
g1,1095:4421780,12539493
)
x1,1095:4844353,12539493
k1,1096:4978537,12539493:134184
x1,1096:5764438,12539493
x1,1096:6148220,12539493
k1,1096:6282404,12539493:134184
x1,1096:6792010,12539493
k1,1096:6926194,12539493:134184
x1,1096:7974239,12539493
x1,1096:8084344,12539493
k1,1096:8218528,12539493:134184
x1,1096:8641101,12539493
k1,1096:8775285,12539493:134184
x1,1096:9284891,12539493
k1,1096:9419075,12539493:134184
x1,1096:11093641,12539493
k1,1096:11227824,12539493:134183
x1,1096:11737430,12539493
k1,1096:11871614,12539493:134184
x1,1096:13400421,12539493
k1,1096:13534605,12539493:134184
x1,1096:14044211,12539493
k1,1096:14178395,12539493:134184
x1,1096:15051854,12539493
x1,1096:16377249,12539493
k1,1096:16511433,12539493:134184
x1,1096:17268502,12539493
k1,1096:17402686,12539493:134184
x1,1096:17999845,12539493
k1,1096:18134029,12539493:134184
x1,1096:19561126,12539493
x1,1096:19735712,12539493
k1,1100:19735712,12539493:0
)
(1,1100:4421780,13129317:15313932,357558,113504
x1,1100:4887342,13129317
x1,1100:5921230,13129317
k1,1096:6188258,13129317:267028
x1,1096:8285392,13129317
k1,1097:8552420,13129317:267028
x1,1097:10562513,13129317
x1,1097:10795294,13129317
x1,1097:11165969,13129317
x1,1097:11800875,13129317
k1,1097:12067903,13129317:267028
x1,1097:12824972,13129317
k1,1097:13092000,13129317:267028
x1,1097:13994817,13129317
x1,1097:14577294,13129317
x1,1097:14826331,13129317
x1,1097:15313397,13129317
k1,1097:15580425,13129317:267028
x1,1097:16308656,13129317
k1,1097:16575684,13129317:267028
x1,1097:17565528,13129317
x1,1097:17798309,13129317
x1,1097:18163736,13129317
x1,1097:18857368,13129317
k1,1097:19124396,13129317:267028
x1,1097:19735712,13129317
k1,1097:19735712,13129317:0
)
(1,1100:4421780,13719141:15313932,358870,73920
x1,1100:4916705,13719141
x1,1100:6985006,13719141
k1,1097:7190150,13719141:205144
x1,1097:7452294,13719141
x1,1097:7677216,13719141
x1,1097:8085107,13719141
x1,1097:9031431,13719141
k1,1098:7190150,13719141:-36698
x1,1098:9227514,13719141
k1,1098:9432658,13719141:205144
x1,1098:10568261,13719141
k1,1098:10773383,13719141:205122
x1,1098:11210113,13719141
x1,1098:11530971,13719141
x1,1098:11744353,13719141
x1,1098:12530767,13719141
k1,1098:12735911,13719141:205144
x1,1098:13726285,13719141
x1,1098:14366963,13719141
x1,1098:14774854,13719141
x1,1098:15269779,13719141
x1,1098:16420576,13719141
k1,1098:16625720,13719141:205144
x1,1098:16887864,13719141
x1,1098:17416344,13719141
k1,1098:17621488,13719141:205144
x1,1098:18276848,13719141
k1,1098:18481992,13719141:205144
x1,1098:19137352,13719141
k1,1098:19342496,13719141:205144
x1,1098:19735712,13719141
k1,1098:19735712,13719141:0
)
(1,1100:4421780,14308965:15313932,357558,113504
x1,1100:5077140,14308965
g1,1098:5260644,14308965
x1,1098:5784932,14308965
x1,1098:6047076,14308965
x1,1098:6702436,14308965
g1,1098:6885940,14308965
x1,1098:8065588,14308965
k1,1100:19735712,14308965:11670124
g1,1100:19735712,14308965
)
(1,1106:4421780,14898789:15313932,357558,113504
(1,1101:4421780,14898789:0,357558,81786
g1,1101:4421780,14898789
g1,1101:3548320,14898789
g1,1101:3220640,14898789
(1,1101:3220640,14898789:873460,357558,81786
g1,1101:3220640,14898789
x1,1101:4094100,14898789
)
g1,1101:4421780,14898789
)
x1,1101:4844353,14898789
k1,1102:5027495,14898789:183142
x1,1102:5813396,14898789
x1,1102:6197178,14898789
k1,1102:6380320,14898789:183142
x1,1102:6889926,14898789
k1,1102:7073068,14898789:183142
x1,1102:8121113,14898789
x1,1102:8231218,14898789
k1,1102:8414360,14898789:183142
x1,1102:8923966,14898789
k1,1102:9107108,14898789:183142
x1,1102:9980567,14898789
x1,1102:11305962,14898789
k1,1102:11489104,14898789:183142
x1,1102:11911677,14898789
k1,1102:12094820,14898789:183143
x1,1102:12604426,14898789
k1,1102:12787568,14898789:183142
x1,1102:14462134,14898789
k1,1102:14645276,14898789:183142
x1,1102:15402345,14898789
k1,1102:15585487,14898789:183142
x1,1102:16095093,14898789
k1,1102:16278235,14898789:183142
x1,1102:16787841,14898789
k1,1102:16970983,14898789:183142
x1,1102:17480589,14898789
k1,1102:17663731,14898789:183142
x1,1102:18857524,14898789
x1,1102:19638714,14898789
x1,1102:19735712,14898789
k1,1102:19735712,14898789:0
)
(1,1106:4421780,15488613:15313932,357558,113504
x1,1106:5877716,15488613
x1,1106:7071509,15488613
k1,1102:7314421,15488613:242912
x1,1102:7751145,15488613
x1,1102:8653437,15488613
k1,1103:8896350,15488613:242913
x1,1103:9653419,15488613
k1,1103:9896331,15488613:242912
x1,1103:10478808,15488613
x1,1103:10727845,15488613
x1,1103:11180300,15488613
x1,1103:11609171,15488613
x1,1103:13822171,15488613
k1,1103:14065084,15488613:242913
x1,1103:15637405,15488613
k1,1103:15880317,15488613:242912
x1,1103:16491633,15488613
k1,1103:16734546,15488613:242913
x1,1103:16996690,15488613
x1,1103:17221612,15488613
x1,1103:17862284,15488613
x1,1103:18124428,15488613
x1,1103:18677542,15488613
k1,1103:18920454,15488613:242912
x1,1103:19561126,15488613
x1,1103:19735712,15488613
k1,1106:19735712,15488613:0
)
(1,1106:4421780,16078437:15313932,358870,113504
x1,1106:4800314,16078437
x1,1106:5843636,16078437
k1,1103:6023349,16078437:179713
x1,1103:6256130,16078437
k1,1103:6435844,16078437:179714
x1,1103:7076522,16078437
k1,1103:7256231,16078437:179709
x1,1103:7751156,16078437
x1,1103:8857391,16078437
x1,1103:9148885,16078437
x1,1103:9397922,16078437
x1,1103:9753916,16078437
k1,1104:7256231,16078437:-36698
x1,1104:9949999,16078437
k1,1104:10129712,16078437:179713
x1,1104:11265315,16078437
k1,1104:11445025,16078437:179710
x1,1104:11736526,16078437
x1,1104:11911637,16078437
x1,1104:12632009,16078437
x1,1104:13126934,16078437
x1,1104:14146659,16078437
k1,1104:14326372,16078437:179713
x1,1104:14850660,16078437
k1,1104:15030374,16078437:179714
x1,1104:15350713,16078437
x1,1104:15525298,16078437
x1,1104:16165970,16078437
x1,1104:16428114,16078437
x1,1104:17039948,16078437
k1,1104:17219661,16078437:179713
x1,1104:17511162,16078437
x1,1104:17928493,16078437
x1,1104:18182778,16078437
x1,1104:18852813,16078437
x1,1104:19114957,16078437
x1,1104:19735712,16078437
k1,1104:19735712,16078437:0
)
(1,1106:4421780,16668261:15313932,357558,113504
x1,1106:4683924,16668261
x1,1104:5212404,16668261
g1,1104:5395908,16668261
x1,1104:6051268,16668261
g1,1104:6234772,16668261
x1,1104:6890132,16668261
g1,1105:7073636,16668261
x1,1105:7466852,16668261
g1,1105:7650356,16668261
x1,1105:8305716,16668261
g1,1105:8489220,16668261
x1,1105:9537796,16668261
x1,1105:9799940,16668261
x1,1105:10979588,16668261
g1,1105:11163092,16668261
x1,1105:12342740,16668261
k1,1106:19735712,16668261:7392972
g1,1106:19735712,16668261
)
(1,1111:4421780,17258085:15313932,357558,113504
(1,1107:4421780,17258085:0,357558,81786
g1,1107:4421780,17258085
g1,1107:3548320,17258085
g1,1107:3220640,17258085
(1,1107:3220640,17258085:873460,357558,81786
g1,1107:3220640,17258085
x1,1107:4094100,17258085
)
g1,1107:4421780,17258085
)
x1,1107:4844353,17258085
k1,1108:5109985,17258085:265632
x1,1108:5895886,17258085
x1,1108:6279668,17258085
k1,1108:6545301,17258085:265633
x1,1108:7054907,17258085
k1,1108:7320539,17258085:265632
x1,1108:7743112,17258085
k1,1108:8008744,17258085:265632
x1,1108:8649422,17258085
x1,1108:9304769,17258085
k1,1108:9570402,17258085:265633
x1,1108:10080008,17258085
k1,1108:10345640,17258085:265632
x1,1108:10724174,17258085
x1,1108:10978459,17258085
x1,1108:11793717,17258085
x1,1108:11903822,17258085
k1,1108:12169455,17258085:265633
x1,1108:12926524,17258085
k1,1108:13192156,17258085:265632
x1,1108:13614729,17258085
k1,1108:13880361,17258085:265632
x1,1108:14462838,17258085
x1,1108:15147024,17258085
k1,1108:15412657,17258085:265633
x1,1108:15965777,17258085
x1,1108:16762162,17258085
x1,1108:17955955,17258085
k1,1108:18221587,17258085:265632
x1,1108:19473568,17258085
x1,1108:19735712,17258085
k1,1111:19735712,17258085:0
)
(1,1111:4421780,17847909:15313932,357558,73920
x1,1111:6022940,17847909
k1,1108:6343118,17847909:320178
x1,1108:7653825,17847909
k1,1109:7974002,17847909:320177
x1,1109:8585318,17847909
k1,1109:8905496,17847909:320178
x1,1109:9691916,17847909
k1,1109:10012093,17847909:320177
x1,1109:10448817,17847909
x1,1109:11293427,17847909
x1,1109:12341990,17847909
k1,1109:12662168,17847909:320178
x1,1109:13070059,17847909
k1,1109:13390236,17847909:320177
x1,1109:14672098,17847909
x1,1109:15050632,17847909
x1,1109:15408199,17847909
x1,1109:15715955,17847909
k1,1109:16035996,17847909:320041
x1,1109:16676668,17847909
x1,1109:17055202,17847909
x1,1109:18083849,17847909
x1,1109:18279932,17847909
k1,1109:18600109,17847909:320177
x1,1109:19735712,17847909
k1,1110:19735712,17847909:0
)
(1,1111:4421780,18437733:15313932,358870,113504
x1,1111:5295764,18437733
x1,1111:6577109,18437733
g1,1110:6760613,18437733
x1,1110:7692261,18437733
x1,1110:8041951,18437733
x1,1110:8542648,18437733
x1,1110:9125119,18437733
g1,1110:9308623,18437733
x1,1110:10007497,18437733
x1,1110:10264399,18437733
x1,1110:10526543,18437733
x1,1110:11502230,18437733
g1,1110:11685734,18437733
x1,1110:11947878,18437733
x1,1110:12476358,18437733
g1,1110:12659862,18437733
x1,1110:13053078,18437733
g1,1110:13236582,18437733
x1,1110:13891942,18437733
g1,1110:14075446,18437733
x1,1110:14468662,18437733
g1,1110:14652166,18437733
x1,1110:15307526,18437733
g1,1110:15491030,18437733
x1,1110:16015318,18437733
x1,1110:16277462,18437733
x1,1110:16932822,18437733
g1,1110:17116326,18437733
x1,1110:18295974,18437733
k1,1111:19735712,18437733:1439738
g1,1111:19735712,18437733
)
(1,1115:4421780,19027557:15313932,357558,113504
(1,1112:4421780,19027557:0,357558,81786
g1,1112:4421780,19027557
g1,1112:3548320,19027557
g1,1112:3220640,19027557
(1,1112:3220640,19027557:873460,357558,81786
g1,1112:3220640,19027557
x1,1112:4094100,19027557
)
g1,1112:4421780,19027557
)
x1,1112:4844353,19027557
k1,1113:5086353,19027557:242000
x1,1113:5698193,19027557
x1,1113:6348311,19027557
k1,1113:6590311,19027557:242000
x1,1113:7041722,19027557
k1,1113:7283722,19027557:242000
x1,1113:8434000,19027557
k1,1113:8676000,19027557:242000
x1,1113:9433069,19027557
k1,1113:9675070,19027557:242001
x1,1113:10184676,19027557
k1,1113:10426676,19027557:242000
x1,1113:12537960,19027557
k1,1113:12779960,19027557:242000
x1,1113:15546604,19027557
k1,1113:15788604,19027557:242000
x1,1113:17696470,19027557
x1,1113:17892553,19027557
k1,1113:18134553,19027557:242000
x1,1113:19735712,19027557
k1,1114:19735712,19027557:0
)
(1,1115:4421780,19617381:15313932,357558,113504
x1,1115:5776001,19617381
g1,1114:5959505,19617381
x1,1114:7779831,19617381
g1,1114:7963335,19617381
x1,1114:9768968,19617381
g1,1114:9952472,19617381
x1,1114:10738897,19617381
x1,1114:10987934,19617381
x1,1114:12145023,19617381
x1,1114:12242021,19617381
g1,1114:12425525,19617381
x1,1114:13313659,19617381
g1,1114:13497163,19617381
x1,1114:13890379,19617381
g1,1114:14073883,19617381
x1,1114:15122459,19617381
g1,1114:15305963,19617381
x1,1114:15437035,19617381
k1,1115:19735712,19617381:4298677
g1,1115:19735712,19617381
)
(1,1118:4421780,20207205:15313932,357558,93056
(1,1116:4421780,20207205:0,357558,81786
g1,1116:4421780,20207205
g1,1116:3548320,20207205
g1,1116:3220640,20207205
(1,1116:3220640,20207205:873460,357558,81786
g1,1116:3220640,20207205
x1,1116:4094100,20207205
)
g1,1116:4421780,20207205
)
x1,1116:4931386,20207205
k1,1117:5086453,20207205:155067
x1,1117:5814684,20207205
x1,1117:6397161,20207205
x1,1117:6507266,20207205
k1,1117:6662334,20207205:155068
x1,1117:7084907,20207205
k1,1117:7239974,20207205:155067
x1,1117:7749580,20207205
k1,1117:7904647,20207205:155067
x1,1117:8719905,20207205
x1,1117:9549845,20207205
k1,1117:9704913,20207205:155068
x1,1117:10214519,20207205
k1,1117:10369586,20207205:155067
x1,1117:10893868,20207205
x1,1117:11330598,20207205
x1,1117:12059872,20207205
k1,1117:12214939,20207205:155067
x1,1117:12724545,20207205
k1,1117:12879613,20207205:155068
x1,1117:13534966,20207205
k1,1117:13690033,20207205:155067
x1,1117:14447102,20207205
k1,1117:14602169,20207205:155067
x1,1117:15053580,20207205
k1,1117:15208648,20207205:155068
x1,1117:16140822,20207205
x1,1117:16373603,20207205
x1,1117:17397008,20207205
k1,1117:17552075,20207205:155067
x1,1117:18367333,20207205
x1,1117:19735712,20207205
k1,1117:19735712,20207205:0
)
(1,1118:4421780,20797029:15313932,357558,113504
x1,1118:4946068,20797029
x1,1118:5237562,20797029
x1,1118:6256762,20797029
x1,1118:7072544,20797029
k1,1117:7405493,20797029:332949
x1,1117:7813384,20797029
k1,1117:8146333,20797029:332949
x1,1117:9428195,20797029
x1,1117:10127056,20797029
k1,1117:10460005,20797029:332949
x1,1117:11217067,20797029
x1,1117:12178072,20797029
k1,1117:12511021,20797029:332949
x1,1117:12743802,20797029
x1,1117:12998087,20797029
x1,1117:13959616,20797029
x1,1117:14629651,20797029
k1,1117:14962600,20797029:332949
x1,1117:16244462,20797029
x1,1117:17351221,20797029
k1,1117:17684170,20797029:332949
x1,1117:18586986,20797029
k1,1117:18919935,20797029:332949
x1,1117:19735712,20797029
k1,1117:19735712,20797029:0
)
(1,1118:4421780,21386853:15313932,357558,113504
x1,1118:5863559,21386853
x1,1117:6059642,21386853
g1,1117:6243146,21386853
x1,1117:7378749,21386853
g1,1117:7562253,21386853
x1,1117:8115373,21386853
x1,1117:9119893,21386853
g1,1117:9303397,21386853
x1,1117:9565541,21386853
x1,1117:10094021,21386853
g1,1117:10277525,21386853
x1,1117:10670741,21386853
g1,1117:10854245,21386853
x1,1117:11509605,21386853
g1,1117:11693109,21386853
x1,1117:12741685,21386853
x1,1117:13003829,21386853
x1,1117:14183477,21386853
g1,1117:14366981,21386853
x1,1117:15546629,21386853
g1,1117:15730133,21386853
k1,1118:19735712,21386853:4005579
g1,1118:19735712,21386853
)
(1,1122:4421780,21976677:15313932,357558,113504
(1,1119:4421780,21976677:0,357558,81786
g1,1119:4421780,21976677
g1,1119:3548320,21976677
g1,1119:3220640,21976677
(1,1119:3220640,21976677:873460,357558,81786
g1,1119:3220640,21976677
x1,1119:4094100,21976677
)
g1,1119:4421780,21976677
)
x1,1119:4931386,21976677
k1,1120:5189677,21976677:258291
x1,1120:5888544,21976677
x1,1120:7737696,21976677
k1,1120:7995987,21976677:258291
x1,1120:8418560,21976677
k1,1120:8676851,21976677:258291
x1,1120:11166157,21976677
k1,1120:11424448,21976677:258291
x1,1120:12181517,21976677
k1,1120:12439807,21976677:258290
x1,1120:12949413,21976677
k1,1120:13207704,21976677:258291
x1,1120:15537612,21976677
x1,1120:15647717,21976677
k1,1120:15906008,21976677:258291
x1,1120:18177727,21976677
k1,1120:18436018,21976677:258291
x1,1120:18989132,21976677
k1,1121:18436018,21976677:-10483
x1,1121:19153235,21976677
x1,1121:19735712,21976677
k1,1122:19735712,21976677:0
)
(1,1122:4421780,22566501:15313932,357558,113504
x1,1122:5907086,22566501
k1,1121:6104389,22566501:197303
x1,1121:7007205,22566501
k1,1121:7204507,22566501:197302
x1,1121:8020284,22566501
k1,1121:8217587,22566501:197303
x1,1121:8828903,22566501
k1,1121:9026206,22566501:197303
x1,1121:9434097,22566501
x1,1121:9799524,22566501
k1,1121:9996827,22566501:197303
x1,1121:11569665,22566501
k1,1121:11766967,22566501:197302
x1,1121:13776536,22566501
k1,1121:13973839,22566501:197303
x1,1121:14381730,22566501
k1,1121:14579033,22566501:197303
x1,1121:15772832,22566501
k1,1121:15970134,22566501:197302
x1,1121:16465059,22566501
x1,1121:18934435,22566501
x1,1121:19130518,22566501
k1,1121:19327821,22566501:197303
x1,1121:19735712,22566501
k1,1121:19735712,22566501:0
)
(1,1122:4421780,23156325:15313932,357558,113504
x1,1122:4946062,23156325
x1,1121:5548468,23156325
g1,1121:5731972,23156325
x1,1121:6867575,23156325
g1,1121:7051079,23156325
x1,1121:10036358,23156325
g1,1121:10219862,23156325
x1,1121:10875222,23156325
g1,1121:11058726,23156325
x1,1121:12107302,23156325
x1,1121:12369446,23156325
x1,1121:13549094,23156325
g1,1121:13732598,23156325
x1,1121:14912246,23156325
k1,1122:19735712,23156325:4823466
g1,1122:19735712,23156325
)
(1,1127:4421780,23746149:15313932,357558,113504
(1,1123:4421780,23746149:0,357558,81786
g1,1123:4421780,23746149
g1,1123:3548320,23746149
g1,1123:3220640,23746149
(1,1123:3220640,23746149:873460,357558,81786
g1,1123:3220640,23746149
x1,1123:4094100,23746149
)
g1,1123:4421780,23746149
)
x1,1123:4756795,23746149
k1,1124:5022290,23746149:265495
x1,1124:5735845,23746149
k1,1124:6001339,23746149:265494
x1,1124:6423912,23746149
k1,1124:6689407,23746149:265495
x1,1124:7184332,23746149
x1,1124:7768389,23746149
k1,1124:8033884,23746149:265495
x1,1124:8543490,23746149
k1,1124:8808984,23746149:265494
x1,1124:10046821,23746149
k1,1124:10312316,23746149:265495
x1,1124:11069385,23746149
k1,1124:11334880,23746149:265495
x1,1124:11626381,23746149
x1,1124:11699257,23746149
k1,1124:11964751,23746149:265494
x1,1124:12256252,23746149
x1,1124:12874390,23746149
k1,1124:13139885,23746149:265495
x1,1124:14362516,23746149
x1,1124:15051956,23746149
x1,1124:15284737,23746149
x1,1124:16756916,23746149
k1,1124:17022411,23746149:265495
x1,1124:17663089,23746149
k1,1124:17928501,23746149:265412
x1,1124:18307035,23746149
x1,1124:18664602,23746149
x1,1124:18972358,23746149
x1,1124:19094515,23746149
x1,1124:19735712,23746149
k1,1124:19735712,23746149:0
)
(1,1127:4421780,24335973:15313932,357558,113504
x1,1127:5528014,24335973
x1,1127:6576577,24335973
k1,1125:6700008,24335973:123431
x1,1125:6962152,24335973
x1,1125:7187074,24335973
x1,1125:8031690,24335973
k1,1125:8155121,24335973:123431
x1,1125:8825156,24335973
x1,1125:9611575,24335973
k1,1125:9735007,24335973:123432
x1,1125:10986990,24335973
k1,1125:11110421,24335973:123431
x1,1125:11867490,24335973
x1,1125:12625071,24335973
k1,1125:12748502,24335973:123431
x1,1125:13505571,24335973
k1,1125:13629002,24335973:123431
x1,1125:14007530,24335973
x1,1125:14968535,24335973
k1,1125:15091966,24335973:123431
x1,1125:15616254,24335973
x1,1125:16389048,24335973
x1,1125:16499153,24335973
x1,1125:16695236,24335973
k1,1125:16818668,24335973:123432
x1,1125:17226559,24335973
k1,1126:17349990,24335973:123431
x1,1126:17874272,24335973
x1,1126:18476678,24335973
k1,1126:18600109,24335973:123431
x1,1126:19735712,24335973
k1,1126:19735712,24335973:0
)
(1,1127:4421780,24925797:15313932,358870,113504
x1,1127:6111027,24925797
x1,1127:7275987,24925797
g1,1126:7459491,24925797
x1,1126:7896221,24925797
x1,1126:8546858,24925797
x1,1126:9872248,24925797
g1,1126:10055752,24925797
x1,1126:10711112,24925797
g1,1126:10894616,24925797
x1,1126:11156760,24925797
x1,1126:11418904,24925797
x1,1126:11812120,24925797
g1,1126:11995624,24925797
x1,1126:13175272,24925797
k1,1127:19735712,24925797:6560440
g1,1127:19735712,24925797
)
]
g1,1192:19735712,49108581
)
k1,1192:20128928,49108581:393216
r1,1192:20128928,49108581:0,45613056,0
k1,1192:20522144,49108581:393216
(1,1192:20522144,49108581:16515072,45613056,0
[1,1192:20522144,49108581:16515072,45613056,0
(1,1145:25921507,4281957:11115709,361232,113504
(1,1144:25921507,4281957:0,0,0
g1,1144:20522144,4281957
(1,1144:20522144,4281957:4736286,0,0
(1,1144:20522144,3931733:4736286,0,0
(1,1144:20522144,3931733:4736286,0,0
(1,1144:20522144,9852091:4736286,5920358,0
(1,1144:20522144,9852091:4736286,5920358,0
[1,1144:20522144,9852091:4736286,5920358,0
(1,1144:20522144,9562928:4736286,5342032,0
k1,1144:20522304,9562928:160
h1,1144:20522304,9562928:0,0,0
(1,1144:20522304,9562928:4735967,5342032,0
(1,1144:20522304,9562928:4735967,5342032,0
(1,1144:20522304,9562928:4735967,5342032,0
(1,1144:20522304,9562928:0,5342032,0
(1,1144:20522304,9562928:0,30440435,0
(1,1144:20522304,9562928:26986900,30440435,0
f56:20522304,9562928
)
k1,1144:20522304,9562928:-26986900
)
)
g1,1144:25258271,9562928
)
)
)
g1,1144:25258271,9562928
k1,1144:25258430,9562928:159
)
]
)
)
)
)
)
k1,1144:25921507,4281957:663077
)
x1,1144:27145181,4281957
k1,1144:27436286,4281957:291105
x1,1144:27785982,4281957
x1,1144:28174999,4281957
k1,1144:28466104,4281957:291105
x1,1144:30534406,4281957
k1,1144:30825511,4281957:291105
x1,1144:31232878,4281957
x1,1144:31844187,4281957
x1,1144:32093224,4281957
x1,1144:32580290,4281957
k1,1144:32844787,4281957:264497
x1,1144:33514298,4281957
k1,1144:33778795,4281957:264497
x1,1144:34710974,4281957
k1,1144:34975470,4281957:264496
x1,1144:35237614,4281957
x1,1144:35470395,4281957
x1,1144:36364828,4281957
k1,1144:36629325,4281957:264497
x1,1144:37037216,4281957
k1,1144:37037216,4281957:0
)
(1,1145:25921507,4871781:11115709,357558,113504
x1,1145:26765597,4871781
x1,1145:27231677,4871781
x1,1145:27842986,4871781
k1,1144:28094721,4871781:251735
x1,1144:28589646,4871781
x1,1144:28997537,4871781
x1,1144:29725243,4871781
x1,1144:30569864,4871781
k1,1144:30821600,4871781:251736
x1,1144:32044755,4871781
k1,1144:32296490,4871781:251735
x1,1144:33708913,4871781
k1,1144:33960649,4871781:251736
x1,1144:34979856,4871781
k1,1144:35231591,4871781:251735
x1,1144:35842906,4871781
x1,1144:37037216,4871781
k1,1144:37037216,4871781:0
)
(1,1145:25921507,5461605:11115709,357558,113504
x1,1145:26562185,5461605
x1,1145:26707932,5461605
x1,1145:26956969,5461605
x1,1145:27181891,5461605
x1,1145:28114058,5461605
k1,1144:28461943,5461605:347885
x1,1144:28898673,5461605
k1,1144:29246558,5461605:347885
x1,1144:30266289,5461605
x1,1144:31343691,5461605
k1,1144:31691576,5461605:347885
x1,1144:32448645,5461605
k1,1144:32796530,5461605:347885
x1,1144:33932127,5461605
x1,1144:34184837,5461605
x1,1144:34854872,5461605
k1,1144:35202757,5461605:347885
x1,1144:35872786,5461605
x1,1144:37037216,5461605
k1,1144:37037216,5461605:0
)
(1,1145:25921507,6051429:11115709,357558,93056
x1,1145:27989283,6051429
k1,1144:28206155,6051429:216872
x1,1144:28380741,6051429
k1,1144:28597647,6051429:216906
x1,1144:28889148,6051429
x1,1144:29840725,6051429
x1,1144:29933000,6051429
k1,1144:30149906,6051429:216906
x1,1144:30441407,6051429
x1,1144:30928473,6051429
x1,1144:32049907,6051429
k1,1144:32266813,6051429:216906
x1,1144:32674704,6051429
k1,1144:32891610,6051429:216906
x1,1144:33940186,6051429
k1,1144:34157092,6051429:216906
x1,1144:34914161,6051429
k1,1144:35131067,6051429:216906
x1,1144:35800578,6051429
k1,1144:36017484,6051429:216906
x1,1144:37037216,6051429
k1,1144:37037216,6051429:0
)
(1,1145:25921507,6641253:11115709,357558,113504
x1,1145:26183651,6641253
x1,1145:26416432,6641253
x1,1145:27310865,6641253
k1,1144:27651623,6641253:340758
x1,1144:28059514,6641253
k1,1144:28400272,6641253:340758
x1,1144:29244362,6641253
x1,1144:29710442,6641253
x1,1144:30321751,6641253
k1,1144:30662508,6641253:340757
x1,1144:31157433,6641253
x1,1144:31565324,6641253
x1,1144:32293030,6641253
x1,1144:33137651,6641253
k1,1144:33478409,6641253:340758
x1,1144:34701564,6641253
x1,1144:35284035,6641253
k1,1144:35624793,6641253:340758
x1,1144:37037216,6641253
k1,1144:37037216,6641253:0
)
(1,1145:25921507,7231077:11115709,357558,113504
x1,1145:26940714,7231077
k1,1144:27254737,7231077:314023
x1,1144:27866052,7231077
x1,1144:29060362,7231077
k1,1144:29374384,7231077:314022
x1,1144:30015062,7231077
x1,1144:30160809,7231077
x1,1144:30409846,7231077
x1,1144:30634768,7231077
x1,1144:31566935,7231077
k1,1144:31880958,7231077:314023
x1,1144:32317688,7231077
k1,1144:32631710,7231077:314022
x1,1144:33301739,7231077
x1,1144:34466169,7231077
k1,1144:34780192,7231077:314023
x1,1144:35537261,7231077
k1,1144:35851283,7231077:314022
x1,1144:36171622,7231077
x1,1144:36862630,7231077
x1,1144:37037216,7231077
k1,1145:37037216,7231077:0
)
(1,1145:25921507,7820901:11115709,357558,113504
x1,1145:26591542,7820901
x1,1145:27377974,7820901
k1,1144:27676352,7820901:298378
x1,1144:29525504,7820901
k1,1144:29823881,7820901:298377
x1,1144:30115382,7820901
x1,1144:30602448,7820901
x1,1144:31723882,7820901
k1,1144:32022260,7820901:298378
x1,1144:32430151,7820901
k1,1144:32728529,7820901:298378
x1,1144:33908177,7820901
k1,1144:34206554,7820901:298377
x1,1144:34992455,7820901
k1,1144:35290833,7820901:298378
x1,1144:35698200,7820901
x1,1144:37037216,7820901
k1,1144:37037216,7820901:0
)
(1,1145:25921507,8410725:11115709,357558,7335
x1,1145:26329398,8410725
x1,1145:26707926,8410725
x1,1145:27668926,8410725
k1,1144:27825239,8410725:156313
x1,1144:28233130,8410725
x1,1144:29368727,8410725
k1,1144:29525040,8410725:156313
x1,1144:29903574,8410725
x1,1144:30261141,8410725
x1,1144:31908443,8410725
k1,1144:32064757,8410725:156314
x1,1144:32967573,8410725
x1,1144:33637608,8410725
x1,1144:34045499,8410725
x1,1144:34511061,8410725
x1,1144:35326843,8410725
k1,1144:35483156,8410725:156313
x1,1144:36240225,8410725
k1,1144:36396538,8410725:156313
x1,1144:37037216,8410725
k1,1144:37037216,8410725:0
)
(1,1145:25921507,9000549:11115709,357558,113504
x1,1145:26562179,9000549
x1,1145:27231690,9000549
x1,1145:27726615,9000549
x1,1145:28949771,9000549
g1,1144:29133275,9000549
x1,1144:29773947,9000549
x1,1144:30152481,9000549
x1,1144:31181128,9000549
k1,1145:37037216,9000549:5856088
g1,1145:37037216,9000549
)
(1,1145:20522144,9703877:16515072,589824,0
(1,1145:20522144,9703877:0,589824,0
r1,1145:20522144,9703877:0,589824,0
)
k1,1145:37037216,9703877:16515072
g1,1145:37037216,9703877
)
(1,1152:25921507,11080133:11115709,361232,106688
(1,1150:25921507,11080133:0,0,0
g1,1150:20522144,11080133
(1,1150:20522144,11080133:4736286,0,0
(1,1150:20522144,10729909:4736286,0,0
(1,1150:20522144,10729909:4736286,0,0
(1,1150:20522144,16650267:4736286,5920358,0
(1,1150:20522144,16650267:4736286,5920358,0
[1,1150:20522144,16650267:4736286,5920358,0
(1,1150:20522144,16250246:4736286,5120316,0
g1,1150:20522144,16250246
h1,1150:20522144,16250246:0,0,0
(1,1150:20522144,16250246:4736293,5120316,0
(1,1150:20522144,16250246:4736293,5120316,0
(1,1150:20522144,16250246:4736293,5120316,0
(1,1150:20522144,16250246:0,5120316,0
(1,1150:20522144,16250246:0,19734479,0
(1,1150:20522144,16250246:18254393,19734479,0
f59:20522144,16250246
)
k1,1150:20522145,16250246:-18254392
)
)
g1,1150:25258437,16250246
)
)
)
g1,1150:25258437,16250246
g1,1150:25258437,16250246
)
]
)
)
)
)
)
k1,1150:25921507,11080133:663077
)
x1,1150:26475152,11080133
x1,1150:26994192,11080133
k1,1150:27213676,11080133:219484
x1,1150:27883704,11080133
k1,1150:28103189,11080133:219485
x1,1150:28977167,11080133
x1,1150:29734755,11080133
k1,1150:29954239,11080133:219484
x1,1150:31293786,11080133
x1,1150:32633333,11080133
x1,1150:34264381,11080133
k1,1151:34467492,11080133:203111
x1,1151:34874859,11080133
x1,1151:35486168,11080133
x1,1151:35735205,11080133
x1,1151:36222271,11080133
k1,1151:36425382,11080133:203111
x1,1151:37037216,11080133
k1,1151:37037216,11080133:0
)
(1,1152:25921507,11669957:11115709,357558,113504
x1,1152:26853686,11669957
k1,1151:27169258,11669957:315572
x1,1151:27577149,11669957
k1,1151:27892853,11669957:315704
x1,1151:28824501,11669957
x1,1151:29290581,11669957
x1,1151:29901890,11669957
k1,1151:30217595,11669957:315705
x1,1151:30800078,11669957
x1,1151:31207969,11669957
x1,1151:31935675,11669957
x1,1151:32780296,11669957
k1,1151:33096001,11669957:315705
x1,1151:34115208,11669957
k1,1151:34430912,11669957:315704
x1,1151:35304371,11669957
x1,1151:35478957,11669957
x1,1151:36110195,11669957
k1,1151:36425900,11669957:315705
x1,1151:36862630,11669957
x1,1151:37037216,11669957
k1,1152:37037216,11669957:0
)
(1,1152:25921507,12259781:11115709,357558,113504
x1,1152:26416944,12259781
x1,1152:27203363,12259781
k1,1151:27495008,12259781:291645
x1,1151:27931738,12259781
k1,1151:28223383,12259781:291645
x1,1151:28543722,12259781
x1,1151:29234730,12259781
x1,1151:29904765,12259781
x1,1151:30691197,12259781
x1,1151:30788195,12259781
k1,1151:31079840,12259781:291645
x1,1151:31604121,12259781
x1,1151:32623321,12259781
k1,1151:32914966,12259781:291645
x1,1151:33963535,12259781
k1,1151:34255072,12259781:291537
x1,1151:34662963,12259781
k1,1151:34954608,12259781:291645
x1,1151:36134256,12259781
k1,1151:36425901,12259781:291645
x1,1151:37037216,12259781
k1,1151:37037216,12259781:0
)
(1,1152:25921507,12849605:11115709,357558,113504
x1,1152:26328874,12849605
x1,1152:26940183,12849605
x1,1152:27189220,12849605
x1,1152:27676286,12849605
k1,1151:27842767,12849605:166481
x1,1151:28454601,12849605
k1,1151:28621082,12849605:166481
x1,1151:29378670,12849605
k1,1151:29545134,12849605:166464
x1,1151:30651893,12849605
x1,1151:30884674,12849605
x1,1151:31671093,12849605
x1,1151:32253564,12849605
k1,1151:32420045,12849605:166481
x1,1151:33439252,12849605
k1,1151:33605733,12849605:166481
x1,1151:34479192,12849605
x1,1151:34653778,12849605
x1,1151:35285016,12849605
k1,1151:35451497,12849605:166481
x1,1151:35771836,12849605
x1,1151:36462844,12849605
k1,1151:36629325,12849605:166481
x1,1151:37037216,12849605
k1,1151:37037216,12849605:0
)
(1,1152:25921507,13439429:11115709,357558,113504
x1,1152:26970083,13439429
k1,1151:27098255,13439429:128172
x1,1151:27855324,13439429
k1,1151:27983497,13439429:128173
x1,1151:28741085,13439429
k1,1151:28869203,13439429:128118
x1,1151:29800851,13439429
x1,1151:30266931,13439429
x1,1151:30878240,13439429
k1,1151:31006412,13439429:128172
x1,1151:31588895,13439429
x1,1151:31996786,13439429
x1,1151:32724492,13439429
x1,1151:33569113,13439429
k1,1151:33697286,13439429:128173
x1,1151:34716493,13439429
k1,1151:34844665,13439429:128172
x1,1151:35485343,13439429
x1,1151:35631090,13439429
x1,1151:35880127,13439429
x1,1151:36105049,13439429
x1,1151:37037216,13439429
k1,1151:37037216,13439429:0
)
(1,1152:25921507,14029253:11115709,357558,113504
x1,1152:26358237,14029253
k1,1151:26648217,14029253:289980
x1,1151:27901247,14029253
x1,1151:28582815,14029253
k1,1151:28872795,14029253:289980
x1,1151:29484110,14029253
x1,1151:30561512,14029253
x1,1151:30815797,14029253
k1,1151:31105777,14029253:289980
x1,1151:31513668,14029253
k1,1151:31803647,14029253:289979
x1,1151:32983295,14029253
k1,1151:33273275,14029253:289980
x1,1151:33884590,14029253
k1,1151:34174570,14029253:289980
x1,1151:34553104,14029253
x1,1151:34984586,14029253
k1,1151:35274566,14029253:289980
x1,1151:35507347,14029253
x1,1151:35878022,14029253
x1,1151:37037216,14029253
k1,1151:37037216,14029253:0
)
(1,1152:25921507,14619077:11115709,357558,113504
x1,1152:26591542,14619077
k1,1151:26800163,14619077:208621
x1,1151:27062307,14619077
x1,1151:27295088,14619077
x1,1151:28189521,14619077
k1,1151:28398168,14619077:208647
x1,1151:28806059,14619077
k1,1151:29014706,14619077:208647
x1,1151:29946354,14619077
x1,1151:30412434,14619077
x1,1151:31023743,14619077
k1,1151:31232390,14619077:208647
x1,1151:31814873,14619077
x1,1151:32222764,14619077
x1,1151:32950470,14619077
x1,1151:33795091,14619077
k1,1151:34003737,14619077:208646
x1,1151:35022944,14619077
k1,1151:35231591,14619077:208647
x1,1151:35842906,14619077
x1,1151:37037216,14619077
k1,1151:37037216,14619077:0
)
(1,1152:25921507,15208901:11115709,357558,113504
x1,1152:26562185,15208901
x1,1152:26707932,15208901
x1,1152:26956969,15208901
x1,1152:27181891,15208901
x1,1152:28114058,15208901
k1,1151:28429645,15208901:315587
x1,1151:28866375,15208901
k1,1151:29181962,15208901:315587
x1,1151:29851991,15208901
x1,1151:31016421,15208901
k1,1151:31332007,15208901:315586
x1,1151:32089076,15208901
k1,1151:32404663,15208901:315587
x1,1151:32725002,15208901
x1,1151:33416010,15208901
x1,1151:34086045,15208901
x1,1151:34872477,15208901
k1,1151:35188064,15208901:315587
x1,1151:37037216,15208901
k1,1151:37037216,15208901:0
)
(1,1152:25921507,15798725:11115709,357558,73920
x1,1152:26213008,15798725
x1,1152:26700074,15798725
x1,1152:27821508,15798725
k1,1151:28058139,15798725:236631
x1,1151:28466030,15798725
k1,1151:28702661,15798725:236631
x1,1151:29882309,15798725
k1,1151:30118940,15798725:236631
x1,1151:30847164,15798725
k1,1151:31083795,15798725:236631
x1,1151:32684961,15798725
k1,1151:32921591,15798725:236630
x1,1151:33794520,15798725
k1,1151:34031151,15798725:236631
x1,1151:34467881,15798725
k1,1151:34704512,15798725:236631
x1,1151:35111879,15798725
x1,1151:36450895,15798725
k1,1151:36687526,15798725:236631
x1,1151:37037216,15798725
k1,1151:37037216,15798725:0
)
(1,1152:25921507,16388549:11115709,357558,113504
x1,1152:26533341,16388549
x1,1152:27174013,16388549
k1,1151:27381171,16388549:207158
x1,1151:28080045,16388549
x1,1151:28953493,16388549
x1,1151:29623528,16388549
k1,1151:29830687,16388549:207159
x1,1151:30442003,16388549
k1,1151:30649161,16388549:207158
x1,1151:31551977,16388549
x1,1151:32222012,16388549
x1,1151:32629903,16388549
x1,1151:33095465,16388549
x1,1151:34115190,16388549
k1,1151:34322348,16388549:207158
x1,1151:35254520,16388549
k1,1151:35461679,16388549:207159
x1,1151:35694460,16388549
k1,1151:35901618,16388549:207158
x1,1151:36338348,16388549
x1,1151:37037216,16388549
k1,1151:37037216,16388549:0
)
(1,1152:25921507,16978373:11115709,357558,113504
x1,1152:26445795,16978373
k1,1151:26756983,16978373:311188
x1,1151:27251908,16978373
x1,1151:27776196,16978373
x1,1151:28008977,16978373
x1,1151:28416344,16978373
x1,1151:28707838,16978373
x1,1151:28956875,16978373
x1,1151:29181797,16978373
k1,1151:29492986,16978373:311189
x1,1151:30395802,16978373
x1,1151:31065837,16978373
x1,1151:31473728,16978373
x1,1151:31939290,16978373
x1,1151:32959015,16978373
k1,1151:33270203,16978373:311188
x1,1151:33881519,16978373
k1,1151:34192708,16978373:311189
x1,1151:35124356,16978373
x1,1151:35910770,16978373
k1,1151:36221958,16978373:311188
x1,1151:36862630,16978373
x1,1151:37037216,16978373
k1,1152:37037216,16978373:0
)
(1,1152:20522144,17568197:16515072,357558,113504
x1,1152:20900678,17568197
x1,1152:21929325,17568197
k1,1151:22136145,17568197:206820
x1,1151:23679628,17568197
x1,1151:24203903,17568197
k1,1151:24410723,17568197:206820
x1,1151:25342902,17568197
x1,1151:25721430,17568197
x1,1151:26522537,17568197
k1,1151:26729357,17568197:206820
x1,1151:27166081,17568197
x1,1151:27457575,17568197
x1,1151:28098247,17568197
x1,1151:28914029,17568197
k1,1151:29120849,17568197:206820
x1,1151:29877918,17568197
k1,1151:30084738,17568197:206820
x1,1151:30579663,17568197
x1,1151:31190972,17568197
x1,1151:32006754,17568197
k1,1151:32213574,17568197:206820
x1,1151:32854246,17568197
x1,1151:33553120,17568197
x1,1151:33650118,17568197
k1,1151:33856938,17568197:206820
x1,1151:34614007,17568197
k1,1151:34820827,17568197:206820
x1,1151:35985775,17568197
k1,1151:36192595,17568197:206820
x1,1151:37037216,17568197
k1,1151:37037216,17568197:0
)
(1,1152:20522144,18158021:16515072,357558,113504
x1,1152:21424960,18158021
x1,1152:22094995,18158021
x1,1152:22502886,18158021
x1,1152:22968448,18158021
x1,1152:24119245,18158021
k1,1151:24344757,18158021:225512
x1,1151:24956597,18158021
x1,1151:26354332,18158021
x1,1151:26451330,18158021
k1,1151:26676842,18158021:225512
x1,1151:27171767,18158021
k1,1151:27397278,18158021:225511
x1,1151:27746968,18158021
k1,1151:27972480,18158021:225512
x1,1151:28351014,18158021
x1,1151:29044646,18158021
x1,1151:29714681,18158021
k1,1151:29940193,18158021:225512
x1,1151:30376917,18158021
k1,1151:30602429,18158021:225512
x1,1151:31097354,18158021
k1,1151:31322866,18158021:225512
x1,1151:31905343,18158021
x1,1151:32371430,18158021
x1,1151:33361267,18158021
k1,1151:33586778,18158021:225511
x1,1151:34315009,18158021
x1,1151:34926319,18158021
x1,1151:35566992,18158021
k1,1151:35792504,18158021:225512
x1,1151:36171032,18158021
k1,1151:36396544,18158021:225512
x1,1151:37037216,18158021
k1,1151:37037216,18158021:0
)
(1,1152:20522144,18747845:16515072,357558,113504
x1,1152:21978605,18747845
k1,1151:22234933,18747845:256328
x1,1151:22671663,18747845
k1,1151:22927991,18747845:256328
x1,1151:23859639,18747845
x1,1151:24325719,18747845
x1,1151:24937028,18747845
k1,1151:25193355,18747845:256327
x1,1151:25775838,18747845
x1,1151:26183729,18747845
x1,1151:26911435,18747845
x1,1151:27756056,18747845
k1,1151:28012384,18747845:256328
x1,1151:28769453,18747845
k1,1151:29025781,18747845:256328
x1,1151:30045512,18747845
x1,1151:31122914,18747845
k1,1151:31379242,18747845:256328
x1,1151:32049271,18747845
x1,1151:33009758,18747845
k1,1151:33266085,18747845:256327
x1,1151:35319705,18747845
k1,1151:35576033,18747845:256328
x1,1151:36944941,18747845
x1,1151:37037216,18747845
k1,1151:37037216,18747845:0
)
(1,1152:20522144,19337669:16515072,357558,113504
x1,1152:21802970,19337669
k1,1151:22023553,19337669:220583
x1,1151:22518478,19337669
k1,1151:22739061,19337669:220583
x1,1151:23088751,19337669
k1,1151:23309334,19337669:220583
x1,1151:23950006,19337669
k1,1151:24170589,19337669:220583
x1,1151:24578480,19337669
x1,1151:25218628,19337669
x1,1151:25801105,19337669
k1,1151:26021688,19337669:220583
x1,1151:26458418,19337669
k1,1151:26679000,19337669:220582
x1,1151:27115730,19337669
x1,1151:27552460,19337669
x1,1151:28367718,19337669
x1,1151:29183500,19337669
k1,1151:29404083,19337669:220583
x1,1151:30132314,19337669
x1,1151:31005762,19337669
x1,1151:31675797,19337669
k1,1151:31896380,19337669:220583
x1,1151:32653449,19337669
k1,1151:32874032,19337669:220583
x1,1151:33194371,19337669
x1,1151:34049476,19337669
x1,1151:34807057,19337669
x1,1151:35681035,19337669
k1,1151:35901618,19337669:220583
x1,1151:37037216,19337669
k1,1151:37037216,19337669:0
)
(1,1152:20522144,19927493:16515072,357558,113504
x1,1152:21468480,19927493
k1,1151:21722718,19927493:254238
x1,1151:23004068,19927493
k1,1151:23258306,19927493:254238
x1,1151:23695036,19927493
x1,1151:24830628,19927493
k1,1151:25084866,19927493:254238
x1,1151:25609154,19927493
k1,1151:25863392,19927493:254238
x1,1151:26125536,19927493
x1,1151:26345210,19927493
x1,1151:26665543,19927493
x1,1151:27393774,19927493
k1,1151:27648012,19927493:254238
x1,1151:28084736,19927493
x1,1151:29162132,19927493
k1,1151:29416370,19927493:254238
x1,1151:29853100,19927493
k1,1151:30107338,19927493:254238
x1,1151:30748010,19927493
x1,1151:31010154,19927493
x1,1151:31563268,19927493
x1,1151:31709015,19927493
x1,1151:32320324,19927493
k1,1151:32574562,19927493:254238
x1,1151:33477378,19927493
x1,1151:34147413,19927493
x1,1151:34555304,19927493
x1,1151:35020866,19927493
x1,1151:36171663,19927493
k1,1151:36425901,19927493:254238
x1,1151:37037216,19927493
k1,1151:37037216,19927493:0
)
(1,1152:20522144,20517317:16515072,357558,113504
x1,1152:20900678,20517317
x1,1151:21332160,20517317
k1,1151:21531803,20517317:199643
x1,1151:21764584,20517317
k1,1151:21964227,20517317:199643
x1,1151:22576061,20517317
x1,1151:22867555,20517317
x1,1151:23537590,20517317
k1,1151:23737234,20517317:199644
x1,1151:24436108,20517317
x1,1151:25047418,20517317
x1,1151:25688091,20517317
k1,1151:25887734,20517317:199643
x1,1151:26266262,20517317
k1,1151:26465905,20517317:199643
x1,1151:27339364,20517317
x1,1151:27513950,20517317
x1,1151:28145188,20517317
k1,1151:28344831,20517317:199643
x1,1151:28665170,20517317
x1,1151:29356178,20517317
k1,1151:29555822,20517317:199644
x1,1151:29963713,20517317
k1,1151:30163356,20517317:199643
x1,1151:30454857,20517317
x1,1151:30971273,20517317
k1,1151:31170916,20517317:199643
x1,1151:32219492,20517317
k1,1151:32419135,20517317:199643
x1,1151:33176204,20517317
k1,1151:33375848,20517317:199644
x1,1151:34220463,20517317
k1,1151:34420106,20517317:199643
x1,1151:35556228,20517317
k1,1151:35755871,20517317:199643
x1,1151:36192595,20517317
x1,1151:37037216,20517317
k1,1151:37037216,20517317:0
)
(1,1152:20522144,21107141:16515072,357558,113504
x1,1152:21570707,21107141
x1,1152:22065632,21107141
x1,1152:23114196,21107141
k1,1151:23292992,21107141:178796
x1,1151:23729722,21107141
k1,1151:23908519,21107141:178797
x1,1151:25175194,21107141
k1,1151:25353990,21107141:178796
x1,1151:25965305,21107141
k1,1151:26144101,21107141:178796
x1,1151:26988716,21107141
k1,1151:27167513,21107141:178797
x1,1151:28070329,21107141
k1,1151:28249125,21107141:178796
x1,1151:28657016,21107141
x1,1151:29385247,21107141
x1,1151:29967724,21107141
k1,1151:30146521,21107141:178797
x1,1151:30670809,21107141
x1,1151:31020499,21107141
x1,1151:32171296,21107141
k1,1151:32350092,21107141:178796
x1,1151:32757983,21107141
k1,1151:32936779,21107141:178796
x1,1151:34131090,21107141
k1,1151:34309887,21107141:178797
x1,1151:35067475,21107141
x1,1151:36057837,21107141
k1,1151:36236633,21107141:178796
x1,1151:37037216,21107141
k1,1151:37037216,21107141:0
)
(1,1152:20522144,21696965:16515072,357558,113504
x1,1152:21381446,21696965
k1,1151:21635739,21696965:254293
x1,1151:22815380,21696965
k1,1151:23069673,21696965:254293
x1,1151:23826742,21696965
k1,1151:24081035,21696965:254293
x1,1151:24925656,21696965
x1,1151:25478770,21696965
k1,1151:25733063,21696965:254293
x1,1151:26344379,21696965
k1,1151:26598671,21696965:254292
x1,1151:27239349,21696965
x1,1151:27501493,21696965
x1,1151:28711017,21696965
k1,1151:28965310,21696965:254293
x1,1151:29547787,21696965
x1,1151:30886803,21696965
k1,1151:31141096,21696965:254293
x1,1151:31548987,21696965
k1,1151:31803280,21696965:254293
x1,1151:32385763,21696965
x1,1151:32793654,21696965
x1,1151:33521360,21696965
x1,1151:34497053,21696965
k1,1151:34751346,21696965:254293
x1,1151:35129875,21696965
x1,1151:35916294,21696965
x1,1151:37037216,21696965
k1,1151:37037216,21696965:0
)
(1,1152:20522144,22286789:16515072,357558,6025
x1,1152:20813645,22286789
x1,1152:21300711,22286789
x1,1152:22422145,22286789
k1,1152:37037216,22286789:14615071
g1,1152:37037216,22286789
)
(1,1157:25921507,23663045:11115709,361232,113504
(1,1155:25921507,23663045:0,0,0
g1,1155:20522144,23663045
(1,1155:20522144,23663045:4736286,0,0
(1,1155:20522144,23312821:4736286,0,0
(1,1155:20522144,23312821:4736286,0,0
(1,1155:20522144,29233179:4736286,5920358,0
(1,1155:20522144,29233179:4736286,5920358,0
[1,1155:20522144,29233179:4736286,5920358,0
(1,1155:20522144,29233103:4736286,5920206,0
k1,1155:20637743,29233103:115599
h1,1155:20637743,29233103:0,0,0
(1,1155:20637743,29233103:4505088,5920206,0
(1,1155:20637743,29233103:4505088,5920206,0
(1,1155:20637743,29233103:4505088,5920206,0
(1,1155:20637743,29233103:0,5920206,0
(1,1155:20637743,29233103:0,43481636,0
(1,1155:20637743,29233103:33088143,43481636,0
f62:20637743,29233103
)
k1,1155:20637742,29233103:-33088144
)
)
g1,1155:25142831,29233103
)
)
)
g1,1155:25142831,29233103
k1,1155:25258430,29233103:115599
)
]
)
)
)
)
)
k1,1155:25921507,23663045:663077
)
x1,1155:27814698,23663045
k1,1155:28144071,23663045:329373
x1,1155:28406215,23663045
x1,1155:29243502,23663045
k1,1155:29572874,23663045:329372
x1,1155:29980241,23663045
x1,1155:30591550,23663045
x1,1155:30840587,23663045
x1,1155:31327653,23663045
k1,1156:31624949,23663045:297296
x1,1156:32265621,23663045
k1,1156:32562917,23663045:297296
x1,1156:33466258,23663045
k1,1156:33763553,23663045:297295
x1,1156:34025697,23663045
x1,1156:34258478,23663045
x1,1156:35152911,23663045
k1,1156:35450207,23663045:297296
x1,1156:37037216,23663045
k1,1156:37037216,23663045:0
)
(1,1157:25921507,24252869:11115709,357558,113504
x1,1157:26940714,24252869
k1,1156:27143213,24252869:202499
x1,1156:27521747,24252869
x1,1156:27988364,24252869
x1,1156:28570835,24252869
k1,1156:28773334,24252869:202499
x1,1156:29414012,24252869
x1,1156:29559759,24252869
x1,1156:29808796,24252869
x1,1156:30033718,24252869
x1,1156:30965885,24252869
x1,1156:31062883,24252869
k1,1156:31265382,24252869:202499
x1,1156:32489062,24252869
k1,1156:32691562,24252869:202500
x1,1156:33070096,24252869
x1,1156:33313891,24252869
x1,1156:34085111,24252869
k1,1156:34287610,24252869:202499
x1,1156:34695501,24252869
k1,1156:34898000,24252869:202499
x1,1156:36077648,24252869
k1,1156:36280147,24252869:202499
x1,1156:37037216,24252869
k1,1156:37037216,24252869:0
)
(1,1157:25921507,24842693:11115709,357558,113504
x1,1157:26562179,24842693
k1,1156:26807196,24842693:245017
x1,1156:27826928,24842693
k1,1156:28071945,24842693:245017
x1,1156:28829014,24842693
k1,1156:29074030,24842693:245016
x1,1156:30268353,24842693
k1,1156:30513370,24842693:245017
x1,1156:30775514,24842693
x1,1156:31008295,24842693
x1,1156:32106671,24842693
k1,1156:32351688,24842693:245017
x1,1156:33370895,24842693
k1,1156:33615912,24842693:245017
x1,1156:34256584,24842693
k1,1156:34501600,24842693:245016
x1,1156:35375059,24842693
x1,1156:35549645,24842693
x1,1156:36180883,24842693
k1,1156:36425900,24842693:245017
x1,1156:36862630,24842693
x1,1156:37037216,24842693
k1,1157:37037216,24842693:0
)
(1,1157:25921507,25432517:11115709,357558,113504
x1,1157:26416944,25432517
x1,1157:27203363,25432517
k1,1156:27402653,25432517:199290
x1,1156:27839383,25432517
k1,1156:28038674,25432517:199291
x1,1156:28359013,25432517
x1,1156:29050021,25432517
x1,1156:29720056,25432517
x1,1156:30506488,25432517
k1,1156:30705778,25432517:199290
x1,1156:31753823,25432517
x1,1156:31928409,25432517
x1,1156:32559647,25432517
k1,1156:32758937,25432517:199290
x1,1156:33079276,25432517
x1,1156:34075942,25432517
k1,1156:34275233,25432517:199291
x1,1156:34799514,25432517
x1,1156:35949786,25432517
k1,1156:36149076,25432517:199290
x1,1156:37037216,25432517
k1,1156:37037216,25432517:0
)
(1,1157:25921507,26022341:11115709,357558,113504
x1,1157:27101148,26022341
k1,1156:27236133,26022341:134985
x1,1156:27644024,26022341
k1,1156:27779009,26022341:134985
x1,1156:28827585,26022341
k1,1156:28962570,26022341:134985
x1,1156:29719639,26022341
k1,1156:29854624,26022341:134985
x1,1156:31034272,26022341
k1,1156:31169258,26022341:134986
x1,1156:31576625,26022341
x1,1156:32508274,26022341
x1,1156:32799768,26022341
x1,1156:33048805,26022341
x1,1156:33681618,26022341
x1,1156:33778616,26022341
k1,1156:33913601,26022341:134985
x1,1156:34437876,26022341
k1,1156:34572861,26022341:134985
x1,1156:34980752,26022341
k1,1156:35115737,26022341:134985
x1,1156:35959827,26022341
x1,1156:36425907,26022341
x1,1156:37037216,26022341
k1,1156:37037216,26022341:0
)
(1,1157:25921507,26612165:11115709,357558,113504
x1,1157:26416432,26612165
x1,1157:26824323,26612165
x1,1157:27552029,26612165
x1,1157:28527722,26612165
k1,1156:28700978,26612165:173256
x1,1156:29837100,26612165
k1,1156:30010356,26612165:173256
x1,1156:31058932,26612165
k1,1156:31232188,26612165:173256
x1,1156:31640079,26612165
k1,1156:31813335,26612165:173256
x1,1156:32992983,26612165
k1,1156:33166240,26612165:173257
x1,1156:33661165,26612165
k1,1156:33834421,26612165:173256
x1,1156:34212955,26612165
x1,1156:34644437,26612165
k1,1156:34817693,26612165:173256
x1,1156:35050474,26612165
k1,1156:35223730,26612165:173256
x1,1156:35718655,26612165
x1,1156:36250802,26612165
x1,1156:37037216,26612165
k1,1156:37037216,26612165:0
)
(1,1157:25921507,27201989:11115709,357558,113504
x1,1157:26679095,27201989
x1,1157:27669457,27201989
k1,1156:27905623,27201989:236166
x1,1156:28488106,27201989
x1,1156:28895997,27201989
x1,1156:29798289,27201989
k1,1156:30034455,27201989:236166
x1,1156:30412983,27201989
k1,1156:30649149,27201989:236166
x1,1156:31289827,27201989
x1,1156:32061571,27201989
k1,1156:32297736,27201989:236165
x1,1156:32909576,27201989
x1,1156:33404501,27201989
x1,1156:34525941,27201989
k1,1156:34762107,27201989:236166
x1,1156:35621409,27201989
k1,1156:35857575,27201989:236166
x1,1156:37037216,27201989
k1,1156:37037216,27201989:0
)
(1,1157:25921507,27791813:11115709,357558,113504
x1,1157:26532822,27791813
k1,1156:26850821,27791813:317999
x1,1156:28161528,27791813
k1,1156:28479526,27791813:317998
x1,1156:28916256,27791813
x1,1156:30168250,27791813
k1,1156:30486249,27791813:317999
x1,1156:31097564,27791813
x1,1156:32291874,27791813
k1,1156:32609872,27791813:317998
x1,1156:33250550,27791813
x1,1156:33396297,27791813
x1,1156:33645334,27791813
x1,1156:33870256,27791813
x1,1156:34802423,27791813
x1,1156:34899421,27791813
k1,1156:35217420,27791813:317999
x1,1156:35654150,27791813
x1,1156:37037216,27791813
k1,1156:37037216,27791813:0
)
(1,1157:25921507,28381637:11115709,357558,113504
x1,1157:27145187,28381637
k1,1156:27275716,28381637:130529
x1,1156:27654250,28381637
x1,1156:27898045,28381637
x1,1156:28669265,28381637
k1,1156:28799795,28381637:130530
x1,1156:29207686,28381637
k1,1156:29338215,28381637:130529
x1,1156:30517863,28381637
k1,1156:30648393,28381637:130530
x1,1156:31929219,28381637
k1,1156:32059748,28381637:130529
x1,1156:32554673,28381637
k1,1156:32685203,28381637:130530
x1,1156:33034893,28381637
k1,1156:33165422,28381637:130529
x1,1156:33660347,28381637
x1,1156:35058082,28381637
k1,1156:35188612,28381637:130530
x1,1156:35683537,28381637
k1,1156:35814066,28381637:130529
x1,1156:36396543,28381637
x1,1156:36862630,28381637
x1,1156:37037216,28381637
k1,1157:37037216,28381637:0
)
(1,1157:25921507,28971461:11115709,357558,113504
x1,1157:26911344,28971461
k1,1156:27104085,28971461:192741
x1,1156:27832316,28971461
x1,1156:28443626,28971461
x1,1156:29084299,28971461
k1,1156:29277041,28971461:192742
x1,1156:30209213,28971461
k1,1156:30401954,28971461:192741
x1,1156:31042626,28971461
k1,1156:31235367,28971461:192741
x1,1156:31846682,28971461
x1,1156:32661940,28971461
x1,1156:33710503,28971461
k1,1156:33903245,28971461:192742
x1,1156:34339975,28971461
k1,1156:34532716,28971461:192741
x1,1156:34969446,28971461
x1,1156:35406176,28971461
x1,1156:36221434,28971461
x1,1156:37037216,28971461
k1,1156:37037216,28971461:0
)
(1,1157:25921507,29561285:11115709,357558,113504
x1,1157:26678576,29561285
k1,1156:26936882,29561285:258306
x1,1156:27257221,29561285
x1,1156:28734648,29561285
x1,1156:29404683,29561285
x1,1156:29812574,29561285
x1,1156:30278136,29561285
x1,1156:31093918,29561285
k1,1156:31352224,29561285:258306
x1,1156:31934707,29561285
x1,1156:32342598,29561285
x1,1156:33070304,29561285
x1,1156:34045997,29561285
k1,1156:34304303,29561285:258306
x1,1156:35032527,29561285
k1,1156:35290833,29561285:258306
x1,1156:35698200,29561285
x1,1156:37037216,29561285
k1,1156:37037216,29561285:0
)
(1,1157:20522144,30151109:16515072,357558,113504
x1,1157:20930035,30151109
x1,1157:21308563,30151109
x1,1157:22269563,30151109
k1,1156:22518281,30151109:248718
x1,1156:22926172,30151109
x1,1156:24061769,30151109
k1,1156:24310488,30151109:248719
x1,1156:25213304,30151109
x1,1156:25883339,30151109
x1,1156:26291230,30151109
x1,1156:26756792,30151109
x1,1156:27572574,30151109
k1,1156:27821292,30151109:248718
x1,1156:28461964,30151109
x1,1156:29160838,30151109
x1,1156:29257836,30151109
k1,1156:29506554,30151109:248718
x1,1156:30438202,30151109
x1,1156:31224616,30151109
k1,1156:31473335,30151109:248719
x1,1156:32376151,30151109
x1,1156:33046186,30151109
x1,1156:33454077,30151109
x1,1156:33919639,30151109
x1,1156:35070436,30151109
k1,1156:35319154,30151109:248718
x1,1156:36250802,30151109
x1,1156:37037216,30151109
k1,1156:37037216,30151109:0
)
(1,1157:20522144,30740933:16515072,357558,113504
x1,1157:21046432,30740933
x1,1156:21819226,30740933
g1,1156:22002730,30740933
x1,1156:23021931,30740933
x1,1156:23603884,30740933
x1,1156:23713989,30740933
g1,1156:23897493,30740933
x1,1156:24654562,30740933
g1,1156:24838066,30740933
x1,1156:25420537,30740933
x1,1156:25915974,30740933
x1,1156:26207468,30740933
x1,1156:26818777,30740933
g1,1156:27002281,30740933
x1,1156:27614115,30740933
x1,1156:28254787,30740933
g1,1156:28438291,30740933
x1,1156:29137165,30740933
x1,1156:30010613,30740933
x1,1156:30811720,30740933
k1,1157:37037216,30740933:6225496
g1,1157:37037216,30740933
)
(1,1160:25921507,34026517:11115709,361232,113504
(1,1159:25921507,34026517:0,0,0
g1,1159:20522144,34026517
(1,1159:20522144,34026517:4788714,0,0
(1,1159:20522144,33676293:4788714,0,0
(1,1159:20522144,33676293:4788714,0,0
(1,1159:20522144,39596651:4788714,5946572,26214
(1,1159:20522144,39596651:4788714,5946572,26214
(1,1159:20522144,39622865:4788714,5972786,0
[1,1159:20522144,39622865:4788714,5972786,0
(1,1159:20522144,39596651:4788714,5920358,0
r1,1159:20548358,39596651:26214,5920358,0
[1,1159:20548358,39596651:4736286,5920358,0
(1,1159:20548358,39596651:4736286,5920358,0
[1,1159:20548358,39596651:4736286,5920358,0
(1,1159:20548358,36225427:4736286,357558,7335
k1,1159:22096780,36225427:1548422
h1,1159:22096780,36225427:0,0,0
x1,1159:23087154,36225427
x1,1159:23736222,36225427
g1,1159:23736222,36225427
k1,1159:25284644,36225427:1548422
)
(1,1159:20548358,36815251:4736286,357558,7335
k1,1159:22057981,36815251:1509623
h1,1159:22057981,36815251:0,0,0
x1,1159:23106550,36815251
x1,1159:23405922,36815251
x1,1159:23775022,36815251
g1,1159:23775022,36815251
k1,1159:25284644,36815251:1509622
)
(1,1159:20548358,37405075:4736286,350224,0
k1,1159:22232047,37405075:1683689
h1,1159:22232047,37405075:0,0,0
x1,1159:23600955,37405075
g1,1159:23600955,37405075
k1,1159:25284644,37405075:1683689
)
]
)
]
r1,1159:25310858,39596651:26214,5920358,0
)
]
)
)
)
)
)
)
k1,1159:25921507,34026517:610649
)
x1,1159:26547504,34026517
k1,1159:26874886,34026517:327382
x1,1159:28739239,34026517
k1,1159:29066621,34026517:327382
x1,1159:29940599,34026517
x1,1159:30843934,34026517
k1,1159:31171316,34026517:327382
x1,1159:31578683,34026517
x1,1159:32189992,34026517
x1,1159:32439029,34026517
x1,1159:32926095,34026517
k1,1160:33221684,34026517:295589
x1,1160:33862356,34026517
k1,1160:34157946,34026517:295590
x1,1160:35352269,34026517
k1,1160:35647858,34026517:295589
x1,1160:35910002,34026517
x1,1160:36142783,34026517
x1,1160:37037216,34026517
k1,1160:37037216,34026517:0
)
(1,1160:25921507,34616341:11115709,357558,113504
x1,1160:26329398,34616341
k1,1160:26648403,34616341:319005
x1,1160:27492493,34616341
x1,1160:27958573,34616341
x1,1160:28569882,34616341
k1,1160:28888887,34616341:319005
x1,1160:29645956,34616341
k1,1160:29964961,34616341:319005
x1,1160:30867777,34616341
x1,1160:31945179,34616341
k1,1160:32264184,34616341:319005
x1,1160:32759109,34616341
x1,1160:33167000,34616341
x1,1160:33894706,34616341
x1,1160:34739327,34616341
k1,1160:35058332,34616341:319005
x1,1160:36077539,34616341
k1,1160:36396544,34616341:319005
x1,1160:37037216,34616341
k1,1160:37037216,34616341:0
)
(1,1160:25921507,35206165:11115709,357558,113504
x1,1160:26562185,35206165
x1,1160:26707932,35206165
x1,1160:26956969,35206165
x1,1160:27181891,35206165
x1,1160:28114058,35206165
k1,1160:28352586,35206165:238528
x1,1160:28789316,35206165
k1,1160:29027843,35206165:238527
x1,1160:29552124,35206165
x1,1160:29930652,35206165
x1,1160:30301327,35206165
x1,1160:30659938,35206165
k1,1160:30898466,35206165:238528
x1,1160:31422747,35206165
x1,1160:31801275,35206165
x1,1160:32171950,35206165
x1,1160:32530561,35206165
k1,1160:32769089,35206165:238528
x1,1160:33657229,35206165
k1,1160:33895757,35206165:238528
x1,1160:35599156,35206165
k1,1160:35837683,35206165:238527
x1,1160:36448998,35206165
k1,1160:36687526,35206165:238528
x1,1160:37037216,35206165
k1,1160:37037216,35206165:0
)
(1,1160:25921507,35795989:11115709,357558,113504
x1,1160:26853679,35795989
k1,1160:27036484,35795989:182805
x1,1160:27677156,35795989
k1,1160:27859962,35795989:182806
x1,1160:28617549,35795989
x1,1160:28996077,35795989
x1,1160:29483143,35795989
k1,1160:29665948,35795989:182805
x1,1160:30102678,35795989
k1,1160:30285483,35795989:182805
x1,1160:31305214,35795989
x1,1160:32382616,35795989
k1,1160:32565421,35795989:182805
x1,1160:33322490,35795989
k1,1160:33505296,35795989:182806
x1,1160:33942026,35795989
x1,1160:34378756,35795989
x1,1160:35194014,35795989
x1,1160:36009796,35795989
k1,1160:36192601,35795989:182805
x1,1160:36862630,35795989
x1,1160:37037216,35795989
k1,1160:37037216,35795989:0
)
(1,1160:25921507,36385813:11115709,357558,113504
x1,1160:27217009,36385813
k1,1160:27389647,36385813:172638
x1,1160:28438216,36385813
k1,1160:28610854,36385813:172638
x1,1160:29659424,36385813
k1,1160:29832062,36385813:172638
x1,1160:30472740,36385813
x1,1160:30618487,36385813
x1,1160:30867524,36385813
x1,1160:31092446,36385813
x1,1160:32024613,36385813
x1,1160:32121611,36385813
k1,1160:32294250,36385813:172639
x1,1160:33939978,36385813
k1,1160:34112616,36385813:172638
x1,1160:35306933,36385813
k1,1160:35479571,36385813:172638
x1,1160:36265472,36385813
x1,1160:37037216,36385813
k1,1160:37037216,36385813:0
)
(1,1160:25921507,36975637:11115709,357558,113504
x1,1160:26532822,36975637
k1,1160:26797373,36975637:264551
x1,1160:27147063,36975637
k1,1160:27411613,36975637:264550
x1,1160:28256228,36975637
k1,1160:28520779,36975637:264551
x1,1160:29015704,36975637
k1,1160:29280254,36975637:264550
x1,1160:29920932,36975637
x1,1160:30969495,36975637
k1,1160:31234046,36975637:264551
x1,1160:31962277,36975637
x1,1160:32573587,36975637
x1,1160:33214260,36975637
k1,1160:33478810,36975637:264550
x1,1160:34410982,36975637
k1,1160:34675533,36975637:264551
x1,1160:35316205,36975637
k1,1160:35580755,36975637:264550
x1,1160:37037216,36975637
k1,1160:37037216,36975637:0
)
(1,1160:25921507,37565461:11115709,357558,113504
x1,1160:26358237,37565461
k1,1160:26656527,37565461:298290
x1,1160:27588175,37565461
x1,1160:28054255,37565461
x1,1160:28665564,37565461
k1,1160:28963854,37565461:298290
x1,1160:29546337,37565461
x1,1160:29954228,37565461
x1,1160:30681934,37565461
x1,1160:31526555,37565461
k1,1160:31824846,37565461:298291
x1,1160:32581915,37565461
k1,1160:32880205,37565461:298290
x1,1160:33899936,37565461
x1,1160:34977338,37565461
k1,1160:35275628,37565461:298290
x1,1160:35945657,37565461
x1,1160:37037216,37565461
k1,1160:37037216,37565461:0
)
(1,1160:25921507,38155285:11115709,357558,113504
x1,1160:26562185,38155285
x1,1160:26707932,38155285
x1,1160:26956969,38155285
x1,1160:27181891,38155285
x1,1160:28114058,38155285
k1,1160:28295528,38155285:181470
x1,1160:28732258,38155285
k1,1160:28913728,38155285:181470
x1,1160:29438009,38155285
x1,1160:29816537,38155285
x1,1160:30187212,38155285
x1,1160:30545823,38155285
k1,1160:30727292,38155285:181469
x1,1160:31455516,38155285
k1,1160:31636986,38155285:181470
x1,1160:32044353,38155285
x1,1160:33383369,38155285
k1,1160:33564839,38155285:181470
x1,1160:33972730,38155285
x1,1160:34351258,38155285
x1,1160:35312258,38155285
k1,1160:35493728,38155285:181470
x1,1160:35901619,38155285
x1,1160:37037216,38155285
k1,1160:37037216,38155285:0
)
(1,1160:25921507,38745109:11115709,357558,113504
x1,1160:27086467,38745109
k1,1160:27370391,38745109:283924
x1,1160:28011063,38745109
x1,1160:28389597,38745109
x1,1160:29083229,38745109
x1,1160:29884336,38745109
k1,1160:30168260,38745109:283924
x1,1160:31333208,38745109
k1,1160:31617131,38745109:283923
x1,1160:31849912,38745109
x1,1160:32112056,38745109
x1,1160:32498980,38745109
x1,1160:33197854,38745109
x1,1160:34246417,38745109
k1,1160:34530341,38745109:283924
x1,1160:35869875,38745109
k1,1160:36153799,38745109:283924
x1,1160:36940218,38745109
x1,1160:37037216,38745109
k1,1160:37037216,38745109:0
)
(1,1160:25921507,39334933:11115709,357558,113504
x1,1160:27086455,39334933
k1,1160:27332582,39334933:246127
x1,1160:28919584,39334933
k1,1160:29165711,39334933:246127
x1,1160:29849903,39334933
k1,1160:30096031,39334933:246128
x1,1160:31085881,39334933
k1,1160:31332008,39334933:246127
x1,1160:32380047,39334933
x1,1160:33181154,39334933
k1,1160:33427281,39334933:246127
x1,1160:34417131,39334933
k1,1160:34663258,39334933:246127
x1,1160:35566074,39334933
x1,1160:36236109,39334933
x1,1160:37037216,39334933
k1,1160:37037216,39334933:0
)
(1,1160:25921507,39924757:11115709,357558,113504
x1,1160:26358237,39924757
x1,1160:26736765,39924757
x1,1160:27552023,39924757
k1,1160:27704796,39924757:152773
x1,1160:28141526,39924757
k1,1160:28294298,39924757:152772
x1,1160:29750759,39924757
k1,1160:29903532,39924757:152773
x1,1160:31140845,39924757
k1,1160:31293617,39924757:152772
x1,1160:32109399,39924757
x1,1160:32400893,39924757
x1,1160:33041565,39924757
x1,1160:33682237,39924757
k1,1160:33835010,39924757:152773
x1,1160:34446326,39924757
k1,1160:34599098,39924757:152772
x1,1160:35880442,39924757
k1,1160:36033215,39924757:152773
x1,1160:37037216,39924757
k1,1160:37037216,39924757:0
)
(1,1160:20522144,40514581:16515072,357558,113504
x1,1160:21279213,40514581
k1,1160:21444062,40514581:164849
x1,1160:22259844,40514581
x1,1160:22551338,40514581
x1,1160:23192010,40514581
x1,1160:23832682,40514581
k1,1160:23997531,40514581:164849
x1,1160:24667566,40514581
k1,1160:24832415,40514581:164849
x1,1160:25836940,40514581
k1,1160:26001789,40514581:164849
x1,1160:26613104,40514581
k1,1160:26777953,40514581:164849
x1,1160:27476821,40514581
k1,1160:27641671,40514581:164850
x1,1160:28136596,40514581
x1,1160:29476142,40514581
k1,1160:29640991,40514581:164849
x1,1160:30398060,40514581
k1,1160:30562909,40514581:164849
x1,1160:31552759,40514581
x1,1160:32892305,40514581
k1,1160:33057154,40514581:164849
x1,1160:33552079,40514581
x1,1160:34513097,40514581
x1,1160:34658844,40514581
x1,1160:36085935,40514581
k1,1160:36250784,40514581:164849
x1,1160:37037216,40514581
k1,1160:37037216,40514581:0
)
(1,1160:20522144,41104405:16515072,357558,113504
x1,1160:21308576,41104405
x1,1160:21600070,41104405
x1,1160:22065632,41104405
x1,1160:23085357,41104405
k1,1160:23266055,41104405:180698
x1,1160:23673946,41104405
x1,1160:24576762,41104405
x1,1160:25246797,41104405
k1,1160:25427496,41104405:180699
x1,1160:26009449,41104405
x1,1160:26242230,41104405
x1,1160:27144522,41104405
k1,1160:27325220,41104405:180698
x1,1160:27995255,41104405
x1,1160:29145528,41104405
k1,1160:29326226,41104405:180698
x1,1160:30083295,41104405
x1,1160:30490662,41104405
x1,1160:31625735,41104405
k1,1160:31806434,41104405:180699
x1,1160:32301359,41104405
x1,1160:33305885,41104405
k1,1160:33486583,41104405:180698
x1,1160:34870174,41104405
k1,1160:35050873,41104405:180699
x1,1160:35807942,41104405
k1,1160:35988640,41104405:180698
x1,1160:37037216,41104405
k1,1160:37037216,41104405:0
)
(1,1160:20522144,41694229:16515072,357558,113504
x1,1160:21511994,41694229
x1,1160:22400123,41694229
k1,1160:22597153,41694229:197030
x1,1160:23208468,41694229
k1,1160:23405498,41694229:197030
x1,1160:23784032,41694229
x1,1160:24215514,41694229
k1,1160:24412545,41694229:197031
x1,1160:25053217,41694229
k1,1160:25250247,41694229:197030
x1,1160:26036673,41694229
x1,1160:27201627,41694229
x1,1160:27311732,41694229
k1,1160:27508762,41694229:197030
x1,1160:28382221,41694229
x1,1160:29168116,41694229
k1,1160:29365146,41694229:197030
x1,1160:30530100,41694229
x1,1160:30640205,41694229
k1,1160:30837236,41694229:197031
x1,1160:31332161,41694229
x1,1160:31989095,41694229
x1,1160:32979470,41694229
k1,1160:33176500,41694229:197030
x1,1160:34341454,41694229
x1,1160:34451559,41694229
k1,1160:34648589,41694229:197030
x1,1160:35464378,41694229
x1,1160:35755872,41694229
x1,1160:36221434,41694229
x1,1160:37037216,41694229
k1,1160:37037216,41694229:0
)
(1,1160:20522144,42284053:16515072,357558,113504
x1,1160:21687098,42284053
x1,1160:21797203,42284053
k1,1160:21950440,42284053:153237
x1,1160:22707509,42284053
k1,1160:22860747,42284053:153238
x1,1160:23822283,42284053
k1,1160:23975491,42284053:153208
x1,1160:24586807,42284053
k1,1160:24740044,42284053:153237
x1,1160:25002188,42284053
x1,1160:25256473,42284053
x1,1160:25655981,42284053
k1,1160:25809218,42284053:153237
x1,1160:26629199,42284053
k1,1160:26782437,42284053:153238
x1,1160:27918040,42284053
k1,1160:28071248,42284053:153208
x1,1160:28828317,42284053
k1,1160:28981554,42284053:153237
x1,1160:29360088,42284053
x1,1160:30154904,42284053
k1,1160:30308112,42284053:153208
x1,1160:31065181,42284053
x1,1160:31472548,42284053
x1,1160:32811564,42284053
k1,1160:32964801,42284053:153237
x1,1160:33721870,42284053
k1,1160:33875108,42284053:153238
x1,1160:34253642,42284053
x1,1160:34947274,42284053
x1,1160:36272664,42284053
k1,1160:36425901,42284053:153237
x1,1160:37037216,42284053
k1,1160:37037216,42284053:0
)
(1,1160:20522144,42873877:16515072,357558,113504
x1,1160:20871834,42873877
k1,1160:21092244,42873877:220410
x1,1160:21587169,42873877
x1,1160:22984904,42873877
k1,1160:23205314,42873877:220410
x1,1160:23845986,42873877
k1,1160:24066397,42873877:220411
x1,1160:24852823,42873877
x1,1160:26017777,42873877
k1,1160:26238187,42873877:220410
x1,1160:26674917,42873877
k1,1160:26895327,42873877:220410
x1,1160:27535999,42873877
k1,1160:27756409,42873877:220410
x1,1160:28455283,42873877
k1,1160:28675693,42873877:220410
x1,1160:29811296,42873877
k1,1160:30031670,42873877:220374
x1,1160:31342378,42873877
k1,1160:31562751,42873877:220373
x1,1160:31941285,42873877
x1,1160:32634917,42873877
x1,1160:33625292,42873877
k1,1160:33845702,42873877:220410
x1,1160:34369990,42873877
k1,1160:34590400,42873877:220410
x1,1160:35464378,42873877
x1,1160:35755872,42873877
x1,1160:36396544,42873877
x1,1160:37037216,42873877
k1,1160:37037216,42873877:0
)
(1,1160:20522144,43463701:16515072,357558,113504
x1,1160:21046426,43463701
x1,1160:22298408,43463701
k1,1160:22577143,43463701:278735
x1,1160:23334212,43463701
k1,1160:23612947,43463701:278735
x1,1160:23933286,43463701
x1,1160:24765324,43463701
k1,1160:25044059,43463701:278735
x1,1160:25655375,43463701
k1,1160:25934109,43463701:278734
x1,1160:27273643,43463701
x1,1160:28554987,43463701
k1,1160:28833722,43463701:278735
x1,1160:30464769,43463701
x1,1160:30591124,43463701
x1,1160:31261159,43463701
k1,1160:31539799,43463701:278640
x1,1160:32894033,43463701
k1,1160:33172767,43463701:278734
x1,1160:33784082,43463701
k1,1160:34062817,43463701:278735
x1,1160:34412507,43463701
k1,1160:34691242,43463701:278735
x1,1160:34924023,43463701
k1,1160:35202758,43463701:278735
x1,1160:35610125,43463701
x1,1160:36250797,43463701
x1,1160:36396544,43463701
x1,1160:37037216,43463701
k1,1160:37037216,43463701:0
)
(1,1160:20522144,44053525:16515072,357558,113504
x1,1160:20958874,44053525
k1,1160:21224173,44053525:265299
x1,1160:21456954,44053525
k1,1160:21722253,44053525:265299
x1,1160:22654432,44053525
x1,1160:23323943,44053525
k1,1160:23589241,44053525:265298
x1,1160:24025971,44053525
k1,1160:24291270,44053525:265299
x1,1160:24524051,44053525
x1,1160:24894726,44053525
x1,1160:25894010,44053525
k1,1160:26159309,44053525:265299
x1,1160:26567200,44053525
x1,1160:27470016,44053525
x1,1160:28140051,44053525
k1,1160:28405350,44053525:265299
x1,1160:29046022,44053525
k1,1160:29311321,44053525:265299
x1,1160:30243488,44053525
k1,1160:30508787,44053525:265299
x1,1160:31382771,44053525
x1,1160:31790138,44053525
x1,1160:32925211,44053525
k1,1160:33190509,44053525:265298
x1,1160:33482010,44053525
x1,1160:33706932,44053525
x1,1160:34376443,44053525
k1,1160:34641742,44053525:265299
x1,1160:35020276,44053525
x1,1160:35350579,44053525
x1,1160:36014848,44053525
k1,1160:36280147,44053525:265299
x1,1160:37037216,44053525
k1,1160:37037216,44053525:0
)
(1,1160:20522144,44643349:16515072,357558,113504
x1,1160:21162816,44643349
k1,1160:21440947,44643349:278131
x1,1160:22489523,44643349
k1,1160:22767654,44643349:278131
x1,1160:23146188,44643349
x1,1160:23941004,44643349
k1,1160:24219040,44643349:278036
x1,1160:24539379,44643349
x1,1160:25394484,44643349
x1,1160:25860046,44643349
x1,1160:26879771,44643349
k1,1160:27157902,44643349:278131
x1,1160:27682190,44643349
k1,1160:27960321,44643349:278131
x1,1160:28834299,44643349
x1,1160:29125793,44643349
x1,1160:29766465,44643349
x1,1160:30407137,44643349
k1,1160:30685268,44643349:278131
x1,1160:31704999,44643349
x1,1160:32375034,44643349
x1,1160:33176141,44643349
k1,1160:33454272,44643349:278131
x1,1160:34474003,44643349
x1,1160:35144038,44643349
x1,1160:35551929,44643349
x1,1160:36017491,44643349
x1,1160:37037216,44643349
k1,1160:37037216,44643349:0
)
(1,1160:20522144,45233173:16515072,357558,113504
x1,1160:21279213,45233173
k1,1160:21544466,45233173:265253
x1,1160:22185144,45233173
x1,1160:22738782,45233173
x1,1160:23204344,45233173
x1,1160:24224069,45233173
k1,1160:24489323,45233173:265254
x1,1160:24984248,45233173
x1,1160:26460108,45233173
k1,1160:26725279,45233173:265171
x1,1160:27744485,45233173
x1,1160:28326956,45233173
k1,1160:28592209,45233173:265253
x1,1160:29101815,45233173
k1,1160:29367069,45233173:265254
x1,1160:30240528,45233173
x1,1160:30415114,45233173
x1,1160:30667824,45233173
x1,1160:31596855,45233173
k1,1160:31862108,45233173:265253
x1,1160:32794275,45233173
k1,1160:33059528,45233173:265253
x1,1160:33351029,45233173
x1,1160:33575951,45233173
x1,1160:34245462,45233173
k1,1160:34510716,45233173:265254
x1,1160:34889250,45233173
x1,1160:35219553,45233173
x1,1160:36014894,45233173
k1,1160:36280147,45233173:265253
x1,1160:37037216,45233173
k1,1160:37037216,45233173:0
)
(1,1160:20522144,45822997:16515072,357558,113504
x1,1160:21162816,45822997
k1,1160:21401207,45822997:238391
x1,1160:22041879,45822997
k1,1160:22280270,45822997:238391
x1,1160:23328846,45822997
k1,1160:23567238,45822997:238392
x1,1160:24615807,45822997
k1,1160:24854198,45822997:238391
x1,1160:25902768,45822997
k1,1160:26141159,45822997:238391
x1,1160:26781837,45822997
x1,1160:26927584,45822997
x1,1160:27176621,45822997
x1,1160:27401543,45822997
x1,1160:28333710,45822997
k1,1160:28572101,45822997:238391
x1,1160:29242130,45822997
x1,1160:29737055,45822997
x1,1160:30028549,45822997
x1,1160:30552831,45822997
k1,1160:30791223,45822997:238392
x1,1160:31373706,45822997
x1,1160:31985015,45822997
x1,1160:33091249,45822997
k1,1160:33329640,45822997:238391
x1,1160:33708174,45822997
x1,1160:34038477,45822997
x1,1160:34702746,45822997
k1,1160:34941137,45822997:238391
x1,1160:35698200,45822997
x1,1160:37037216,45822997
k1,1160:37037216,45822997:0
)
(1,1160:20522144,46412821:16515072,357558,113504
x1,1160:21541350,46412821
x1,1160:22400646,46412821
k1,1160:22623820,46412821:223174
x1,1160:23235135,46412821
k1,1160:23458310,46412821:223175
x1,1160:23808000,46412821
k1,1160:24031174,46412821:223174
x1,1160:24555462,46412821
k1,1160:24778636,46412821:223174
x1,1160:25419308,46412821
k1,1160:25642483,46412821:223175
x1,1160:26224966,46412821
x1,1160:26370713,46412821
x1,1160:26778604,46412821
x1,1160:27477465,46412821
k1,1160:27700639,46412821:223174
x1,1160:28981990,46412821
k1,1160:29205164,46412821:223174
x1,1160:29641894,46412821
k1,1160:29865069,46412821:223175
x1,1160:30505741,46412821
k1,1160:30728915,46412821:223174
x1,1160:31864518,46412821
k1,1160:32087653,46412821:223135
x1,1160:33806257,46412821
x1,1160:34184791,46412821
x1,1160:34513520,46412821
x1,1160:36057014,46412821
k1,1160:36280148,46412821:223134
x1,1160:37037216,46412821
k1,1160:37037216,46412821:0
)
(1,1160:20522144,47002645:16515072,357558,73920
x1,1160:21366765,47002645
x1,1160:21687104,47002645
x1,1160:22133798,47002645
x1,1160:22920224,47002645
x1,1160:23982950,47002645
k1,1160:24129084,47002645:146134
x1,1160:25264687,47002645
k1,1160:25410784,47002645:146097
x1,1160:26255405,47002645
x1,1160:26575744,47002645
x1,1160:27022438,47002645
x1,1160:27808864,47002645
x1,1160:28871590,47002645
k1,1160:29017724,47002645:146134
x1,1160:30153327,47002645
k1,1160:30299425,47002645:146098
x1,1160:30998298,47002645
x1,1160:31813562,47002645
x1,1160:33046156,47002645
k1,1160:33192290,47002645:146134
x1,1160:34327893,47002645
k1,1160:34473990,47002645:146097
x1,1160:35813536,47002645
x1,1160:37037216,47002645
k1,1160:37037216,47002645:0
)
(1,1160:20522144,47592469:16515072,357558,113504
x1,1160:21716461,47592469
x1,1160:22561082,47592469
x1,1160:23114202,47592469
x1,1160:23463898,47592469
x1,1160:23842432,47592469
x1,1160:25458802,47592469
k1,1160:25699923,47592469:241121
x1,1160:26835526,47592469
k1,1160:27076589,47592469:241063
x1,1160:27455123,47592469
x1,1160:27783852,47592469
x1,1160:29167961,47592469
k1,1160:29409083,47592469:241122
x1,1160:30137314,47592469
x1,1160:30952572,47592469
k1,1160:31193693,47592469:241121
x1,1160:31630423,47592469
k1,1160:31871544,47592469:241121
x1,1160:32628606,47592469
x1,1160:33007140,47592469
x1,1160:33700772,47592469
k1,1160:33941893,47592469:241121
x1,1160:34698962,47592469
k1,1160:34940083,47592469:241121
x1,1160:35959814,47592469
x1,1160:37037216,47592469
k1,1160:37037216,47592469:0
)
(1,1160:20522144,48182293:16515072,357558,113504
x1,1160:21162822,48182293
x1,1160:21716460,48182293
x1,1160:22182022,48182293
x1,1160:23201747,48182293
k1,1160:23436451,48182293:234704
x1,1160:24077123,48182293
x1,1160:24281066,48182293
x1,1160:24513847,48182293
x1,1160:25621656,48182293
k1,1160:25856361,48182293:234705
x1,1160:26613430,48182293
k1,1160:26848134,48182293:234704
x1,1160:27284864,48182293
x1,1160:27663392,48182293
x1,1160:28332903,48182293
x1,1160:29527213,48182293
k1,1160:29761918,48182293:234705
x1,1160:30490149,48182293
x1,1160:31305407,48182293
k1,1160:31540111,48182293:234704
x1,1160:31976841,48182293
k1,1160:32211545,48182293:234704
x1,1160:33085523,48182293
x1,1160:33377017,48182293
x1,1160:34017689,48182293
x1,1160:34658361,48182293
k1,1160:34893066,48182293:234705
x1,1160:35213405,48182293
x1,1160:36045443,48182293
k1,1160:36280147,48182293:234704
x1,1160:37037216,48182293
k1,1160:37037216,48182293:0
)
(1,1160:20522144,48772117:16515072,357558,113504
x1,1160:21162822,48772117
x1,1160:21716460,48772117
x1,1160:22182022,48772117
x1,1160:23201747,48772117
g1,1160:23385251,48772117
x1,1160:25671128,48772117
g1,1160:25854632,48772117
x1,1160:26465947,48772117
g1,1160:26649451,48772117
x1,1160:26999141,48772117
g1,1160:27182645,48772117
x1,1160:27415426,48772117
g1,1160:27598930,48772117
x1,1160:28035654,48772117
x1,1160:28880275,48772117
g1,1160:29063779,48772117
x1,1160:30112342,48772117
x1,1160:30781853,48772117
g1,1160:30965357,48772117
x1,1160:31343891,48772117
x1,1160:32138707,48772117
k1,1160:37037216,48772117:4898509
g1,1160:37037216,48772117
)
]
g1,1192:37037216,49108581
)
)
]
(1,1192:3220640,51003066:33816576,0,0
h1,1192:3220640,51003066:33816576,0,0
)
]
]
!84903
!7
!3
!3
}9
Input:45:D:\MS\Thesis\Journal IEEE TITS\First Review\Revised Black Copy\Revised_manuscript.aux
!101
Postamble:
Count:16866
!28
Post scriptum:

